Line strengths of early-type galaxies

In this paper we present measurements of velocity dispersions and Lick indices for 509 galaxies in the local Universe, based on high signal-to-noise, long slit spectra obtained with the 1.52 m ESO telescope at La Silla. The conversion of our measurements into the Lick/IDS system was carried out following the general prescription of Worthey and Ottaviani 1997. Comparisons of our measurements with those of other authors show, in general, good agreement. We also examine the dependence between these indices (e.g., Hbeta, Mg_2, Fe5270 and NaD) and the central velocity dispersion (sigma), and we find that they are consistent with those previously reported in the literature. Benefiting from the relatively large size of the sample, we are able to investigate the dependence of these relations on morphology and environment, here represented by the local galaxy density. We find that for metallic lines these relations show no significant dependence on environment or morphology, except in the case of NaD, which shows distinct behavior for E and S0. On the other hand, the Hbeta-logsigma shows a significant difference as a function of the local density of galaxies, which we interpret as being caused by the truncation of star formation in high density environments. Comparing our results with those obtained by other authors we find a few discrepancies, adding to the ongoing debate about the nature of these relations. Finally, we report that the scatter of the Mg indices versus sigma relations correlate with Hbeta, suggesting that age may contribute to the scatter. Furthermore, this scatter shows no significant dependence on morphology or environment. Our results are consistent with the current downsizing model, where low mass galaxies have an extended star formation history (abridged).

==> (inline-0) <==
\begin{deluxetable}{lccccr@{$\pm$}lr@{$\pm$}lrr}
  \tablecolumns{11} \tablewidth{0pt} \tabletypesize{\scriptsize}
  \tablecaption{Sample of Galaxies.}
  \tablehead{\ \ \ Name & $\alpha$  & $\delta$ & $T$ & $m_B$ & \multicolumn{2}{c}{$v_r$} &
  \multicolumn{2}{c}{$\log \sigma_0$}  & $\log r_e$ & $N_c$\  \\
     &  (2000)  &   (2000) &   &   &\multicolumn{2}{c}{(km s$^{-1}$)}  &\multicolumn{2}{c}{(km s$^{-1}$)}&
      (kpc)&      \\
\ \ \ \ \ (1) &  (2) & (3) & (4) &  (5) & \multicolumn{2}{c}{(6)}
& \multicolumn{2}{c}{(7)} & (8)\ \ & (9) }
 \startdata
NGC 7832         & 00 06 28.5 & $-$03 42 58 & $-$3 &  13.50 &   6247&12 & 2.340&0.096 &   0.725    &    6 \\
NGC 0050         & 00 14 44.7 & $-$07 20 44 & $-$3 &  12.50 &   5548&15 & 2.413&0.020 &   0.750    &    6 \\
NGC 0113         & 00 26 54.7 & $-$02 30 05 & $-$3 &  14.00 &   4458&19 & 2.185&0.046 &   0.356    &    9 \\
NGC 0125         & 00 28 50.4 & $+$02 50 23 & $-$2 &  13.83 &   5288&18 & 2.064&0.094 &   0.539    &   11 \\
NGC 0155         & 00 34 40.1 & $-$10 46 01 & $-$3 &  14.00 &   6291&21 & 2.250&0.051 &   0.700    &   11 \\
ESO 242G014      & 00 34 32.5 & $-$43 39 22 & $-$2 &  14.00 &   5940&14 & 2.017&0.066 &   0.562    &    1 \\
NGC 0163         & 00 35 59.8 & $-$10 07 19 & $-$3 &  13.50 &   6028&21 & 2.301&0.043 &   0.782    &   16 \\
NGC 0179         & 00 37 46.4 & $-$17 51 01 & $-$5 &  13.90 &   6004&20 & 2.393&0.022 & \nodata    &    1 \\
NGC 0193         & 00 39 18.3 & $+$03 19 53 & $-$3 &  14.30 &   4414&15 & 2.286&0.028 &   0.840    &   18 \\
MCG -01-03-018   & 00 50 27.6 & $-$05 51 32 & $-$3 &  13.50 &   5763&23 & 2.279&0.043 &   0.631    &    2 \\
NGC 0273         & 00 50 48.5 & $-$06 53 10 & $-$2 &  13.50 &   4855&21 & 2.371&0.023 &   0.287    &    2 \\
NGC 0277         & 00 51 17.2 & $-$08 35 50 & $-$2 &  14.00 &   4322&26 & 2.228&0.003 &   0.663    &    5 \\
MCG -01-03-049   & 00 58 11.0 & $-$08 13 01 & $-$3 &  14.50 &   4599&19 & 2.248&0.035 &   0.291    &    3 \\
IC 1609          & 00 59 47.4 & $-$40 19 56 & $-$2 &  14.30 &   7016&25 & 2.255&0.021 &   0.640    &    3 \\
NGC 0349         & 01 01 50.8 & $-$06 48 01 & $-$3 &  14.00 &   5986&18 & 1.875&0.089 & \nodata    &    8 \\
IC 1628          & 01 08 47.2 & $-$28 34 55 & $-$3 &  14.40 &   5704&28 & 2.288&0.039 &   0.561    &    9 \\
NGC 0430         & 01 12 59.4 & $-$00 15 08 & $-$5 &  13.60 &   5319&21 & 2.400&0.017 &   0.455    &   18 \\
NGC 0442         & 01 14 38.5 & $-$01 01 14 & $-$2 &  14.50 &   5588&16 & 2.267&0.009 &   1.429    &   16 \\
NGC 0448         & 01 15 15.9 & $-$01 37 30 & $-$2 &  13.20 &   1931&19 & 2.064&0.053 &   0.051    &    3 \\
IC 0090          & 01 16 30.6 & $-$07 58 39 & $-$3 &  14.50 &   5666&21 & 2.320&0.032 &   0.417    &    3 \\
NGC 0474         & 01 20 06.8 & $+$03 25 00 & $-$2 &  12.51 &   2383&18 & 2.279&0.031 &   1.034    &    6 \\
NGC 0502         & 01 22 55.4 & $+$09 02 54 & $-$2 &  13.80 &   2568&21 & 2.137&0.042 &   0.180    &   16 \\
NGC 0516         & 01 24 08.3 & $+$09 33 05 & $-$2 &  14.30 &   2451&18 & 1.724&0.225 &   0.026    &   13 \\
NGC 0533         & 01 25 31.5 & $+$01 45 35 & $-$5 &  13.44 &   5538&27 & 2.428&0.033 &   1.097    &   19 \\
NGC 0541         & 01 25 44.4 & $-$01 22 42 & $-$2 &  14.00 &   5414&21 & 2.338&0.029 &   0.886    &   69 \\
NGC 0547         & 01 26 48.0 & $-$01 20 38 & $-$5 &  13.40 &   5572&16 & 2.474&0.032 &   0.787    &   68 \\
NGC 0584         & 01 31 20.9 & $-$06 52 06 & $-$3 &  12.50 &   1895&19 & 2.338&0.018 &   0.328    &   10 \\
NGC 0599         & 01 32 53.8 & $-$12 11 29 & $-$3 &  14.00 &   5527&21 & 2.210&0.038 &   0.775    &    5 \\
NGC 0596         & 01 32 52.1 & $-$07 01 57 & $-$3 &  12.00 &   1883&17 & 2.230&0.079 &   0.320    &   10 \\
UGC 01169        & 01 38 47.0 & $+$01 04 19 & $-$2 &  14.20 &   5032&23 & 2.250&0.048 &   0.083    &    3 \\
NGC 0641         & 01 38 39.4 & $-$42 31 35 & $-$5 &  13.00 &   6433&31 & 2.387&0.037 &   0.744    &   14 \\
NGC 0636         & 01 39 06.6 & $-$07 30 47 & $-$3 &  13.00 &   1909&11 & 2.294&0.034 &   0.336    &    9 \\
ESO 244G045      & 01 38 58.4 & $-$46 34 30 & $-$3 &  14.00 &   6610&19 & 2.255&0.033 &   0.650    &    7 \\
IC 1729          & 01 47 55.5 & $-$26 53 29 & $-$3 &  13.00 &   1519&25 & 2.173&0.006 &   0.483    &    3 \\
NGC 0682         & 01 49 04.5 & $-$14 58 30 & $-$3 &  14.00 &   5602&19 & 2.253&0.030 &   0.392    &    2 \\
NGC 0686         & 01 48 56.4 & $-$23 47 55 & $-$2 &  14.00 &   4681&11 & 2.326&0.030 &   0.439    &    2 \\
IC 0164          & 01 49 08.4 & $-$03 54 18 & $-$3 &  14.00 &   5281&20 & 2.314&0.006 &   0.548    &    7 \\
UGC 01325        & 01 51 37.2 & $+$08 15 25 & $-$5 &  14.20 &   5534&23 & 2.352&0.026 & \nodata    &    5 \\
NGC 0720         & 01 53 24.0 & $-$13 44 21 & $-$3 &  12.00 &   1782&21 & 2.393&0.031 &   0.457    &    5 \\
NGC 0731         & 01 54 56.2 & $-$09 00 39 & $-$5 &  14.00 &   3914&19 & 2.185&0.033 &   0.250    &    3 \\
NGC 0770         & 01 59 13.2 & $+$18 57 18 & $-$5 &  14.20 &   2530&19 & 1.875&0.178 & $-$0.344   &    3 \\
NGC 0774         & 01 59 35.0 & $+$14 00 30 & $-$3 &  14.40 &   4620&19 & 2.276&0.029 &   0.789    &    6 \\
NGC 0790         & 02 01 21.6 & $-$05 22 16 & $-$2 &  14.00 &   5328&23 & 2.236&0.039 &   0.674    &    9 \\
NGC 0809         & 02 04 19.0 & $-$08 44 08 & $-$2 &  14.50 &   5367&18 & 2.155&0.043 &   0.289    &    4 \\
NGC 0822         & 02 06 39.3 & $-$41 09 27 & $-$5 &  14.10 &   5430&19 & 2.236&0.034 &   0.407    &    7 \\
NGC 0821         & 02 08 21.1 & $+$10 59 44 & $-$3 &  12.59 &   1750&10 & 2.320&0.010 &   0.661    &    1 \\
NGC 0830         & 02 08 58.8 & $-$07 46 05 & $-$3 &  14.50 &   3891&28 & 2.086&0.066 &   0.428    &   12 \\
NGC 0842         & 02 09 49.3 & $-$07 46 57 & $-$2 &  14.50 &   3857&19 & 2.176&0.039 &   0.383    &   12 \\
NGC 0862         & 02 13 02.9 & $-$42 02 00 & $-$3 &  14.10 &   5395&18 & 2.182&0.043 &   0.285    &    3 \\
NGC 0875         & 02 17 05.0 & $+$01 14 39 & $-$3 &  14.20 &   6471&11 & 2.262&0.021 &   0.575    &    4 \\
NGC 0883         & 02 19 05.3 & $-$06 47 31 & $-$3 &  13.50 &   5443&19 & 2.435&0.022 &   0.620    &    5 \\
MCG -02-07-002   & 02 21 47.4 & $-$10 01 24 & $-$3 &  14.50 &   5233&21 & 2.330&0.024 &   0.224    &    4 \\
NGC 0936         & 02 27 37.6 & $-$01 09 17 & $-$2 &  11.28 &   1450&22 & 2.336&0.040 &   0.351    &   10 \\
NGC 0940         & 02 29 27.5 & $+$31 38 24 & $-$2 &  13.40 &   5190&23 & 2.279&0.035 & \nodata    &   11 \\
IC 0232          & 02 31 11.4 & $+$01 15 57 & $-$2 &  14.20 &   6396&20 & 2.297&0.026 &   0.611    &   26 \\
NGC 0968         & 02 34 06.3 & $+$34 28 47 & $-$5 &  13.80 &   3589&23 & 2.246&0.033 &   0.708    &   10 \\
NGC 0969         & 02 34 08.0 & $+$32 56 51 & $-$2 &  13.50 &   4508&25 & 2.236&0.041 &   0.637    &   16 \\
NGC 0978A        & 02 34 47.1 & $+$32 50 45 & $-$3 &  13.30 &   4746&24 & 2.394&0.024 & \nodata    &   16 \\
ESO 545G042      & 02 39 29.3 & $-$19 50 32 & $-$2 &  14.20 &   4681&21 & 2.086&0.060 &   0.960    &    2 \\
NGC 1052         & 02 41 04.9 & $-$08 15 22 & $-$5 &  12.50 &   1493&37 & 2.346&0.025 &   0.400    &    9 \\
IC 1858          & 02 49 08.5 & $-$31 17 24 & $-$2 &  13.70 &   6082&21 & 2.188&0.048 &   0.814    &   37 \\
IC 1860          & 02 49 34.6 & $-$31 11 25 & $-$5 &  12.90 &   6917&28 & 2.387&0.031 &   1.046    &   45 \\
NGC 1132         & 02 52 51.6 & $-$01 16 33 & $-$2 &  13.90 &   7009&21 & 2.303&0.025 &   1.131    &   12 \\
IC 1864          & 02 53 39.6 & $-$34 11 49 & $-$5 &  14.00 &   4590&24 & 2.286&0.037 &   0.413    &   10 \\
NGC 1162         & 02 58 56.0 & $-$12 23 56 & $-$5 &  14.00 &   3936&46 & 2.272&0.020 &   0.541    &    8 \\
NGC 1172         & 03 01 36.1 & $-$14 50 13 & $-$2 &  13.50 &   1594&20 & 1.826&0.320 &   0.667    &    7 \\
NGC 1199         & 03 03 38.5 & $-$15 36 50 & $-$3 &  13.00 &   2726&15 & 2.346&0.043 &   0.585    &    9 \\
NGC 1200         & 03 03 54.6 & $-$11 59 32 & $-$2 &  14.00 &   4063&26 & 2.305&0.082 &   0.754    &   11 \\
NGC 1201         & 03 04 08.3 & $-$26 04 03 & $-$2 &  11.84 &   1686&11 & 2.253&0.030 &   0.118    &   11 \\
NGC 1209         & 03 06 03.1 & $-$15 36 42 & $-$5 &  13.00 &   2658&28 & 2.360&0.028 &   0.429    &    9 \\
ESO 417G021      & 03 13 16.0 & $-$31 39 08 & $-$3 &  14.10 &   4190&30 & 2.303&0.033 &   0.266    &    7 \\
NGC 1297         & 03 19 14.1 & $-$19 06 04 & $-$2 &  12.87 &   1586&12 & 2.057&0.077 &   0.645    &   23 \\
NGC 1298         & 03 20 12.9 & $-$02 06 44 & $-$5 &  14.20 &   6547&27 & 2.220&0.038 &   0.594    &    3 \\
NGC 1315         & 03 23 06.5 & $-$21 22 34 & $-$2 &  13.70 &   1615&23 & 1.886&0.143 &   0.215    &   28 \\
NGC 1332         & 03 26 17.3 & $-$21 20 09 & $-$2 &  11.46 &   1600&14 & 2.528&0.006 &   0.586    &   34 \\
NGC 1331         & 03 26 28.3 & $-$21 21 22 & $-$5 &  14.46 &   1210&20 & 1.778&0.319 &   0.021    &   44 \\
NGC 1336         & 03 26 31.1 & $-$35 42 52 & $-$3 &  13.80 &   1451&20 & 1.924&0.155 &   0.378    &   47 \\
NGC 1339         & 03 28 06.5 & $-$32 17 10 & $-$3 &  12.63 &   1335&21 & 2.188&0.056 &   0.116    &   38 \\
NGC 1344         & 03 28 19.1 & $-$31 04 05 & $-$3 &  11.51 &   1208&17 & 2.276&0.007 &   0.324    &   27 \\
NGC 1351         & 03 30 34.8 & $-$34 51 12 & $-$3 &  12.91 &   1730&19 & 2.158&0.064 &   0.315    &   51 \\
ESO 548G033      & 03 32 28.4 & $-$18 56 49 & $-$2 &  14.10 &   1677&21 & 1.964&0.089 &   0.262    &   38 \\
NGC 1366         & 03 33 53.3 & $-$31 11 36 & $-$2 &  13.13 &   1231&19 & 2.064&0.056 & $-$0.109   &   32 \\
NGC 1374         & 03 35 16.7 & $-$35 13 35 & $-$5 &  12.56 &   1325&21 & 2.220&0.049 &   0.251    &   54 \\
ESO 358G025      & 03 35 33.4 & $-$32 27 54 & $-$2 &  14.10 &   1433&30 & 2.117&0.073 & \nodata    &   40 \\
NGC 1379         & 03 36 03.3 & $-$35 26 26 & $-$5 &  12.33 &   1354&10 & 2.033&0.035 &   0.295    &   54 \\
NGC 1380         & 03 36 26.9 & $-$34 58 33 & $-$2 &  11.36 &   1890&19 & 2.346&0.037 &   0.621    &   49 \\
NGC 1381         & 03 36 31.5 & $-$35 17 39 & $-$2 &  12.60 &   1731&19 & 2.170&0.060 &   0.074    &   52 \\
NGC 1389         & 03 37 11.8 & $-$35 44 42 & $-$2 &  12.65 &    956&19 & 2.137&0.067 &   0.068    &   51 \\
NGC 1383         & 03 37 38.8 & $-$18 20 19 & $-$2 &  14.00 &   2001&21 & 2.176&0.059 &   0.308    &   28 \\
NGC 1395         & 03 38 29.6 & $-$23 01 40 & $-$5 &  11.44 &   1734&17 & 2.438&0.003 &   0.607    &   29 \\
NGC 1393         & 03 38 38.6 & $-$18 25 40 & $-$2 &  13.80 &   2151&17 & 2.013&0.121 &   0.211    &   25 \\
NGC 1399         & 03 38 29.0 & $-$35 26 58 & $-$5 &  11.11 &   1448&22 & 2.530&0.025 &   0.604    &   53 \\
NGC 1394         & 03 39 06.7 & $-$18 17 36 & $-$2 &  14.30 &   4234&58 & 2.262&0.012 &   0.121    &    5 \\
NGC 1404         & 03 38 51.7 & $-$35 35 36 & $-$5 &  11.46 &   1954&26 & 2.438&0.005 &   0.450    &   46 \\
NGC 1403         & 03 39 11.3 & $-$22 23 18 & $-$5 &  12.90 &   4272&46 & 2.230&0.013 &   0.482    &    2 \\
NGC 1411         & 03 38 45.0 & $-$44 06 00 & $-$2 &  11.96 &   1031&16 & 2.176&0.047 & \nodata    &   14 \\
NGC 1400         & 03 39 31.3 & $-$18 41 19 & $-$3 &  12.34 &    573&25 & 2.447&0.029 &   0.502    &   19 \\
NGC 1407         & 03 40 12.4 & $-$18 34 52 & $-$3 &  11.06 &   1816&12 & 2.477&0.028 &   0.876    &   30 \\
NGC 1412         & 03 40 29.0 & $-$26 51 41 & $-$2 &  13.90 &   1811&22 & 2.017&0.069 & $-$0.095   &   11 \\
NGC 1419         & 03 40 42.7 & $-$37 30 42 & $-$5 &  14.30 &   1593&20 & 2.097&0.043 &   0.014    &   41 \\
NGC 1427         & 03 42 19.6 & $-$35 23 36 & $-$3 &  12.20 &   1451&23 & 2.230&0.010 &   0.334    &   49 \\
UGC 02836        & 03 43 57.0 & $+$39 17 42 & $-$2 &  13.80 &   5007&31 & 2.204&0.051 & \nodata    &    3 \\
NGC 1426         & 03 42 49.3 & $-$22 06 37 & $-$3 &  12.57 &   1461&17 & 2.225&0.023 &   0.428    &   41 \\
NGC 1439         & 03 44 50.4 & $-$21 55 21 & $-$2 &  12.84 &   1689&11 & 2.199&0.019 &   0.342    &   32 \\
ESO 358G059      & 03 45 03.4 & $-$35 58 22 & $-$5 &  14.10 &   1021&17 & 1.813&0.127 & $-$0.102   &   48 \\
NGC 1453         & 03 46 27.3 & $-$03 58 10 & $-$5 &  13.50 &   3962&23 & 2.455&0.024 &   0.689    &   14 \\
NGC 1461         & 03 48 27.1 & $-$16 23 30 & $-$2 &  13.50 &   1472&20 & 2.303&0.039 &   0.468    &   17 \\
IC 2006          & 03 54 28.4 & $-$35 58 02 & $-$3 &  12.53 &   1361&20 & 2.140&0.067 &   0.286    &   32 \\
NGC 1521         & 04 08 19.0 & $-$21 03 06 & $-$3 &  12.66 &   4243&12 & 2.364&0.007 &   0.643    &    5 \\
NGC 1527         & 04 08 24.4 & $-$47 53 50 & $-$2 &  11.96 &   1212&17 & 2.279&0.031 & \nodata    &   13 \\
IC 2035          & 04 09 01.5 & $-$45 31 04 & $-$2 &  12.44 &   1494&13 & 2.061&0.033 & $-$0.619   &   13 \\
NGC 1537         & 04 13 41.0 & $-$31 38 46 & $-$3 &  11.88 &   1429&18 & 2.243&0.036 &   0.178    &    6 \\
NGC 1549         & 04 15 45.1 & $-$55 35 31 & $-$5 &  11.13 &   1256&12 & 2.364&0.009 &   0.410    &   19 \\
NGC 1553         & 04 16 10.4 & $-$55 46 51 & $-$2 &  10.73 &   1292&16 & 2.348&0.025 &   0.518    &   18 \\
NGC 1550         & 04 19 38.3 & $+$02 24 35 & $-$5 &  14.00 &   3825&54 & 2.450&0.021 &   0.710    &   15 \\
NGC 1567         & 04 21 08.7 & $-$48 15 16 & $-$3 &  14.00 &   4633&19 & 2.155&0.057 &   0.346    &    5 \\
NGC 1574         & 04 21 59.1 & $-$56 58 26 & $-$2 &  11.56 &   1041&16 & 2.342&0.025 &   0.184    &   21 \\
NGC 1596         & 04 27 37.8 & $-$55 01 37 & $-$2 &  12.16 &   1557&12 & 2.299&0.002 & \nodata    &   17 \\
NGC 1595         & 04 28 21.8 & $-$47 48 57 & $-$5 &  13.66 &   4812&12 & 2.281&0.051 &   0.460    &    7 \\
NGC 1600         & 04 31 39.9 & $-$05 05 16 & $-$3 &  13.50 &   4752&12 & 2.539&0.073 &   0.995    &   15 \\
ESO 084G028      & 04 37 18.1 & $-$62 34 59 & $-$3 &  14.00 &   6369&20 & 2.274&0.031 &   0.624    &    8 \\
NGC 1653         & 04 45 47.6 & $-$02 23 29 & $-$5 &  12.90 &   4363&30 & 2.369&0.011 &   0.592    &    6 \\
MCG -02-13-009   & 04 48 12.7 & $-$13 40 03 & $-$3 &  14.50 &   5668&11 & 2.246&0.045 &   0.877    &    2 \\
IC 0395          & 04 49 33.8 & $+$00 15 14 & $-$2 &  13.90 &   6322&24 & 2.294&0.042 &   0.454    &    2 \\
NGC 1713         & 04 58 51.1 & $-$00 29 30 & $-$3 &  13.90 &   4465&40 & 2.288&0.041 &   0.881    &   22 \\
NGC 1700         & 04 56 56.2 & $-$04 52 03 & $-$5 &  12.39 &   3946&18 & 2.391&0.026 &   0.474    &    6 \\
ESO 486G019      & 05 03 16.5 & $-$22 49 56 & $-$2 &  14.30 &   4619&40 & 2.297&0.056 &   0.021    &    2 \\
NGC 1930         & 05 25 56.6 & $-$46 43 47 & $-$3 &  13.10 &   4353&35 & 2.279&0.050 &   0.502    &    3 \\
NGC 1979         & 05 34 01.2 & $-$23 18 32 & $-$3 &  12.85 &   1699&18 & 2.140&0.036 &   0.274    &    5 \\
ESO 423G024      & 05 34 41.6 & $-$29 13 59 & $-$3 &  13.13 &   3971&28 & 2.230&0.013 &   0.252    &    2 \\
NGC 1993         & 05 35 25.4 & $-$17 48 56 & $-$3 &  13.41 &   3144&34 & 2.170&0.039 &   0.414    &    3 \\
NGC 2073         & 05 45 53.8 & $-$22 00 00 & $-$3 &  13.44 &   3026&19 & 2.155&0.051 &   0.322    &    2 \\
NGC 2106         & 05 50 46.4 & $-$21 34 03 & $-$2 &  13.12 &   1969&17 & 2.104&0.061 &   0.375    &    8 \\
NGC 2191         & 06 08 23.8 & $-$52 30 40 & $-$2 &  13.26 &   4512&29 & 2.286&0.028 &   0.172    &    1 \\
ESO 425G014      & 06 13 02.7 & $-$27 43 53 & $-$2 &  13.62 &   2942&50 & 2.310&0.006 &   0.230    &    2 \\
NGC 2211         & 06 18 30.5 & $-$18 32 16 & $-$2 &  13.70 &   2003&20 & 2.193&0.040 & $-$0.069   &    3 \\
ESO 489G035      & 06 18 59.3 & $-$24 37 48 & $-$3 &  13.55 &   2798&40 & 2.393&0.021 &   0.311    &    3 \\
ESO 489G037      & 06 19 17.5 & $-$24 27 56 & $-$2 &  13.56 &   2761&18 & 2.121&0.053 &   0.069    &    3 \\
ESO 425G019      & 06 21 26.2 & $-$28 06 53 & $-$3 &  13.38 &   6727&75 & 2.380&0.021 &   0.524    &    1 \\
ESO 490G006      & 06 29 13.8 & $-$26 29 45 & $-$2 &  13.88 &   6792&22 & 2.274&0.035 &   0.966    &    1 \\
NGC 2267         & 06 40 51.9 & $-$32 28 54 & $-$2 &  13.24 &   1545&18 & 2.182&0.043 &   0.463    &    1 \\
NGC 2272         & 06 42 41.7 & $-$27 27 31 & $-$3 &  12.74 &   2134&69 & 2.230&0.020 &   0.386    &   15 \\
ESO 491G006      & 06 53 02.3 & $-$26 31 33 & $-$3 &  13.58 &   2432&22 & 2.338&0.023 &   0.332    &   15 \\
ESO 058G019      & 06 52 56.8 & $-$71 45 45 & $-$3 &  13.59 &   4247&22 & 2.111&0.060 &   0.634    &    1 \\
NGC 2325         & 07 02 40.5 & $-$28 41 50 & $-$3 &  12.17 &   2185&22 & 2.358&0.042 &   0.846    &   10 \\
ESO 428G011      & 07 15 31.2 & $-$29 21 32 & $-$5 &  13.31 &   2110&52 & 2.299&0.030 &   0.227    &   13 \\
ESO 367G008      & 07 16 39.0 & $-$35 22 25 & $-$2 &  13.66 &   2790&24 & 2.348&0.025 &   0.725    &    4 \\
IC 2200A         & 07 28 06.7 & $-$62 21 45 & $-$2 &  13.74 &   3286&19 & 2.083&0.063 &   0.048    &    9 \\
ESO 208G021      & 07 33 56.6 & $-$50 26 31 & $-$3 &  12.01 &   1085&18 & 2.356&0.040 &   0.258    &    4 \\
NGC 2502         & 07 55 52.2 & $-$52 18 27 & $-$2 &  13.09 &   1105&20 & 2.233&0.005 &   0.131    &    4 \\
IC 0494          & 08 06 24.4 & $+$01 02 10 & $-$2 &  14.30 &   4607&20 & 2.025&0.092 &   0.350    &    4 \\
UGC 04228        & 08 06 47.9 & $+$05 18 29 & $-$2 &  13.90 &   4481&18 & 2.204&0.049 &   0.349    &    3 \\
ESO 124G014      & 08 09 12.3 & $-$61 39 36 & $-$3 &  14.09 &   3045&20 & 2.301&0.023 &   0.388    &    2 \\
ESO 494G031      & 08 10 35.2 & $-$22 42 32 & $-$2 &  14.15 &   5444&22 & 2.415&0.024 &   0.863    &    1 \\
MCG -02-22-008   & 08 23 36.5 & $-$15 02 11 & $-$2 &  14.50 &   4602&33 & 2.250&0.048 &   0.710    &    1 \\
IC 0513          & 08 33 05.3 & $-$12 21 19 & $-$2 &  14.50 &   5951&37 & 2.310&0.031 &   0.476    &    1 \\
NGC 2663         & 08 45 08.2 & $-$33 47 40 & $-$2 &  11.85 &   2141&11 & 2.453&0.005 &   0.571    &    5 \\
ESO 563G024      & 08 49 18.7 & $-$19 00 17 & $-$3 &  14.40 &   2750&19 & 2.104&0.061 &   0.387    &    8 \\
NGC 2679         & 08 51 33.1 & $+$30 51 56 & $-$2 &  14.30 &   2080&19 & 1.973&0.099 &   0.340    &    2 \\
UGC 04670        & 08 55 55.8 & $+$13 13 43 & $-$2 &  14.20 &   4159&20 & 2.121&0.064 &   0.462    &    4 \\
NGC 2716         & 08 57 36.2 & $+$03 05 26 & $-$2 &  13.70 &   3687&19 & 2.167&0.055 &   0.607    &    7 \\
NGC 2723         & 09 00 14.5 & $+$03 10 42 & $-$2 &  14.50 &   3868&18 & 2.158&0.054 &   0.445    &    7 \\
NGC 2729         & 09 01 28.9 & $+$03 43 12 & $-$2 &  14.00 &   3881&19 & 2.137&0.059 &   0.564    &    8 \\
NGC 2749         & 09 05 21.6 & $+$18 18 52 & $-$5 &  13.30 &   4240&22 & 2.364&0.029 &   0.699    &   10 \\
IC 2437          & 09 05 32.8 & $-$19 12 20 & $-$2 &  13.94 &   5298&22 & 2.294&0.026 &   0.738    &    3 \\
NGC 2765         & 09 07 36.6 & $+$03 23 34 & $-$2 &  13.30 &   3832&31 & 2.217&0.050 &   0.601    &    5 \\
NGC 2822         & 09 13 49.8 & $-$69 38 41 & $-$2 &  11.64 &   1652&16 & 2.258&0.039 &   0.096    &    3 \\
NGC 2865         & 09 23 30.8 & $-$23 09 48 & $-$2 &  12.65 &   2644&17 & 2.255&0.054 &   0.424    &    6 \\
ESO 498G004      & 09 23 47.6 & $-$25 38 13 & $-$2 &  13.57 &   2568&20 & 2.093&0.053 &   0.763    &    6 \\
ESO 498G006      & 09 24 52.5 & $-$25 47 16 & $-$2 &  14.25 &   2819&23 & 2.387&0.019 &   0.190    &    6 \\
NGC 2888         & 09 26 19.7 & $-$28 02 08 & $-$2 &  13.54 &   2429&18 & 2.090&0.059 &   0.707    &    6 \\
NGC 2891         & 09 26 56.7 & $-$24 46 58 & $-$3 &  13.56 &   2384&16 & 1.991&0.009 & $-$0.112   &    4 \\
ESO 126G014      & 09 28 26.4 & $-$60 48 03 & $-$2 &  13.41 &   2281&19 & 2.367&0.027 &   0.610    &   17 \\
NGC 2911         & 09 33 46.5 & $+$10 09 09 & $-$2 &  13.82 &   3314&20 & 2.253&0.039 &   0.823    &   10 \\
NGC 2918         & 09 35 44.5 & $+$31 42 17 & $-$5 &  13.60 &   6839&20 & 2.332&0.033 &   0.708    &    4 \\
NGC 2945         & 09 37 41.0 & $-$22 02 14 & $-$2 &  13.49 &   4679&25 & 2.270&0.042 &   0.523    &    4 \\
IC 0552          & 09 41 16.8 & $+$10 38 43 & $-$2 &  14.50 &   5851&19 & 2.288&0.036 &   0.485    &   17 \\
IC 0555          & 09 41 57.1 & $+$12 17 43 & $-$2 &  14.40 &   6833&18 & 2.188&0.051 &   0.353    &   11 \\
NGC 2974         & 09 42 33.3 & $-$03 41 59 & $-$5 &  12.80 &   1919&13 & 2.427&0.034 &   0.536    &    4 \\
NGC 2984         & 09 43 40.4 & $+$11 03 44 & $-$2 &  14.30 &   6226&20 & 2.158&0.054 &   0.490    &   13 \\
NGC 2983         & 09 43 40.8 & $-$20 28 41 & $-$2 &  13.07 &   2032&22 & 2.270&0.025 &   0.603    &    7 \\
NGC 2986         & 09 44 16.3 & $-$21 16 42 & $-$5 &  11.86 &   2340&22 & 2.449&0.031 &   0.683    &    6 \\
UGC 05226        & 09 46 03.7 & $+$04 24 16 & $-$5 &  14.00 &   5044&20 & 2.121&0.067 &   0.523    &    2 \\
ESO 434G040      & 09 47 39.9 & $-$30 56 57 & $-$2 &  14.36 &   2525&28 & 2.182&0.030 &   0.042    &    9 \\
NGC 3022         & 09 49 39.2 & $-$05 10 01 & $-$2 &  14.50 &   6240&27 & 2.338&0.018 &   0.977    &    8 \\
NGC 3042         & 09 53 20.0 & $+$00 41 58 & $-$2 &  13.80 &   3856&17 & 2.196&0.047 &   0.280    &    1 \\
ESO 499G013      & 09 53 16.7 & $-$25 55 40 & $-$2 &  14.20 &   3496&23 & 2.272&0.027 &   0.562    &    4 \\
NGC 3051         & 09 53 58.7 & $-$27 17 06 & $-$2 &  13.05 &   2507&24 & 2.303&0.025 &   0.769    &   12 \\
NGC 3056         & 09 54 33.0 & $-$28 17 49 & $-$2 &  12.87 &    964&15 & 1.792&0.034 & $-$0.091   &   11 \\
IC 2526          & 09 57 03.2 & $-$32 15 19 & $-$2 &  13.65 &   2763&18 & 2.215&0.043 &   0.242    &   20 \\
NGC 3078         & 09 58 24.5 & $-$26 55 34 & $-$5 &  12.26 &   2580&20 & 2.479&0.021 &   0.454    &   12 \\
NGC 3082         & 09 58 53.0 & $-$30 21 23 & $-$2 &  13.75 &   2864&18 & 2.320&0.032 &   0.393    &   13 \\
NGC 3085         & 09 59 28.9 & $-$19 29 36 & $-$2 &  14.25 &   4005&17 & 2.230&0.041 &   0.123    &    9 \\
NGC 3091         & 10 00 13.9 & $-$19 38 14 & $-$3 &  12.30 &   3804&23 & 2.496&0.030 &   0.741    &   10 \\
NGC 3090         & 10 00 30.2 & $-$02 58 19 & $-$5 &  13.57 &   6154&23 & 2.371&0.029 &   0.832    &   23 \\
NGC 3096         & 10 00 32.9 & $-$19 39 45 & $-$2 &  14.34 &   4230&19 & 2.017&0.090 &   0.611    &    9 \\
NGC 3100         & 10 00 41.2 & $-$31 39 45 & $-$2 &  12.41 &   2642&20 & 2.286&0.035 &   0.601    &   17 \\
NGC 3115         & 10 05 14.1 & $-$07 43 07 & $-$2 &  11.50 &    704&21 & 2.494&0.020 &   0.246    &    2 \\
ESO 316G034      & 10 09 38.8 & $-$39 56 16 & $-$3 &  13.86 &   5368&26 & 2.365&0.022 &   0.757    &    3 \\
NGC 3142         & 10 10 11.1 & $-$08 29 46 & $-$2 &  14.50 &   5420&10 & 2.149&0.060 &   0.447    &    2 \\
IC 2552          & 10 10 46.4 & $-$34 50 42 & $-$2 &  13.68 &   3102&18 & 2.164&0.050 &   0.259    &    7 \\
ESO 316G046      & 10 11 41.0 & $-$37 55 32 & $-$2 &  14.11 &   4654&19 & 2.185&0.051 &   0.461    &   10 \\
ESO 500G018      & 10 14 54.2 & $-$23 03 02 & $-$2 &  14.22 &   3781&22 & 2.307&0.035 &   0.739    &    2 \\
ESO 567G052      & 10 20 07.4 & $-$21 41 42 & $-$2 &  14.24 &   3582&23 & 2.137&0.056 &   0.694    &   11 \\
NGC 3209         & 10 20 38.5 & $+$25 30 15 & $-$5 &  13.90 &   6278&20 & 2.453&0.024 &   0.932    &    3 \\
NGC 3224         & 10 21 41.5 & $-$34 41 45 & $-$5 &  13.41 &   3058&18 & 2.124&0.058 &   0.238    &   24 \\
ESO 317G021      & 10 23 08.0 & $-$39 37 24 & $-$3 &  13.85 &   2473&19 & 2.057&0.050 &   0.306    &   12 \\
ESO 263G033      & 10 24 47.6 & $-$43 57 51 & $-$3 &  14.03 &   2885&19 & 2.134&0.037 &   0.240    &   13 \\
ESO 436G027      & 10 28 53.8 & $-$31 36 34 & $-$2 &  12.99 &   4303&20 & 2.314&0.034 &   0.702    &    8 \\
NGC 3273         & 10 30 29.2 & $-$35 36 49 & $-$2 &  13.76 &   2503&20 & 2.422&0.024 &   0.548    &   30 \\
IC 2586          & 10 31 02.8 & $-$28 43 08 & $-$5 &  13.94 &   3664&29 & 2.494&0.015 &   0.725    &   49 \\
IC 2587          & 10 31 12.0 & $-$34 33 50 & $-$2 &  13.64 &   2091&24 & 2.210&0.046 &   0.595    &   20 \\
ESO 263G048      & 10 31 11.3 & $-$46 15 02 & $-$2 &  12.70 &   2899&22 & 2.354&0.030 &   0.610    &   10 \\
ESO 501G003      & 10 31 48.2 & $-$26 33 57 & $-$3 &  14.03 &   4176&15 & 2.301&0.023 &   0.716    &   42 \\
NGC 3282         & 10 32 22.5 & $-$22 18 04 & $-$2 &  14.25 &   3701&17 & 2.152&0.052 &   0.374    &    2 \\
MCG -01-27-015   & 10 32 54.0 & $-$06 29 00 & $-$2 &  14.00 &   5065&10 & 2.328&0.018 &   1.173    &    4 \\
MCG -01-27-018   & 10 33 13.6 & $-$07 27 54 & $-$2 &  14.50 &   5095&21 & 2.338&0.033 &   0.674    &    7 \\
ESO 501G025      & 10 35 25.6 & $-$26 39 27 & $-$2 &  14.41 &   3831&20 & 2.061&0.063 &   0.593    &   70 \\
NGC 3302         & 10 35 47.5 & $-$32 21 33 & $-$2 &  13.77 &   3864&23 & 2.375&0.025 &   0.770    &    8 \\
NGC 3305         & 10 36 12.5 & $-$27 09 46 & $-$5 &  14.14 &   3984&23 & 2.307&0.027 &   0.454    &   73 \\
NGC 3300         & 10 36 38.5 & $+$14 10 19 & $-$2 &  13.21 &   3079&18 & 2.134&0.054 &   0.368    &    6 \\
NGC 3308         & 10 36 22.3 & $-$27 26 16 & $-$3 &  13.55 &   3574&19 & 2.314&0.029 &   0.678    &   80 \\
NGC 3311         & 10 36 43.3 & $-$27 31 41 & $-$2 &  12.19 &   3924&33 & 2.228&0.046 &   1.307    &   82 \\
ESO 437G015      & 10 36 58.0 & $-$28 10 41 & $-$2 &  13.81 &   2756&20 & 2.210&0.034 &   0.044    &   48 \\
NGC 3316         & 10 37 37.4 & $-$27 35 36 & $-$2 &  13.92 &   3950&13 & 2.230&0.060 &   0.705    &   80 \\
ESO 501G056      & 10 37 44.9 & $-$26 37 48 & $-$2 &  14.05 &   3580&24 & 2.265&0.023 &   0.512    &   69 \\
ESO 437G021      & 10 38 10.9 & $-$28 47 01 & $-$2 &  14.26 &   3914&18 & 2.193&0.003 &   0.673    &   65 \\
NGC 3325         & 10 39 20.3 & $-$00 11 54 & $-$5 &  14.00 &   5672&18 & 2.137&0.059 &   0.485    &    9 \\
NGC 3335         & 10 39 34.5 & $-$23 55 21 & $-$2 &  14.02 &   3882&25 & 2.045&0.079 &   0.240    &   13 \\
NGC 3332         & 10 40 28.7 & $+$09 11 00 & $-$2 &  13.70 &   5925&21 & 2.292&0.038 &   0.688    &    1 \\
$[$R89$]$ 461    & 10 40 24.6 & $-$27 52 52 & $-$2 &   0.00 &   4504&30 & 1.748&0.265 &   0.229    &   49 \\
ESO 437G038      & 10 40 50.7 & $-$27 57 53 & $-$2 &  14.47 &   4493&20 & 2.246&0.036 &   0.426    &   50 \\
ESO 437G045      & 10 41 59.4 & $-$28 46 37 & $-$2 &  14.26 &   3753&17 & 2.068&0.065 &   0.622    &   46 \\
ESO 376G009      & 10 42 02.0 & $-$33 14 43 & $-$2 &  13.93 &   3067&18 & 2.127&0.058 &   0.132    &    7 \\
IC 0642          & 10 48 08.5 & $+$18 11 24 & $-$2 &  14.00 &   6048&23 & 2.283&0.037 &   0.719    &    3 \\
ESO 569G012      & 10 49 16.5 & $-$19 38 11 & $-$2 &  13.79 &   4207&21 & 2.225&0.035 &   0.441    &    4 \\
NGC 3412         & 10 50 53.2 & $+$13 24 46 & $-$2 &  12.00 &    901&17 & 1.987&0.092 & $-$0.189   &   26 \\
NGC 3483         & 10 59 06.0 & $-$28 28 35 & $-$2 &  13.33 &   3576&16 & 2.201&0.016 &   0.374    &    2 \\
NGC 3522         & 11 06 40.5 & $+$20 05 08 & $-$3 &  14.20 &   1240&18 & 1.833&0.159 &   0.082    &   13 \\
MCG -03-28-037   & 11 07 13.3 & $-$19 30 14 & $-$2 &  13.00 &   3722&20 & 2.326&0.024 & \nodata    &    9 \\
NGC 3546         & 11 09 46.4 & $-$13 22 59 & $-$2 &  14.50 &   4455&24 & 2.391&0.019 &   0.455    &    4 \\
NGC 3557         & 11 09 57.5 & $-$37 32 17 & $-$3 &  11.76 &   3088&18 & 2.446&0.014 &   0.601    &   13 \\
NGC 3564         & 11 10 35.8 & $-$37 33 00 & $-$2 &  13.57 &   2852&19 & 2.228&0.042 &   0.231    &   15 \\
NGC 3585         & 11 13 16.9 & $-$26 45 20 & $-$5 &  10.90 &   1434&12 & 2.427&0.005 &   0.430    &    7 \\
NGC 3591         & 11 14 03.0 & $-$14 05 18 & $-$2 &  14.50 &   5507&22 & 2.241&0.034 &   0.430    &    5 \\
ESO 377G029      & 11 14 38.8 & $-$33 54 21 & $-$2 &  13.73 &   2942&19 & 2.301&0.033 &   0.253    &    6 \\
NGC 3598         & 11 15 11.6 & $+$17 15 49 & $-$3 &  13.50 &   6176&37 & 2.320&0.014 &   0.613    &    1 \\
NGC 3599         & 11 15 27.3 & $+$18 06 46 & $-$2 &  13.00 &    876&18 & 1.886&0.135 & $-$0.103   &   27 \\
NGC 3605         & 11 16 46.7 & $+$18 01 04 & $-$5 &  13.71 &    709&18 & 1.982&0.078 &   0.023    &   28 \\
NGC 3617         & 11 17 50.7 & $-$26 08 06 & $-$2 &  13.71 &   2188&19 & 2.114&0.059 &   0.374    &    4 \\
NGC 3615         & 11 18 06.8 & $+$23 23 49 & $-$5 &  14.00 &   6683&19 & 2.389&0.029 &   0.674    &    5 \\
NGC 3636         & 11 20 25.3 & $-$10 16 55 & $-$5 &  13.50 &   1751&25 & 2.061&0.057 &   0.443    &    5 \\
IC 2764          & 11 27 05.3 & $-$28 58 43 & $-$2 &  13.41 &   1689&34 & 1.940&0.114 &   0.344    &    7 \\
NGC 3706         & 11 29 44.1 & $-$36 23 33 & $-$2 &  12.46 &   3055&30 & 2.489&0.014 & \nodata    &   11 \\
NGC 3768         & 11 37 14.0 & $+$17 50 24 & $-$2 &  13.70 &   3473&19 & 2.243&0.045 &   0.667    &   19 \\
NGC 3778         & 11 38 21.7 & $-$50 43 01 & $-$3 &  14.15 &   4349&19 & 2.310&0.031 &   0.493    &    5 \\
NGC 3805         & 11 40 42.0 & $+$20 20 35 & $-$3 &  13.80 &   6629&19 & 2.386&0.029 &   0.951    &   42 \\
NGC 3818         & 11 41 57.4 & $-$06 09 21 & $-$3 &  13.50 &   1698&22 & 2.288&0.024 &   0.497    &    8 \\
NGC 3837         & 11 43 56.7 & $+$19 53 42 & $-$5 &  14.20 &   6407&29 & 2.270&0.040 &   0.836    &   64 \\
NGC 3886         & 11 47 05.2 & $+$19 50 16 & $-$3 &  14.30 &   5896&21 & 2.360&0.031 &   0.638    &   49 \\
ESO 378G020      & 11 47 16.7 & $-$37 33 04 & $-$2 &  13.84 &   3113&18 & 2.064&0.069 & $-$0.071   &   12 \\
NGC 3892         & 11 48 01.1 & $-$10 57 43 & $-$2 &  13.50 &   1797&17 & 2.107&0.042 &   0.483    &    8 \\
NGC 3904         & 11 49 13.3 & $-$29 16 35 & $-$3 &  12.08 &   1714&12 & 2.356&0.015 &   0.357    &   14 \\
NGC 3919         & 11 50 41.7 & $+$20 00 54 & $-$5 &  14.50 &   6195&20 & 2.386&0.028 &   0.658    &   16 \\
NGC 3923         & 11 51 02.1 & $-$28 48 23 & $-$3 &  10.85 &   1824&36 & 2.441&0.029 &   0.657    &   16 \\
NGC 3954         & 11 53 41.7 & $+$20 53 01 & $-$5 &  14.40 &   7021&21 & 2.225&0.047 &   0.485    &   21 \\
NGC 3962         & 11 54 39.8 & $-$13 58 23 & $-$3 &  12.50 &   1818&17 & 2.394&0.022 &   0.530    &    7 \\
ESO 440G037      & 11 59 17.5 & $-$28 54 18 & $-$3 &  14.40 &   2008&24 & 1.934&0.126 &   0.419    &   26 \\
NGC 4033         & 12 00 34.8 & $-$17 50 30 & $-$3 &  13.05 &   1662&20 & 2.114&0.059 &   0.100    &   17 \\
ESO 440G038      & 12 01 42.9 & $-$31 42 12 & $-$2 &  13.68 &   2304&10 & 1.748&0.084 &   0.225    &   18 \\
NGC 4078         & 12 04 47.8 & $+$10 35 45 & $-$2 &  13.90 &   2592&19 & 2.299&0.032 &   0.321    &    7 \\
NGC 4191         & 12 13 50.1 & $+$07 12 01 & $-$2 &  13.90 &   2667&19 & 2.117&0.062 &   0.331    &   40 \\
NGC 4215         & 12 15 54.7 & $+$06 24 07 & $-$2 &  13.04 &   2047&19 & 2.143&0.042 &   0.089    &   67 \\
NGC 4233         & 12 17 06.6 & $+$07 37 23 & $-$3 &  13.41 &   2347&22 & 2.342&0.027 &   0.838    &   49 \\
NGC 4239         & 12 17 14.7 & $+$16 31 55 & $-$2 &  13.50 &    904&19 & 1.748&0.256 &   0.117    &   59 \\
NGC 4240         & 12 17 24.3 & $-$09 57 07 & $-$3 &  14.50 &   1990&17 & 2.000&0.017 & $-$0.025   &    3 \\
NGC 4261         & 12 19 22.8 & $+$05 49 36 & $-$5 &  11.84 &   2227&21 & 2.486&0.018 &   0.714    &   64 \\
NGC 4270         & 12 19 48.7 & $+$05 27 52 & $-$2 &  13.26 &   2364&19 & 2.064&0.082 &   0.301    &   57 \\
NGC 4318         & 12 22 43.5 & $+$08 11 55 & $-$5 &  14.40 &   1259&18 & 1.949&0.088 & $-$0.098   &   84 \\
NGC 4339         & 12 23 34.4 & $+$06 04 55 & $-$5 &  12.83 &   1309&17 & 2.076&0.055 &   0.180    &   74 \\
IC 3289          & 12 24 57.1 & $-$26 01 49 & $-$2 &  14.33 &   3336&19 & 2.255&0.039 &   0.426    &    5 \\
NGC 4374         & 12 25 03.7 & $+$12 53 15 & $-$5 &  10.82 &   1051&19 & 2.490&0.007 &   0.519    &  101 \\
NGC 4373         & 12 25 18.6 & $-$39 45 37 & $-$2 &  11.85 &   3436&20 & 2.358&0.022 &   0.518    &   17 \\
NGC 4379         & 12 25 14.8 & $+$15 36 27 & $-$2 &  12.77 &   1085&17 & 2.121&0.044 &   0.315    &   79 \\
NGC 4373A        & 12 25 37.6 & $-$39 19 12 & $-$2 &  13.37 &   2996&19 & 2.265&0.038 &   0.718    &   23 \\
NGC 4404         & 12 26 16.2 & $-$07 40 50 & $-$3 &  14.50 &   5585&20 & 2.314&0.029 &   0.486    &    3 \\
NGC 4417         & 12 26 50.5 & $+$09 35 02 & $-$2 &  12.43 &    854&11 & 2.176&0.025 & $-$0.034   &   95 \\
NGC 4472         & 12 29 46.5 & $+$07 59 58 & $-$5 &   9.84 &    962&12 & 2.500&0.028 &   0.729    &   93 \\
NGC 4474         & 12 29 53.4 & $+$14 04 06 & $-$2 &  12.95 &   1644&18 & 2.017&0.073 &   0.424    &   90 \\
NGC 4486         & 12 30 49.7 & $+$12 23 24 & $-$5 &  10.30 &   1306&43 & 2.549&0.011 &   1.051    &   89 \\
NGC 4489         & 12 30 52.3 & $+$16 45 31 & $-$2 &  13.20 &    987&18 & 1.851&0.126 & $-$0.219   &   67 \\
NGC 4515         & 12 33 04.5 & $+$16 15 55 & $-$5 &  13.30 &    996&18 & 1.914&0.120 & $-$0.025   &   81 \\
NGC 4546         & 12 35 29.5 & $-$03 47 37 & $-$2 &  11.50 &   1092&18 & 2.364&0.020 &   0.199    &   21 \\
NGC 4550         & 12 35 30.9 & $+$12 13 17 & $-$2 &  12.73 &    465&17 & 2.107&0.060 & $-$0.164   &   90 \\
NGC 4551         & 12 35 38.2 & $+$12 15 56 & $-$5 &  13.27 &   1205&22 & 1.996&0.087 & $-$0.067   &  105 \\
NGC 4553         & 12 36 08.1 & $-$39 26 19 & $-$2 &  13.57 &   3145&18 & 2.146&0.053 &   0.462    &   28 \\
ESO 574G012      & 12 36 24.4 & $-$19 23 42 & $-$3 &  14.30 &   6653&20 & 2.037&0.124 &   0.885    &    1 \\
UGC 07813        & 12 39 01.1 & $+$00 21 56 & $-$5 &  14.40 &   6957&20 & 2.393&0.019 &   1.085    &   10 \\
NGC 4603C        & 12 40 43.6 & $-$40 45 45 & $-$2 &  14.42 &   3123&19 & 2.000&0.090 &   0.216    &   57 \\
ESO 322G051      & 12 40 53.9 & $-$41 36 22 & $-$2 &  14.22 &   3247&21 & 2.367&0.031 &   0.500    &   56 \\
NGC 4612         & 12 41 32.9 & $+$07 18 55 & $-$2 &  12.59 &   1783&17 & 1.886&0.105 & $-$0.167   &   44 \\
NGC 4645A        & 12 43 05.4 & $-$41 21 32 & $-$2 &  13.71 &   3306&20 & 2.230&0.044 &   0.647    &   67 \\
NGC 4645B        & 12 43 31.5 & $-$41 21 43 & $-$2 &  13.68 &   2727&18 & 2.279&0.037 &   0.267    &   69 \\
NGC 4649         & 12 43 40.3 & $+$11 32 58 & $-$5 &  10.30 &   1159&20 & 2.554&0.014 &   0.704    &   85 \\
NGC 4645         & 12 44 09.8 & $-$41 45 01 & $-$3 &  13.08 &   2657&19 & 2.396&0.020 &   0.355    &   64 \\
NGC 4685         & 12 47 11.7 & $+$19 27 49 & $-$2 &  13.80 &   6789&20 & 2.190&0.050 &   0.424    &    2 \\
NGC 4683         & 12 47 42.6 & $-$41 31 40 & $-$2 &  14.28 &   3592&21 & 2.111&0.063 &   0.419    &   91 \\
ESO 507G014      & 12 48 20.5 & $-$26 27 51 & $-$2 &  13.92 &   3336&17 & 2.100&0.061 &   0.280    &   20 \\
NGC 4694         & 12 48 15.1 & $+$10 59 07 & $-$2 &  12.64 &   1202&24 & 1.820&0.172 &   0.283    &   66 \\
NGC 4697         & 12 48 35.9 & $-$05 48 02 & $-$3 &  11.50 &   1278&12 & 2.297&0.017 &   0.398    &   33 \\
NGC 4696         & 12 48 49.8 & $-$41 18 39 & $-$2 &  11.47 &   3011&22 & 2.444&0.015 &   1.376    &   75 \\
NGC 4714         & 12 50 19.3 & $-$13 19 29 & $-$3 &  14.50 &   4280&22 & 2.318&0.028 &   0.854    &   24 \\
ESO 507G021      & 12 50 29.0 & $-$26 50 31 & $-$2 &  13.51 &   3238&18 & 2.294&0.034 &   0.634    &   22 \\
ESO 507G024      & 12 51 27.1 & $-$26 48 24 & $-$2 &  13.96 &   3405&19 & 2.013&0.081 &   0.382    &   23 \\
ESO 507G025      & 12 51 32.0 & $-$26 27 06 & $-$5 &  12.73 &   3278&21 & 2.316&0.024 & \nodata    &   21 \\
ESO 507G027      & 12 51 37.9 & $-$26 07 00 & $-$2 &  13.77 &   3198&22 & 2.233&0.029 &   0.225    &   21 \\
NGC 4739         & 12 51 37.2 & $-$08 24 37 & $-$3 &  14.50 &   3787&22 & 2.121&0.053 &   0.399    &   33 \\
NGC 4730         & 12 52 30.0 & $-$41 08 48 & $-$2 &  14.16 &   2131&20 & 2.346&0.019 &   0.545    &   43 \\
NGC 4742         & 12 51 48.1 & $-$10 27 18 & $-$2 &  13.00 &   1314&16 & 2.029&0.064 & \nodata    &   26 \\
NGC 4756         & 12 52 52.7 & $-$15 24 48 & $-$3 &  13.50 &   4083&20 & 2.305&0.025 &   0.924    &   27 \\
NGC 4760         & 12 53 07.3 & $-$10 29 40 & $-$3 &  13.50 &   4555&24 & 2.418&0.023 &   0.902    &   24 \\
NGC 4767         & 12 53 53.3 & $-$39 42 52 & $-$3 &  12.88 &   3022&20 & 2.286&0.026 &   0.533    &   54 \\
IC 3896          & 12 56 44.0 & $-$50 20 43 & $-$3 &  11.42 &   2064&20 & 2.382&0.018 &   0.429    &    7 \\
NGC 4825         & 12 57 12.3 & $-$13 39 54 & $-$3 &  13.00 &   4490&24 & 2.378&0.023 &   0.860    &   24 \\
NGC 4830         & 12 57 27.6 & $-$19 41 30 & $-$3 &  12.94 &   3388&14 & 2.307&0.094 &   0.535    &    4 \\
NGC 4855         & 12 59 18.5 & $-$13 13 52 & $-$3 &  14.50 &   4808&19 & 2.301&0.029 &   0.567    &   22 \\
MCG -01-33-074   & 13 02 06.1 & $-$07 42 07 & $-$2 &  14.50 &   3443&18 & 2.029&0.085 & \nodata    &   13 \\
ESO 443G039      & 13 03 03.3 & $-$30 47 30 & $-$2 &  14.00 &   3043&18 & 2.086&0.072 &   0.209    &   18 \\
NGC 4933A        & 13 03 57.4 & $-$11 29 49 & $-$3 &  13.50 &   3191&19 & 2.149&0.044 & \nodata    &   10 \\
NGC 4936         & 13 04 16.4 & $-$30 31 29 & $-$5 &  12.02 &   3268&26 & 2.446&0.017 & \nodata    &   17 \\
ESO 443G053      & 13 04 31.3 & $-$30 10 04 & $-$5 &  14.12 &   3847&23 & 2.267&0.040 &   0.420    &   19 \\
NGC 4958         & 13 05 48.9 & $-$08 01 14 & $-$2 &  12.50 &   1494&13 & 2.230&0.008 & $-$0.091   &   27 \\
IC 4180          & 13 06 56.1 & $-$23 55 01 & $-$2 &  13.86 &   2972&18 & 1.857&0.151 &   0.158    &   16 \\
ESO 508G008      & 13 07 28.6 & $-$27 23 19 & $-$2 &  14.27 &   5938&13 & 2.267&0.077 &   0.477    &    1 \\
NGC 4989         & 13 09 16.1 & $-$05 23 48 & $-$2 &  14.50 &   3115&17 & 2.292&0.024 & \nodata    &    6 \\
NGC 4993         & 13 09 47.3 & $-$23 23 04 & $-$3 &  13.60 &   3003&18 & 2.212&0.045 &   0.546    &   18 \\
NGC 4997         & 13 09 51.7 & $-$16 30 59 & $-$3 &  14.00 &   2376&18 & 2.079&0.048 &   0.178    &   28 \\
ESO 323G092      & 13 12 15.7 & $-$39 56 19 & $-$5 &  14.40 &   3207&18 & 2.121&0.044 &   0.410    &    8 \\
NGC 5011         & 13 12 51.9 & $-$43 05 48 & $-$5 &  12.40 &   3159&20 & 2.393&0.019 &   0.535    &   24 \\
NGC 5017         & 13 12 54.5 & $-$16 46 00 & $-$5 &  14.50 &   2546&18 & 2.204&0.049 &   0.336    &   29 \\
NGC 5028         & 13 13 45.9 & $-$13 02 33 & $-$3 &  14.50 &   6600&20 & 2.509&0.016 &   1.033    &   11 \\
NGC 5044         & 13 15 24.0 & $-$16 23 09 & $-$3 &  12.50 &   2782&23 & 2.332&0.039 &   1.019    &   30 \\
NGC 5048         & 13 16 08.3 & $-$28 24 37 & $-$3 &  14.00 &   4424&23 & 2.228&0.049 & \nodata    &    3 \\
NGC 5049         & 13 15 59.4 & $-$16 23 52 & $-$2 &  14.50 &   3023&19 & 2.204&0.031 &   0.218    &   28 \\
ESO 382G034      & 13 18 02.2 & $-$36 56 59 & $-$2 &  13.81 &   3416&18 & 1.973&0.099 &   0.186    &    8 \\
NGC 5061         & 13 18 04.9 & $-$26 50 10 & $-$5 &  11.44 &   2082&19 & 2.354&0.021 &   0.179    &   16 \\
NGC 5062         & 13 18 23.4 & $-$35 27 28 & $-$2 &  13.45 &   3320&19 & 2.545&0.018 &   0.882    &    7 \\
ESO 576G030      & 13 18 59.2 & $-$18 35 15 & $-$2 &  14.26 &   2581&23 & 2.004&0.086 &   0.128    &   28 \\
NGC 5077         & 13 19 31.7 & $-$12 39 26 & $-$5 &  12.50 &   2806&21 & 2.512&0.016 &   0.635    &   13 \\
NGC 5087         & 13 20 25.3 & $-$20 36 37 & $-$5 &  12.22 &   1858&11 & 2.545&0.013 &   0.498    &   20 \\
NGC 5102         & 13 21 57.8 & $-$36 37 47 & $-$2 &  10.00 &    459&20 & 1.869&0.118 & $-$0.429   &    9 \\
NGC 5111         & 13 22 51.0 & $-$12 57 39 & $-$3 &  13.50 &   5516&21 & 2.412&0.018 &   0.992    &    5 \\
ESO 576G076      & 13 30 43.2 & $-$22 25 15 & $-$2 &  14.12 &   1664&23 & 2.083&0.070 & \nodata    &   14 \\
NGC 5193         & 13 31 53.6 & $-$33 14 07 & $-$5 &  12.95 &   3755&16 & 2.301&0.021 &   0.491    &   28 \\
NGC 5203         & 13 32 13.5 & $-$08 47 13 & $-$3 &  14.50 &   6730&21 & 2.346&0.036 &   0.566    &    3 \\
NGC 5206         & 13 33 43.9 & $-$48 09 04 & $-$2 &  11.62 &    550&18 & 1.580&0.355 &   0.463    &   11 \\
IC 4296          & 13 36 38.9 & $-$33 57 59 & $-$5 &  11.78 &   3772&13 & 2.539&0.046 &   0.935    &   26 \\
MCG -01-35-007   & 13 37 30.0 & $-$08 12 45 & $-$2 &  14.50 &   2867&17 & 2.185&0.033 &   0.237    &    1 \\
IC 4310          & 13 38 57.1 & $-$25 50 43 & $-$2 &  13.51 &   2516&17 & 2.210&0.046 &   0.310    &    3 \\
MCG -05-32-074   & 13 45 21.5 & $-$30 01 04 & $-$2 &  14.39 &   4414&19 & 2.207&0.008 &   0.286    &   38 \\
ESO 509G108      & 13 47 12.2 & $-$24 22 21 & $-$2 &  14.49 &   5969&19 & 2.365&0.031 &   0.540    &    3 \\
ESO 445G028      & 13 47 18.8 & $-$29 48 39 & $-$5 &  14.30 &   4503&24 & 2.342&0.012 &   0.539    &   39 \\
IC 4329          & 13 49 05.3 & $-$30 17 45 & $-$2 &  12.22 &   4542&33 & 2.425&0.035 &   1.265    &   42 \\
ESO 445G049      & 13 49 10.0 & $-$31 09 54 & $-$2 &  13.80 &   5056&26 & 2.241&0.052 &   0.777    &   33 \\
NGC 5304         & 13 50 01.7 & $-$30 34 40 & $-$2 &  13.85 &   3758&22 & 2.238&0.045 &   0.875    &   26 \\
NGC 5330         & 13 52 59.7 & $-$28 28 10 & $-$2 &  14.00 &   4763&10 & 2.149&0.033 &   0.323    &    8 \\
NGC 5343         & 13 54 11.8 & $-$07 35 18 & $-$5 &  14.50 &   2640&19 & 2.190&0.032 &   0.283    &    6 \\
ESO 510G009      & 13 54 18.8 & $-$26 52 19 & $-$2 &  14.16 &   6002&22 & 2.507&0.021 &   0.720    &    5 \\
ESO 445G075      & 13 54 54.9 & $-$28 22 06 & $-$2 &  14.16 &   2544&19 & 1.929&0.131 &   0.503    &    5 \\
ESO 384G013      & 13 55 42.0 & $-$33 43 34 & $-$2 &  14.23 &   3786&19 & 1.898&0.136 & \nodata    &   31 \\
IC 4350          & 13 57 14.0 & $-$25 14 43 & $-$2 &  13.96 &   6200&18 & 2.393&0.029 &   0.706    &    3 \\
ESO 384G019      & 13 57 39.8 & $-$34 13 06 & $-$2 &  13.92 &   4264&18 & 2.083&0.057 &   0.329    &   34 \\
UGC 08872        & 13 57 18.7 & $+$15 27 29 & $-$2 &  14.50 &   5534&18 & 2.196&0.055 &   0.583    &    3 \\
ESO 384G021      & 13 57 57.6 & $-$34 00 30 & $-$2 &  14.40 &   4380&17 & 1.857&0.160 &   0.349    &   37 \\
ESO 221G020      & 13 58 23.4 & $-$48 28 29 & $-$5 &  13.25 &   2805&19 & 2.117&0.035 & $-$0.083   &   19 \\
ESO 384G023      & 13 58 29.8 & $-$34 14 32 & $-$2 &  14.48 &   3933&18 & 1.914&0.135 &   0.288    &   36 \\
NGC 5397         & 14 01 10.2 & $-$33 56 40 & $-$2 &  14.05 &   4110&27 & 2.405&0.018 &   0.715    &   45 \\
NGC 5424         & 14 02 56.3 & $+$09 25 14 & $-$2 &  14.30 &   6031&19 & 2.286&0.030 &   0.587    &   29 \\
NGC 5419         & 14 03 38.6 & $-$33 58 41 & $-$2 &  12.03 &   4185&21 & 2.487&0.022 &   1.111    &   42 \\
ESO 510G054      & 14 04 03.5 & $-$26 12 52 & $-$3 &  14.40 &   6095&21 & 2.228&0.044 &   0.470    &    9 \\
IC 4374          & 14 07 30.5 & $-$27 01 02 & $-$2 &  13.87 &   6561&29 & 2.389&0.039 &   1.075    &   11 \\
ESO 510G071      & 14 07 41.1 & $-$25 07 02 & $-$2 &  14.37 &   6526&20 & 2.378&0.030 &   0.563    &    5 \\
NGC 5493         & 14 11 29.5 & $-$05 02 40 & $-$2 &  14.00 &   2693&25 & 2.301&0.013 &   0.167    &   12 \\
NGC 5507         & 14 13 20.0 & $-$03 08 58 & $-$2 &  14.20 &   1844&17 & 2.314&0.025 &   0.245    &   10 \\
NGC 5516         & 14 15 54.9 & $-$48 06 55 & $-$3 &  13.01 &   4123&20 & 2.025&0.085 &   1.137    &    9 \\
ESO 221G037      & 14 18 11.3 & $-$48 00 38 & $-$2 &  13.15 &   4424&20 & 2.250&0.044 &   0.288    &    8 \\
ESO 579G017      & 14 19 11.0 & $-$20 46 40 & $-$2 &  14.10 &   6396&22 & 1.903&0.150 &   0.268    &    3 \\
IC 0999          & 14 19 32.9 & $+$17 52 33 & $-$3 &  14.50 &   5756&19 & 2.146&0.047 &   0.314    &    6 \\
NGC 5576         & 14 21 04.2 & $+$03 16 14 & $-$5 &  12.16 &   1516&37 & 2.253&0.021 &   0.090    &   13 \\
NGC 5583         & 14 21 41.1 & $+$13 13 53 & $-$5 &  14.20 &   5018&18 & 2.061&0.076 &   0.334    &    2 \\
IC 4421          & 14 28 31.5 & $-$37 34 59 & $-$5 &  13.91 &   3699&14 & 2.365&0.034 &   0.360    &    3 \\
NGC 5628         & 14 28 26.0 & $+$17 55 31 & $-$5 &  14.50 &   5773&21 & 2.305&0.035 &   0.567    &    1 \\
UGC 09288        & 14 28 58.6 & $+$13 51 42 & $-$2 &  14.40 &   5282&12 & 2.083&0.048 &   0.415    &    6 \\
NGC 5626         & 14 29 48.7 & $-$29 44 56 & $-$2 &  14.01 &   6963&19 & 2.267&0.038 &   0.833    &    5 \\
NGC 5638         & 14 29 40.5 & $+$03 14 04 & $-$3 &  12.67 &   1704&18 & 2.230&0.048 &   0.394    &   20 \\
ESO 447G030      & 14 39 47.0 & $-$32 40 04 & $-$2 &  13.62 &   3005&17 & 2.149&0.052 &   0.178    &    2 \\
ESO 447G031      & 14 40 55.8 & $-$32 22 31 & $-$2 &  14.08 &   3066&18 & 1.785&0.201 &   0.142    &    2 \\
NGC 5726         & 14 42 56.2 & $-$18 26 37 & $-$2 &  14.13 &   3426&20 & 2.140&0.048 &   0.889    &   10 \\
ESO 512G019      & 14 43 36.5 & $-$24 28 00 & $-$2 &  13.31 &   3566&19 & 2.305&0.025 & \nodata    &    6 \\
NGC 5761         & 14 49 08.3 & $-$20 22 38 & $-$5 &  13.88 &   4173&18 & 2.176&0.107 &   0.439    &    9 \\
NGC 5770         & 14 53 15.2 & $+$03 57 37 & $-$2 &  13.30 &   1502&17 & 2.000&0.090 &   0.128    &   21 \\
ESO 386G038      & 14 56 20.0 & $-$37 28 40 & $-$2 &  14.43 &   6256&24 & 2.076&0.080 &   0.812    &    2 \\
NGC 5791         & 14 58 46.0 & $-$19 16 03 & $-$3 &  13.15 &   3350&11 & 2.417&0.015 &   0.594    &   13 \\
NGC 5796         & 14 59 24.1 & $-$16 37 27 & $-$5 &  13.50 &   3023&18 & 2.410&0.025 &   0.418    &   11 \\
NGC 5813         & 15 01 11.2 & $+$01 42 08 & $-$2 &  12.09 &   1979&12 & 2.394&0.021 &   0.670    &   22 \\
NGC 5831         & 15 04 07.2 & $+$01 13 15 & $-$5 &  13.05 &   1673&21 & 2.241&0.024 &   0.295    &   23 \\
NGC 5846         & 15 06 29.4 & $+$01 36 25 & $-$3 &  11.76 &   1788&20 & 2.403&0.023 &   0.822    &   21 \\
NGC 5858         & 15 08 49.2 & $-$11 12 28 & $-$2 &  14.50 &   2105&19 & 2.220&0.030 &   0.000    &    5 \\
NGC 5869         & 15 09 49.3 & $+$00 28 13 & $-$5 &  13.50 &   2127&20 & 2.312&0.037 &   0.636    &   15 \\
ESO 387G016      & 15 16 42.3 & $-$36 48 06 & $-$2 &  14.43 &   4279&20 & 2.250&0.033 &   0.342    &    2 \\
NGC 5898         & 15 18 13.3 & $-$24 05 49 & $-$5 &  12.63 &   2129&25 & 2.367&0.025 &   0.539    &   10 \\
NGC 5903         & 15 18 36.3 & $-$24 04 06 & $-$3 &  12.37 &   2599&15 & 2.330&0.024 &   0.730    &   11 \\
NGC 5928         & 15 26 02.6 & $+$18 04 28 & $-$2 &  13.80 &   4516&18 & 2.272&0.038 &   0.918    &    2 \\
NGC 6017         & 15 57 15.3 & $+$05 59 54 & $-$2 &  13.80 &   1802&15 & 2.064&0.018 & $-$0.062   &    4 \\
NGC 6172         & 16 22 10.3 & $-$01 30 55 & $-$2 &  14.40 &   5036&13 & 2.086&0.004 & $-$0.003   &    1 \\
ESO 137G024      & 16 25 50.5 & $-$60 45 07 & $-$2 &  13.69 &   5264&23 & 2.431&0.025 &   0.730    &   28 \\
ESO 137G036      & 16 36 54.0 & $-$61 01 41 & $-$2 &  13.95 &   5479&21 & 2.182&0.049 & \nodata    &   13 \\
ESO 137G044      & 16 50 56.0 & $-$61 48 54 & $-$2 &  13.68 &   4637&26 & 2.637&0.016 & \nodata    &   13 \\
NGC 6364         & 17 24 27.6 & $+$29 23 26 & $-$2 &  14.40 &   6874&20 & 2.217&0.064 &   0.707    &    2 \\
UGC 10864        & 17 28 19.5 & $+$14 10 03 & $-$2 &  14.30 &   2971&20 & 1.991&0.088 & $-$0.203   &    2 \\
NGC 6375         & 17 29 21.8 & $+$16 12 25 & $-$5 &  14.50 &   6165&20 & 2.301&0.039 &   0.744    &    3 \\
ESO 139G005      & 17 34 19.8 & $-$60 52 14 & $-$5 &  14.12 &   4747&20 & 2.146&0.061 &   0.542    &   12 \\
NGC 6442         & 17 46 51.2 & $+$20 45 34 & $-$5 &  14.50 &   6358&22 & 2.326&0.037 &   0.788    &    2 \\
NGC 6495         & 17 54 50.7 & $+$18 19 38 & $-$5 &  13.80 &   3203&18 & 2.267&0.038 &   0.566    &   10 \\
UGC 11082        & 18 00 05.4 & $+$26 22 01 & $-$2 &  14.40 &   4739&21 & 2.314&0.038 &   0.544    &    4 \\
NGC 6548         & 18 05 59.1 & $+$18 35 12 & $-$2 &  13.10 &   2209&23 & 2.223&0.044 &   0.785    &    9 \\
NGC 6577         & 18 12 00.0 & $+$21 28 00 & $-$5 &  13.40 &   5198&21 & 2.456&0.019 &   0.695    &    9 \\
NGC 6587         & 18 13 50.7 & $+$18 49 36 & $-$2 &  14.30 &   3100&22 & 2.487&0.019 &   0.962    &    8 \\
ESO 182G007      & 18 16 49.5 & $-$57 13 50 & $-$3 &  13.87 &   5124&19 & 2.212&0.041 &   0.394    &    5 \\
NGC 6614         & 18 25 07.8 & $-$63 14 51 & $-$3 &  13.80 &   4319&22 & 2.358&0.022 &   0.690    &    7 \\
IC 4704          & 18 27 53.8 & $-$71 36 35 & $-$2 &  12.61 &   3642&12 & 2.425&0.048 & \nodata    &    7 \\
IC 4731          & 18 38 43.1 & $-$62 56 34 & $-$2 &  13.84 &   4517&35 & 2.223&0.049 &   0.314    &   52 \\
NGC 6673         & 18 45 07.0 & $-$62 17 48 & $-$2 &  12.69 &   1171&18 & 2.152&0.009 & \nodata    &    7 \\
ESO 141G003      & 18 46 55.6 & $-$57 41 39 & $-$5 &  14.02 &   6116&23 & 2.382&0.023 &   0.611    &    0 \\
NGC 6684         & 18 48 57.5 & $-$65 10 26 & $-$2 &  11.34 &    862&18 & 2.045&0.075 & \nodata    &    6 \\
NGC 6706         & 18 56 51.4 & $-$63 09 58 & $-$3 &  13.88 &   3865&21 & 2.260&0.032 &   0.754    &   32 \\
IC 4796          & 18 56 28.0 & $-$54 12 52 & $-$2 &  13.48 &   3108&17 & 2.061&0.070 &   0.154    &   10 \\
NGC 6721         & 19 00 50.5 & $-$57 45 28 & $-$5 &  13.23 &   4444&31 & 2.415&0.024 &   0.720    &    4 \\
NGC 6725         & 19 01 56.3 & $-$53 51 53 & $-$2 &  13.41 &   3625&19 & 2.083&0.051 &   0.425    &   10 \\
ESO 231G017      & 19 04 45.9 & $-$47 50 52 & $-$2 &  13.54 &   2768&19 & 2.158&0.043 & $-$0.097   &    1 \\
ESO 282G010      & 19 05 54.2 & $-$43 43 23 & $-$5 &  14.24 &   5773&23 & 2.356&0.024 &   0.968    &    6 \\
ESO 282G024      & 19 13 31.3 & $-$47 03 40 & $-$5 &  13.37 &   5518&24 & 2.459&0.018 &   0.894    &    7 \\
ESO 282G028      & 19 14 34.0 & $-$46 35 41 & $-$5 &  13.73 &   5264&23 & 2.365&0.022 &   0.753    &    7 \\
ESO 283G020      & 19 51 26.9 & $-$44 50 37 & $-$3 &  13.99 &   5737&20 & 2.262&0.030 &   0.693    &    1 \\
ESO 142G049      & 19 52 55.8 & $-$60 59 02 & $-$3 &  14.40 &   3988&20 & 2.318&0.036 &   0.687    &    3 \\
IC 4913          & 19 56 47.6 & $-$37 19 45 & $-$2 &  13.98 &   3629&19 & 2.097&0.064 &   0.357    &    0 \\
NGC 6841         & 19 57 49.2 & $-$31 48 35 & $-$3 &  13.44 &   5872&36 & 2.423&0.064 &   0.749    &    2 \\
IC 4931          & 20 00 50.2 & $-$38 34 30 & $-$5 &  12.82 &   6035&43 & 2.453&0.015 &   0.906    &   15 \\
NGC 6850         & 20 03 29.9 & $-$54 50 45 & $-$2 &  14.35 &   4973&20 & 2.212&0.038 & \nodata    &   21 \\
NGC 6851         & 20 03 33.6 & $-$48 17 02 & $-$3 &  12.87 &   3126&18 & 2.352&0.019 &   0.404    &    9 \\
IC 4943          & 20 06 28.3 & $-$48 22 27 & $-$5 &  14.42 &   2969&19 & 2.127&0.128 &   0.492    &   10 \\
NGC 6849         & 20 06 16.3 & $-$40 11 52 & $-$3 &  13.80 &   6071&26 & 2.403&0.036 &   1.044    &    1 \\
NGC 6861         & 20 07 19.2 & $-$48 22 12 & $-$2 &  12.36 &   2829&17 & 2.690&0.037 &   0.745    &   10 \\
NGC 6868         & 20 09 53.8 & $-$48 22 45 & $-$3 &  12.09 &   2947&18 & 2.446&0.027 &   0.561    &   11 \\
IC 1317          & 20 23 15.4 & $+$00 39 48 & $-$2 &  14.50 &   3789&30 & 1.857&0.029 & $-$0.309   &    3 \\
NGC 6903         & 20 23 45.0 & $-$19 19 29 & $-$2 &  12.91 &   3318&22 & 2.272&0.121 &   0.502    &    3 \\
NGC 6909         & 20 27 38.7 & $-$47 01 34 & $-$3 &  13.04 &   2755&20 & 2.076&0.011 &   0.288    &    6 \\
NGC 6924         & 20 33 19.0 & $-$25 28 26 & $-$2 &  13.90 &   6068&19 & 2.307&0.052 &   0.871    &    3 \\
ESO 341G013      & 20 47 09.3 & $-$38 05 21 & $-$2 &  14.40 &   6930&18 & 2.161&0.053 &   0.622    &    4 \\
NGC 6958         & 20 48 42.9 & $-$37 59 46 & $-$3 &  12.47 &   2741&17 & 2.286&0.030 &   0.328    &    1 \\
ESO 107G004      & 21 03 29.0 & $-$67 10 49 & $-$5 &  13.06 &   3158&19 & 2.086&0.050 & \nodata    &    2 \\
ESO 235G049      & 21 04 41.1 & $-$48 11 20 & $-$5 &  13.70 &   5259&21 & 2.447&0.015 &   0.601    &   18 \\
ESO 235G051      & 21 05 36.0 & $-$51 56 49 & $-$2 &  14.40 &   2300&11 & 1.756&0.119 &   0.000    &    2 \\
ESO 286G049      & 21 06 47.9 & $-$47 11 14 & $-$5 &  13.70 &   5346&17 & 2.378&0.018 &   0.562    &   17 \\
ESO 286G050      & 21 06 41.4 & $-$42 33 20 & $-$3 &  13.80 &   2646&26 & 1.806&0.080 &   0.000    &    2 \\
NGC 7014         & 21 07 52.6 & $-$47 10 40 & $-$5 &  13.51 &   4893&12 & 2.509&0.020 &   0.842    &   19 \\
NGC 7029         & 21 11 52.4 & $-$49 16 58 & $-$3 &  12.95 &   2839&10 & 2.362&0.065 &   0.394    &    6 \\
NGC 7049         & 21 19 18.0 & $-$48 33 50 & $-$2 &  12.06 &   2259&19 & 2.420&0.033 &   0.578    &    7 \\
NGC 7075         & 21 31 32.5 & $-$38 37 03 & $-$3 &  13.90 &   5493&22 & 2.378&0.025 &   0.614    &    6 \\
NGC 7079         & 21 32 35.1 & $-$44 04 00 & $-$2 &  12.76 &   2684&16 & 2.199&0.034 &   0.234    &   11 \\
NGC 7097         & 21 40 13.4 & $-$42 32 23 & $-$5 &  12.78 &   2616&19 & 2.367&0.032 &   0.345    &   10 \\
NGC 7144         & 21 52 42.9 & $-$48 15 16 & $-$2 &  11.88 &   2021&19 & 2.274&0.009 &   0.581    &    8 \\
NGC 7145         & 21 53 20.2 & $-$47 52 57 & $-$5 &  12.34 &   1967&10 & 2.173&0.009 &   0.436    &    8 \\
ESO 466G026      & 21 58 43.4 & $-$28 28 02 & $-$5 &  13.80 &   6213&21 & 2.350&0.021 &   0.882    &   25 \\
NGC 7173         & 22 02 03.7 & $-$31 58 25 & $-$5 &  13.31 &   2611&17 & 2.316&0.028 &   0.260    &   25 \\
NGC 7176         & 22 02 08.7 & $-$31 59 25 & $-$3 &  13.16 &   2570&17 & 2.384&0.026 &   0.367    &   25 \\
NGC 7185         & 22 02 56.2 & $-$20 28 17 & $-$2 &  14.11 &   1800&14 & 1.973&0.056 &   0.368    &    7 \\
IC 5157          & 22 03 26.9 & $-$34 56 28 & $-$3 &  13.20 &   4461&17 & 2.350&0.032 &   0.744    &    5 \\
NGC 7196         & 22 05 54.7 & $-$50 07 11 & $-$5 &  12.81 &   2923&19 & 2.519&0.034 &   0.635    &    6 \\
NGC 7192         & 22 06 50.0 & $-$64 18 57 & $-$5 &  12.47 &   2978&13 & 2.307&0.002 &   0.556    &    7 \\
ESO 467G037      & 22 16 14.3 & $-$27 24 08 & $-$3 &  13.90 &   5511&22 & 2.441&0.018 &   0.640    &   10 \\
MCG -01-57-004   & 22 23 36.0 & $-$03 25 00 & $-$2 &  14.50 &   2940&23 & 2.267&0.032 &   1.103    &    2 \\
ESO 533G025      & 22 25 30.9 & $-$25 38 44 & $-$2 &  13.70 &   4518&19 & 2.093&0.053 &   0.537    &    8 \\
IC 1445          & 22 25 30.3 & $-$17 14 32 & $-$2 &  14.00 &   2647&20 & 2.079&0.048 &   0.549    &    1 \\
NGC 7280         & 22 26 27.7 & $+$16 08 57 & $-$2 &  13.60 &   1841&15 & 2.025&0.012 &   0.299    &    1 \\
NGC 7302         & 22 32 24.0 & $-$14 07 00 & $-$2 &  13.50 &   2686&16 & 2.176&0.047 &   0.247    &    1 \\
NGC 7351         & 22 41 18.0 & $-$04 27 00 & $-$2 &  13.50 &    864&20 & 1.857&0.125 &   0.484    &    2 \\
NGC 7359         & 22 44 47.5 & $-$23 41 13 & $-$2 &  13.80 &   3270&15 & 2.164&0.015 &   0.100    &    5 \\
NGC 7365         & 22 45 09.8 & $-$19 57 07 & $-$5 &  12.90 &   3047&18 & 2.037&0.052 &   0.341    &    7 \\
NGC 7391         & 22 50 36.5 & $-$01 32 34 & $-$5 &  13.70 &   3074&19 & 2.344&0.019 & \nodata    &    3 \\
NGC 7404         & 22 54 18.7 & $-$39 18 55 & $-$2 &  13.10 &   1909&16 & 1.845&0.119 &   0.042    &   17 \\
IC 5267B         & 22 56 56.7 & $-$43 45 39 & $-$2 &  14.10 &   1737&22 & 1.724&0.225 &   0.015    &   12 \\
IC 1459          & 22 57 10.5 & $-$36 27 45 & $-$5 &  11.24 &   1775&13 & 2.513&0.012 &   0.564    &   21 \\
NGC 7454         & 23 01 06.7 & $+$16 23 24 & $-$3 &  13.60 &   2042&18 & 2.143&0.074 &   0.275    &   10 \\
NGC 7458         & 23 01 28.3 & $+$01 45 13 & $-$5 &  13.90 &   5039&19 & 2.238&0.034 &   0.514    &    8 \\
NGC 7507         & 23 12 07.6 & $-$28 32 29 & $-$3 &  11.56 &   1590&21 & 2.401&0.015 &   0.462    &    3 \\
NGC 7562         & 23 15 57.4 & $+$06 41 15 & $-$5 &  13.24 &   3666&21 & 2.373&0.020 &   0.602    &   17 \\
NGC 7576         & 23 17 22.8 & $-$04 43 42 & $-$2 &  14.50 &   3590&18 & 2.045&0.052 &   0.026    &    2 \\
NGC 7600         & 23 18 53.9 & $-$07 34 50 & $-$5 &  13.50 &   3483&21 & 2.111&0.207 &   0.709    &    1 \\
UGC 12515        & 23 19 51.3 & $+$26 15 47 & $-$2 &  14.10 &   5898&20 & 2.352&0.026 &   0.438    &   12 \\
NGC 7619         & 23 20 14.7 & $+$08 12 23 & $-$3 &  12.78 &   3792&30 & 2.498&0.024 &   0.819    &   33 \\
NGC 7626         & 23 20 42.4 & $+$08 13 02 & $-$5 &  12.90 &   3436&16 & 2.358&0.052 &   0.765    &   31 \\
IC 1492          & 23 30 36.1 & $-$03 02 25 & $-$2 &  14.50 &   5289&22 & 2.348&0.026 &   0.736    &    6 \\
IC 5328          & 23 33 17.0 & $-$45 01 01 & $-$3 &  12.21 &   3177&17 & 2.236&0.078 &   0.583    &    4 \\
NGC 7778         & 23 53 20.1 & $+$07 52 14 & $-$5 &  13.80 &   5326&19 & 2.292&0.028 &   0.580    &    8 \\
UGC 12840        & 23 54 29.4 & $+$28 52 20 & $-$2 &  14.30 &   6851&16 & 1.934&0.119 &   0.444    &   10 \\
NGC 7785         & 23 55 19.1 & $+$05 54 53 & $-$2 &  13.22 &   3882&12 & 2.382&0.035 &   0.535    &    3 \\
NGC 7796         & 23 58 59.8 & $-$55 27 24 & $-$3 &  12.58 &   3364&17 & 2.384&0.007 &   0.644    &    2 \\
NGC 7805         & 00 01 26.6 & $+$31 26 02 & $-$5 &  14.30 &   4962&17 & 2.072&0.092 &   0.058    &   10 \\

\enddata
\label{tab:lisgal}
\end{deluxetable}

%=========================================================================

\begin{deluxetable}{crcccccccc}
\tablecolumns{9} \tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observing Setups} \tablehead{ Setup & N$_{gal}$ &
Detector & Gain & Readout Noise &
Grating & Dispersion & Resolution & Spectral Range\\
       &         &           & e$^-$ ADU$^{-1}$ & e$^-$ &
       l mm$^{-1}$   & \AA\ pixel$^{-1}$ &  \AA          &   \AA \\
  (1) &  (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) }
  \startdata
1 &  73 & CCD \#24  & 2.9 & 8.0 & 600 & 0.93 & 3.0 & 4500--6300\\
2 &  43 & CCD \#39  & 1.2 & 5.5 & 600 & 1.91 & 6.0 & 3750--7300\\
3 & 348 & CCD \#39  & 1.2 & 5.5 &1200 & 0.98 & 3.0 & 4300--6200\\
4 & 144 & CCD \#38  & 1.6 & 7.1 & 600 & 1.91 & 6.0 & 3750--8000\\
\enddata
\tablecomments{N$_{gal}$ means the number of galaxies with one or
more observations in that configuration. All CCDs have size
2048x2048 except \#38 which is 2688x512. The spatial scale is
0.82$''$/pix, and the slit width 2.5$''$. Setup \#1, used the
second order dispersion of the 600 l mm$^{-1}$ grating.
 }
\label{tab:setups}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lcrr}
  \tablecolumns{4} \tablewidth{0pt}
  \tabletypesize{\scriptsize} \tablecaption{Comparison between our
  $\sigma_0$ measurements with other authors.} \tablehead{Reference
  & N$_{gal}$  &$\langle\delta\sigma_0\rangle$ & \ \ $t$\ \ \ \\
  \ \ (1) &  (2) & (3)\ \ \ & (4) }
  \startdata
 \citet{San06a} &  20  &  $-$3$\pm$17 &0.13 \\
 \citet{Den05a} &  27  & $-$16$\pm$32 &0.89 \\
 \citet{Tra98}  &  75  &  $-$7$\pm$31 &0.60 \\
 \citet{Weg03}  & 432  &  $+$9$\pm$21 &2.11 \\
  \enddata
  \label{tab:vdautcmp}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lcccc}
   \tablecolumns{5} \tablewidth{0pt} \tabletypesize{\scriptsize}
   \tablecaption{Line index definitions} \tablehead{ Index & Bandpass
(\AA) & Blue Pseudocontinua (\AA)
& Red Pseudocontinua (\AA) & Units\\
  \ \ (1) &  (2) & (3) & (4) & (5)}
  \startdata
H$\beta$   &4847.87\quad 4876.62 & 4827.87\quad 4847.87 & 4876.62\quad 4891.62 &\AA \\
Fe5015     &4977.75\quad 5054.00 & 4946.50\quad 4977.75 & 5054.00\quad 5065.25 &\AA \\
Mg$_1$     &5069.12\quad 5134.12 & 4895.12\quad 4957.62 & 5301.12\quad 5366.12 &mag \\
Mg$_2$     &5154.12\quad 5196.62 & 4895.12\quad 4957.62 & 5301.12\quad 5366.12 &mag \\
Mg$b$     &5160.12\quad 5192.62 & 5142.62\quad 5161.37 & 5191.37\quad 5206.37 &\AA \\
Fe5270     &5245.65\quad 5285.65 & 5233.15\quad 5248.15 & 5285.65\quad 5318.15 &\AA \\
Fe5335     &5312.12\quad 5352.12 & 5304.62\quad 5315.87 & 5353.37\quad 5363.37 &\AA \\
Fe5406     &5387.50\quad 5415.00 & 5376.25\quad 5387.50 & 5415.00\quad 5425.00 &\AA \\
Fe5709     &5696.62\quad 5720.37 & 5672.87\quad 5696.62 & 5722.87\quad 5736.62 &\AA \\
NaD        &5876.87\quad 5909.35 & 5860.62\quad 5875.62 & 5922.12\quad 5948.12 &\AA \\
$[$O{\sc{iii}}$]$5007 &4996.85\quad 5016.85 & 4885.00\quad 4935.00 & 5030.00\quad 5070.00 &\AA \\
   \enddata
   \tablecomments{The [O{\sc{iii}}]5007 index is used to estimate the emission level
   in the spectra.}
   \label{tab:line_def}
\end{deluxetable}
%
%==========================================================================

%
\begin{deluxetable}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
   \tablecolumns{9} \tablewidth{0pt} \tabletypesize{\scriptsize}
   \tablecaption{Averages of Index Gradients}
   \tablehead{  Index &  \multicolumn{2}{c}{$\beta$} \\
 \ \ (1) &  \multicolumn{2}{c}{(2)}}
   \startdata
 H$\beta$ &  0.002 & 0.027 \\
 Fe5015 &  -0.012 & 0.027 \\
 Mg$_1$ &  -0.033 & 0.026\\
 Mg$_2$ &  -0.055 & 0.035\\
 Mg$_b$ &  -0.031 & 0.034\\
 Fe5270 &  -0.016 & 0.025 \\
 Fe5335 &  -0.012 & 0.027 \\
 Fe5406 & -0.015 & 0.029 \\
 Fe5709 & -0.000 & 0.036 \\
 NaD & -0.034 & 0.022 \\
   \enddata
   \label{tab:med_gradind}
\end{deluxetable}
%

%==========================================================================

\begin{deluxetable}{lrrrrrrrrrrr}
\tablecolumns{1} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{Global indices measurements} \tablehead{\ \  Name &
H$\beta$ \   &  Fe5015 & Mg$_1$ & Mg$_2$ & Mg$b$  & Fe5270
& Fe5335  & Fe5406  & Fe5709  & NaD & $[$O {\sc{iii}}$]$  \\
\ \ \ \ (1) & (2)\ \ & (3)\ \ \ & (4)\ \ & (5)\ \ & (6)\ \ & (7)\
\ \ & (8)\ \ \ & (9)\ \ \ & (10)\ \ \ & (11)
 & (12)
} \startdata
NGC 7832         &   1.032    &   5.143    &   0.132    &   0.309    &   4.653    &   2.820    &   2.382    &   1.859    &   0.792    &   4.518    &   0.613    \\
                 &   0.084    &   0.597    &   0.028    &   0.002    &   0.488    &   0.512    &   0.572    &   0.127    &   0.114    &   0.076    &   0.188    \\
NGC 0050         &   1.375    &   5.533    &   0.137    &   0.303    &   4.688    &   2.963    &   2.738    &   1.610    &   0.642    &   4.573    &   0.767    \\
                 &   0.015    &   0.217    &   0.011    &   0.002    &   0.078    &   0.392    &   0.218    &   0.066    &   0.192    &   0.170    &   0.077    \\
NGC 0113         &   1.984    &   4.747    &   0.110    &   0.256    &   4.196    &   2.905    &   2.708    &   1.309    &   1.204    &   3.004    &   0.959    \\
                 &   0.054    &   0.047    &   0.003    &   0.006    &   0.070    &   0.078    &   0.044    &   0.026    &   0.036    &   0.077    &   0.051    \\
NGC 0125         &   1.825    &   4.464    & \nodata    &   0.153    &   3.199    &   2.620    &   2.110    &   1.979    &   0.883    &   3.403    &   0.568    \\
                 &   0.049    &   0.051    & \nodata    &   0.005    &   0.059    &   0.054    &   0.029    &   0.026    &   0.037    &   0.099    &   0.061    \\
NGC 0155         &   1.713    &   5.296    &   0.121    &   0.262    &   3.897    &   3.155    &   2.703    &   1.736    &   0.627    &   3.742    &   1.098    \\
                 &   0.048    &   0.040    &   0.002    &   0.005    &   0.063    &   0.053    &   0.041    &   0.029    &   0.022    &   0.058    &   0.047    \\
ESO 242G014      &   1.736    &   4.891    &   0.119    &   0.278    &   3.795    &   3.052    &   2.133    &   1.492    &   1.059    &   3.617    &   0.582    \\
                 &   0.155    &   0.625    &   0.000    &   0.008    &   0.057    &   0.049    &   0.568    &   0.134    &   0.179    &   0.254    &   0.377    \\
NGC 0163         &   1.374    &   3.569    &   0.159    &   0.311    &   4.435    &   2.706    &   2.480    &   1.700    &   0.977    &   4.772    &   0.674    \\
                 &   0.035    &   0.040    &   0.002    &   0.005    &   0.068    &   0.054    &   0.031    &   0.027    &   0.068    &   0.067    &   0.041    \\
NGC 0179         &   1.271    &   4.762    &   0.128    &   0.269    &   4.475    &   2.862    &   2.715    &   1.784    &   0.958    &   3.987    &   0.566    \\
                 &   0.318    &   0.640    &   0.005    &   0.033    &   0.495    &   0.341    &   0.351    &   0.267    &   0.256    &   0.111    &   0.205    \\
NGC 0193         &   1.160    & \nodata    &   0.129    &   0.248    &   4.492    &   2.893    &   2.438    &   1.751    &   1.070    &   4.085    &   0.315    \\
                 &   0.200    & \nodata    &   0.009    &   0.003    &   0.182    &   0.036    &   0.131    &   0.044    &   0.305    &   0.314    &   0.024    \\
MCG -01-03-018   &   0.892    &   5.761    &   0.120    &   0.244    &   4.731    &   2.617    &   2.322    &   1.546    &   0.797    &   5.253    &   0.952    \\
                 &   0.043    &   0.041    &   0.034    &   0.006    &   0.074    &   0.061    &   0.034    &   0.024    &   0.041    &   0.097    &   0.059    \\
NGC 0273         &   1.869    &   5.518    &   0.138    &   0.292    &   4.656    &   2.928    &   3.274    &   1.833    &   1.004    &   3.580    &   1.349    \\
                 &   0.056    &   0.047    &   0.002    &   0.006    &   0.068    &   0.058    &   0.049    &   0.031    &   0.027    &   0.078    &   0.056    \\
NGC 0277         & \nodata    &   4.913    &   0.135    &   0.272    &   4.258    &   2.643    &   2.291    &   1.592    &   1.122    &   3.657    &   1.397    \\
                 & \nodata    &   0.891    &   0.022    &   0.007    &   0.049    &   0.485    &   0.028    &   0.134    &   0.112    &   0.581    &   0.327    \\
MCG -01-03-049   &   1.907    &   4.533    &   0.115    &   0.253    &   3.840    &   2.849    &   2.437    &   1.858    &   1.035    &   3.435    &   0.172    \\
                 &   0.037    &   0.038    &   0.003    &   0.005    &   0.056    &   0.058    &   0.033    &   0.026    &   0.027    &   0.072    &   0.060    \\
IC 1609          &   1.988    &   4.673    &   0.120    &   0.263    &   3.888    &   2.637    &   2.471    &   2.017    &   0.963    &   3.534    &   1.120    \\
                 &   0.044    &   0.690    &   0.007    &   0.002    &   0.242    &   0.335    &   0.129    &   0.113    &   0.106    &   0.193    &   0.106    \\
NGC 0349         & \nodata    &   3.554    & \nodata    &   0.227    &   2.960    &   2.666    & \nodata    &   1.353    &   0.786    &   2.437    &   0.264    \\
                 & \nodata    &   0.684    & \nodata    &   0.036    &   0.224    &   0.072    & \nodata    &   0.273    &   0.076    &   0.070    &   0.192    \\
IC 1628          &   2.311    &   7.003    &   0.154    &   0.317    &   5.142    &   2.893    &   3.217    &   1.860    &   1.341    &   4.428    &   0.704    \\
                 &   0.040    &   0.039    &   0.003    &   0.006    &   0.069    &   0.059    &   0.031    &   0.024    &   0.034    &   0.069    &   0.064    \\
NGC 0430         &   1.508    &   6.032    &   0.137    &   0.324    &   4.672    &   3.336    &   2.806    &   2.163    &   1.030    &   4.151    &   0.989    \\
                 &   0.038    &   0.035    &   0.002    &   0.006    &   0.065    &   0.057    &   0.032    &   0.024    &   0.021    &   0.052    &   0.054    \\
NGC 0442         &   1.722    &   4.793    &   0.093    &   0.212    &   4.098    &   2.436    &   2.271    &   1.818    &   0.996    &   3.037    &   0.827    \\
                 &   0.079    &   0.334    &   0.002    &   0.002    &   0.063    &   0.207    &   0.077    &   0.004    &   0.154    &   0.306    &   0.137    \\
NGC 0448         &   1.595    &   5.299    &   0.130    &   0.266    &   3.757    &   3.121    &   2.503    &   1.550    &   0.992    &   3.958    &   1.516    \\
                 &   0.056    &   0.046    &   0.003    &   0.006    &   0.073    &   0.061    &   0.035    &   0.026    &   0.035    &   0.075    &   0.052    \\
IC 0090          &   1.440    &   5.674    &   0.143    &   0.301    &   4.561    &   3.270    &   2.526    &   1.920    &   1.205    &   5.080    &   0.956    \\
                 &   0.040    &   0.033    &   0.002    &   0.006    &   0.075    &   0.059    &   0.036    &   0.031    &   0.026    &   0.110    &   0.046    \\
NGC 0474         &   1.401    &   4.867    &   0.141    &   0.296    &   4.318    &   2.997    &   2.292    &   1.951    &   1.086    &   4.083    &   0.776    \\
                 &   0.043    &   0.035    &   0.002    &   0.006    &   0.067    &   0.058    &   0.036    &   0.026    &   0.033    &   0.084    &   0.046    \\
NGC 0502         &   1.086    &   6.214    &   0.078    &   0.271    &   3.818    &   2.692    &   3.245    &   2.101    &   1.146    &   4.606    &   1.911    \\
                 &   0.037    &   0.056    &   0.004    &   0.006    &   0.071    &   0.070    &   0.044    &   0.033    &   0.039    &   0.088    &   0.058    \\
NGC 0516         &   2.585    &   4.372    &   0.074    &   0.191    &   3.237    &   2.549    &   2.267    &   1.328    &   0.665    &   1.853    &   1.077    \\
                 &   0.071    &   0.053    &   0.003    &   0.005    &   0.064    &   0.059    &   0.037    &   0.026    &   0.024    &   0.050    &   0.054    \\
NGC 0533         & \nodata    &   4.809    &   0.175    &   0.347    &   5.144    &   2.780    &   2.502    &   1.925    &   0.954    &   5.235    &   0.629    \\
                 & \nodata    &   0.429    &   0.000    &   0.013    &   0.282    &   0.351    &   0.097    &   0.168    &   0.268    &   0.055    &   0.007    \\
NGC 0541         &   1.193    &   5.297    &   0.146    &   0.318    &   4.789    &   3.169    &   2.895    &   2.119    & \nodata    &   5.141    &   1.073    \\
                 &   0.005    &   0.024    &   0.011    &   0.059    &   0.231    &   0.132    &   0.748    &   0.392    & \nodata    &   0.025    &   0.195    \\
NGC 0547         &   1.331    &   5.432    &   0.181    &   0.341    &   5.403    &   3.302    &   2.664    &   2.016    &   0.893    &   5.297    &   0.868    \\
                 &   0.121    &   0.838    &   0.001    &   0.001    &   0.247    &   0.447    &   0.160    &   0.289    &   0.028    &   0.112    &   0.171    \\
NGC 0584         &   1.643    &   5.745    &   0.151    &   0.293    &   4.184    &   3.277    &   2.790    &   1.998    &   0.953    &   4.090    &   0.929    \\
                 &   0.127    &   0.245    &   0.007    &   0.007    &   0.228    &   0.139    &   0.130    &   0.081    &   0.098    &   0.104    &   0.047    \\
NGC 0599         &   0.626    &   3.357    &   0.142    &   0.279    &   4.236    &   2.623    &   2.321    &   1.348    &   1.030    &   3.642    & $-$1.023   \\
                 &   0.019    &   0.053    &   0.002    &   0.006    &   0.071    &   0.064    &   0.037    &   0.020    &   0.027    &   0.083    &   0.068    \\
NGC 0596         &   1.765    &   5.745    &   0.120    &   0.241    &   3.620    &   3.021    &   2.634    &   1.919    &   1.021    &   3.153    &   1.069    \\
                 &   0.086    &   0.605    &   0.003    &   0.025    &   0.383    &   0.127    &   0.205    &   0.114    &   0.074    &   0.153    &   0.066    \\
UGC 01169        &   0.579    &   2.555    &   0.113    &   0.172    &   3.440    & \nodata    &   1.464    &   0.981    &   0.796    &   2.274    &   0.369    \\
                 &   0.026    &   0.029    &   0.002    &   0.004    &   0.057    & \nodata    &   0.027    &   0.013    &   0.024    &   0.037    &   0.027    \\
NGC 0641         &   1.587    &   5.440    &   0.131    &   0.292    &   4.393    &   2.876    &   2.763    &   1.760    &   0.913    &   4.064    &   0.896    \\
                 &   0.239    &   0.210    &   0.006    &   0.008    &   0.199    &   0.229    &   0.474    &   0.094    &   0.173    &   0.275    &   0.155    \\
NGC 0636         &   1.738    &   5.985    &   0.144    &   0.292    &   4.400    &   3.113    &   2.968    & \nodata    &   1.089    &   4.105    &   1.196    \\
                 &   0.061    &   0.084    &   0.002    &   0.001    &   0.068    &   0.092    &   0.065    & \nodata    &   0.050    &   0.092    &   0.006    \\
ESO 244G045      &   1.992    &   6.030    &   0.124    &   0.275    &   4.260    &   2.851    &   2.635    &   1.674    &   0.887    &   3.759    &   1.144    \\
                 &   0.044    &   0.039    &   0.002    &   0.006    &   0.065    &   0.057    &   0.035    &   0.021    &   0.022    &   0.075    &   0.050    \\
IC 1729          &   1.296    &   3.821    &   0.122    &   0.251    &   3.857    &   2.965    &   2.443    &   1.827    &   0.859    &   3.239    &   0.137    \\
                 &   0.083    &   0.348    &   0.008    &   0.015    &   0.258    &   0.059    &   0.122    &   0.311    &   0.155    &   0.127    &   0.061    \\
NGC 0682         &   1.899    &   5.160    &   0.122    &   0.284    &   4.454    &   2.951    &   2.640    &   1.755    &   0.725    &   4.280    &   1.115    \\
                 &   0.041    &   0.036    &   0.002    &   0.006    &   0.069    &   0.064    &   0.039    &   0.027    &   0.019    &   0.081    &   0.049    \\
NGC 0686         &   1.944    &   5.720    &   0.156    &   0.297    &   4.426    &   3.189    &   2.912    &   1.986    &   0.780    &   4.185    &   0.852    \\
                 &   0.134    &   0.230    &   0.000    &   0.002    &   0.014    &   0.080    &   0.092    &   0.044    &   0.037    &   0.099    &   0.102    \\
IC 0164          &   0.947    &   3.553    &   0.151    &   0.307    &   4.526    &   2.809    &   2.487    &   1.962    &   1.048    &   4.813    &   0.281    \\
                 &   0.098    &   0.138    &   0.002    &   0.009    &   0.158    &   0.213    &   0.404    &   0.283    &   0.179    &   0.321    &   0.240    \\
UGC 01325        &   1.907    &   5.688    &   0.128    &   0.296    &   4.404    &   2.484    &   2.403    &   1.544    &   1.023    &   4.497    &   1.236    \\
                 &   0.038    &   0.038    &   0.002    &   0.005    &   0.062    &   0.054    &   0.038    &   0.024    &   0.032    &   0.078    &   0.041    \\
NGC 0720         &   1.369    &   5.556    &   0.159    &   0.338    &   5.255    &   3.070    &   2.852    &   1.908    &   0.924    &   5.795    &   0.867    \\
                 &   0.079    &   0.622    &   0.026    &   0.009    &   0.205    &   0.106    &   0.227    &   0.166    &   0.017    &   0.201    &   0.280    \\
NGC 0731         &   1.934    &   5.525    &   0.122    &   0.270    &   4.064    &   3.359    &   2.814    &   2.026    &   1.012    &   4.251    &   1.217    \\
                 &   0.044    &   0.044    &   0.003    &   0.006    &   0.069    &   0.065    &   0.035    &   0.027    &   0.026    &   0.082    &   0.049    \\
NGC 0770         &   1.471    &   4.826    & \nodata    &   0.182    &   3.149    &   2.648    &   1.669    &   1.263    &   0.744    &   2.578    &   1.400    \\
                 &   0.044    &   0.056    & \nodata    &   0.005    &   0.062    &   0.060    &   0.033    &   0.020    &   0.037    &   0.089    &   0.050    \\
NGC 0774         &   1.436    &   6.954    &   0.142    &   0.303    &   4.323    &   3.422    &   2.545    &   2.041    &   0.832    &   4.074    &   0.973    \\
                 &   0.048    &   0.039    &   0.003    &   0.006    &   0.063    &   0.065    &   0.034    &   0.028    &   0.030    &   0.058    &   0.064    \\
NGC 0790         &   1.374    &   3.232    &   0.138    &   0.276    &   3.626    &   2.776    &   2.906    &   1.619    &   0.890    &   3.949    &   0.847    \\
                 &   0.041    &   0.039    &   0.002    &   0.006    &   0.072    &   0.051    &   0.049    &   0.024    &   0.021    &   0.077    &   0.042    \\
NGC 0809         &   1.282    &   5.158    &   0.103    &   0.257    &   4.111    &   2.825    &   2.747    &   2.016    &   0.869    &   4.115    &   0.773    \\
                 &   0.037    &   0.040    &   0.003    &   0.006    &   0.068    &   0.061    &   0.032    &   0.026    &   0.018    &   0.085    &   0.047    \\
NGC 0822         &   1.770    &   4.714    &   0.120    &   0.271    &   4.509    &   3.214    &   2.765    &   2.126    &   1.093    &   4.111    &   1.191    \\
                 &   0.050    &   0.039    &   0.002    &   0.006    &   0.070    &   0.064    &   0.032    &   0.027    &   0.021    &   0.077    &   0.042    \\
NGC 0821         &   1.546    &   6.020    &   0.164    &   0.319    &   4.576    &   3.215    &   2.793    &   1.929    &   1.020    &   4.068    &   1.222    \\
                 &   0.061    &   0.332    &   0.006    &   0.005    &   0.052    &   0.125    &   0.075    &   0.078    &   0.023    &   0.079    &   0.079    \\
NGC 0830         &   0.555    &   3.310    &   0.109    &   0.232    &   3.170    &   2.319    &   2.563    &   1.598    & \nodata    &   3.355    &   0.518    \\
                 &   0.036    &   0.044    &   0.003    &   0.005    &   0.059    &   0.054    &   0.040    &   0.025    & \nodata    &   0.064    &   0.051    \\
NGC 0842         &   1.883    &   5.437    &   0.125    &   0.273    &   4.125    &   3.431    &   2.987    &   1.754    &   1.108    &   4.171    &   1.000    \\
                 &   0.047    &   0.037    &   0.003    &   0.006    &   0.066    &   0.065    &   0.042    &   0.025    &   0.028    &   0.087    &   0.054    \\
NGC 0862         &   0.907    &   5.314    &   0.102    &   0.265    &   4.262    &   2.768    &   2.748    &   1.535    &   0.901    &   3.611    &   0.648    \\
                 &   0.039    &   0.042    &   0.003    &   0.006    &   0.065    &   0.059    &   0.038    &   0.019    &   0.032    &   0.058    &   0.058    \\
NGC 0875         &   1.251    &   4.775    &   0.131    &   0.290    &   4.209    &   2.963    &   2.586    &   1.651    &   0.772    &   3.679    &   0.028    \\
                 &   0.013    &   0.917    &   0.002    &   0.009    &   0.124    &   0.072    &   0.109    &   0.132    &   0.080    &   0.128    &   0.028    \\
NGC 0883         &   1.545    &   5.908    &   0.153    &   0.330    &   4.898    &   3.292    &   3.273    &   2.065    &   0.961    &   5.742    &   1.261    \\
                 &   0.040    &   0.034    &   0.002    &   0.006    &   0.080    &   0.060    &   0.038    &   0.027    &   0.020    &   0.085    &   0.038    \\
MCG -02-07-002   &   1.822    &   5.446    &   0.118    &   0.282    &   4.388    &   3.132    &   2.727    &   1.808    &   1.092    &   4.179    &   1.048    \\
                 &   0.043    &   0.038    &   0.002    &   0.006    &   0.062    &   0.059    &   0.033    &   0.023    &   0.024    &   0.077    &   0.046    \\
NGC 0936         &   1.131    &   4.735    &   0.160    &   0.307    &   4.745    &   2.942    &   2.634    &   1.847    &   0.926    &   3.957    &   0.604    \\
                 &   0.144    &   0.631    &   0.002    &   0.019    &   0.192    &   0.124    &   0.262    &   0.117    &   0.044    &   0.326    &   0.095    \\
NGC 0940         &   2.011    &   4.973    &   0.095    &   0.236    &   4.118    &   3.173    &   2.353    &   1.614    &   0.841    &   3.521    &   0.775    \\
                 &   0.045    &   0.033    &   0.002    &   0.005    &   0.061    &   0.054    &   0.036    &   0.019    &   0.034    &   0.059    &   0.046    \\
IC 0232          &   1.367    &   6.011    &   0.138    &   0.278    &   4.249    &   2.901    &   2.524    &   2.002    &   1.070    &   4.099    &   1.352    \\
                 &   0.038    &   0.046    &   0.002    &   0.006    &   0.074    &   0.054    &   0.032    &   0.026    &   0.028    &   0.069    &   0.048    \\
NGC 0968         &   1.402    &   5.796    &   0.130    &   0.289    &   4.479    &   2.416    &   2.206    &   1.449    &   1.206    &   3.677    &   1.371    \\
                 &   0.031    &   0.047    &   0.002    &   0.006    &   0.072    &   0.057    &   0.038    &   0.022    &   0.023    &   0.072    &   0.050    \\
NGC 0969         &   0.903    &   3.556    &   0.152    &   0.316    &   4.449    &   2.936    &   2.966    &   1.503    &   1.302    &   4.356    &   0.101    \\
                 &   0.028    &   0.041    &   0.003    &   0.006    &   0.074    &   0.066    &   0.044    &   0.024    &   0.030    &   0.065    &   0.046    \\
NGC 0978A        &   1.528    &   3.857    &   0.143    &   0.322    &   4.829    &   3.095    &   2.745    &   2.171    &   0.991    &   4.002    &   0.608    \\
                 &   0.033    &   0.038    &   0.002    &   0.006    &   0.072    &   0.059    &   0.037    &   0.031    &   0.024    &   0.070    &   0.043    \\
ESO 545G042      &   2.027    &   3.010    &   0.095    &   0.221    &   2.892    &   1.811    &   2.639    &   0.958    &   0.852    &   2.884    &   1.660    \\
                 &   0.057    &   0.047    &   0.002    &   0.006    &   0.094    &   0.068    &   0.029    &   0.015    &   0.019    &   0.049    &   0.041    \\
NGC 1052         & $-$0.962   & \nodata    &   0.200    &   0.349    &   5.728    &   3.052    &   2.903    &   2.028    &   0.929    &   6.089    & $-$4.350   \\
                 &   0.019    & \nodata    &   0.006    &   0.001    &   0.137    &   0.108    &   0.145    &   0.106    &   0.101    &   0.293    &   0.082    \\
IC 1858          &   2.145    &   4.586    &   0.112    &   0.252    &   3.332    &   2.462    &   2.034    &   1.385    &   0.897    &   3.988    &   0.720    \\
                 &   0.043    &   0.032    &   0.002    &   0.005    &   0.059    &   0.056    &   0.032    &   0.031    &   0.024    &   0.074    &   0.056    \\
IC 1860          &   1.364    &   5.105    &   0.158    &   0.323    &   4.766    &   2.707    &   2.766    &   1.590    &   0.948    &   4.895    &   0.824    \\
                 &   0.106    &   0.169    &   0.007    &   0.008    &   0.199    &   0.157    &   0.353    &   0.099    &   0.146    &   0.198    &   0.261    \\
NGC 1132         &   0.776    &   5.355    &   0.131    &   0.307    &   4.277    &   2.881    &   2.488    &   1.509    &   0.724    &   4.622    &   1.214    \\
                 &   0.033    &   0.042    &   0.002    &   0.005    &   0.063    &   0.061    &   0.036    &   0.020    &   0.022    &   0.069    &   0.048    \\
IC 1864          &   1.535    & \nodata    &   0.133    &   0.283    &   4.245    &   3.043    &   2.377    &   1.736    &   1.022    &   3.975    & $-$0.459   \\
                 &   0.414    & \nodata    &   0.001    &   0.006    &   0.020    &   0.041    &   0.551    &   0.209    &   0.128    &   0.172    &   1.772    \\
NGC 1162         &   1.710    &   5.288    &   0.133    &   0.293    &   4.411    &   3.135    &   2.507    &   1.740    &   1.177    &   4.004    &   1.130    \\
                 &   0.206    &   0.243    &   0.010    &   0.011    &   0.633    &   0.202    &   0.085    &   0.027    &   0.029    &   0.257    &   0.049    \\
NGC 1172         &   0.933    &   4.553    &   0.099    &   0.239    &   3.706    &   2.401    &   2.280    &   1.212    &   0.848    &   2.604    &   0.301    \\
                 &   0.071    &   0.044    &   0.002    &   0.006    &   0.065    &   0.059    &   0.040    &   0.018    &   0.024    &   0.073    &   0.077    \\
NGC 1199         &   1.609    &   4.985    &   0.165    &   0.321    &   4.818    &   3.311    &   2.973    &   2.043    &   0.863    &   4.194    &   0.699    \\
                 &   0.119    &   0.626    &   0.007    &   0.005    &   0.135    &   0.364    &   0.130    &   0.043    &   0.037    &   0.723    &   0.436    \\
NGC 1200         &   1.439    &   5.293    &   0.157    &   0.319    &   4.844    &   3.111    &   2.844    &   2.039    &   1.145    &   4.989    &   1.216    \\
                 &   0.251    &   0.644    &   0.010    &   0.016    &   0.350    &   0.177    &   0.265    &   0.230    &   0.062    &   0.252    &   0.599    \\
NGC 1201         &   1.609    &   5.641    &   0.151    &   0.295    &   4.465    &   3.150    &   2.915    &   1.932    &   1.023    &   4.635    &   1.179    \\
                 &   0.127    &   0.086    &   0.004    &   0.020    &   0.115    &   0.117    &   0.281    &   0.103    &   0.001    &   0.272    &   0.017    \\
NGC 1209         &   1.348    &   4.987    &   0.152    &   0.302    &   4.618    &   2.808    &   2.690    &   1.922    &   0.921    &   4.491    &   0.682    \\
                 &   0.151    &   0.144    &   0.025    &   0.043    &   0.307    &   0.163    &   0.130    &   0.202    &   0.237    &   0.264    &   0.082    \\
ESO 417G021      &   1.637    &   4.611    &   0.147    &   0.294    &   4.348    &   2.919    &   2.493    &   1.389    &   1.021    &   4.542    &   0.600    \\
                 &   0.384    &   1.147    &   0.015    &   0.017    &   0.458    &   0.414    &   0.181    &   0.327    &   0.284    &   0.432    &   0.261    \\
NGC 1297         & \nodata    &   5.761    &   0.141    &   0.273    &   4.480    & \nodata    &   2.733    &   2.098    & \nodata    &   4.205    &   0.208    \\
                 & \nodata    &   0.685    &   0.023    &   0.008    &   0.447    & \nodata    &   0.475    &   0.276    & \nodata    &   0.077    &   0.185    \\
NGC 1298         &   1.962    &   5.720    &   0.113    &   0.259    &   3.625    &   3.414    &   2.767    &   1.904    &   0.837    &   3.918    &   0.923    \\
                 &   0.047    &   0.039    &   0.003    &   0.005    &   0.054    &   0.064    &   0.042    &   0.030    &   0.027    &   0.069    &   0.046    \\
NGC 1315         &   1.245    &   5.066    &   0.096    &   0.224    &   3.056    &   2.934    &   1.743    &   1.454    &   0.779    &   2.425    &   0.737    \\
                 &   0.039    &   0.053    &   0.003    &   0.005    &   0.057    &   0.057    &   0.030    &   0.017    &   0.029    &   0.064    &   0.060    \\
NGC 1332         &   1.336    &   6.198    &   0.213    &   0.390    &   5.785    &   3.460    &   3.231    &   2.286    &   0.994    &   6.236    &   1.160    \\
                 &   0.007    &   0.027    &   0.001    &   0.001    &   0.101    &   0.010    &   0.022    &   0.118    &   0.033    &   0.024    &   0.019    \\
NGC 1331         &   1.890    &   4.835    & \nodata    &   0.178    &   2.120    &   2.688    &   1.878    &   1.439    &   1.323    &   1.503    &   1.281    \\
                 &   0.084    &   0.058    & \nodata    &   0.004    &   0.067    &   0.061    &   0.025    &   0.021    &   0.036    &   0.093    &   0.064    \\
NGC 1336         &   2.572    &   4.581    & \nodata    &   0.203    &   3.715    &   2.451    &   1.967    &   1.593    &   0.643    &   2.171    &   0.622    \\
                 &   0.067    &   0.051    & \nodata    &   0.005    &   0.059    &   0.057    &   0.025    &   0.024    &   0.027    &   0.085    &   0.067    \\
NGC 1339         &   1.293    &   5.207    &   0.160    &   0.291    &   4.753    &   2.875    &   2.724    &   1.651    &   0.920    &   4.158    &   1.155    \\
                 &   0.037    &   0.044    &   0.035    &   0.007    &   0.081    &   0.067    &   0.036    &   0.025    &   0.028    &   0.100    &   0.056    \\
NGC 1344         &   1.979    &   6.353    &   0.141    &   0.296    &   4.197    &   3.236    &   2.810    &   2.046    &   0.976    &   4.910    &   1.383    \\
                 &   0.023    &   0.105    &   0.007    &   0.002    &   0.030    &   0.107    &   0.076    &   0.038    &   0.021    &   0.115    &   0.119    \\
NGC 1351         &   1.711    &   4.653    &   0.123    &   0.244    &   3.948    &   2.737    &   2.488    &   1.728    &   0.943    &   3.280    &   1.168    \\
                 &   0.046    &   0.046    &   0.035    &   0.006    &   0.071    &   0.060    &   0.037    &   0.022    &   0.027    &   0.090    &   0.053    \\
ESO 548G033      &   1.462    &   4.063    &   0.083    &   0.210    &   2.898    &   3.047    &   2.216    &   1.975    &   0.860    &   3.010    &   0.945    \\
                 &   0.034    &   0.044    &   0.003    &   0.005    &   0.061    &   0.058    &   0.043    &   0.038    &   0.029    &   0.056    &   0.061    \\
NGC 1366         &   1.583    &   5.226    &   0.129    &   0.241    &   3.760    &   3.062    &   2.270    &   1.820    &   0.939    &   2.819    &   0.854    \\
                 &   0.047    &   0.046    &   0.035    &   0.006    &   0.078    &   0.068    &   0.038    &   0.024    &   0.032    &   0.097    &   0.061    \\
NGC 1374         &   1.396    &   5.372    &   0.142    &   0.270    &   4.313    &   2.826    &   2.270    &   1.677    &   0.698    &   3.969    &   1.293    \\
                 &   0.036    &   0.041    &   0.034    &   0.006    &   0.077    &   0.058    &   0.030    &   0.024    &   0.027    &   0.097    &   0.050    \\
ESO 358G025      & \nodata    &   3.497    &   0.032    & \nodata    & \nodata    &   2.804    &   1.760    & \nodata    &   0.501    &   1.937    & $-$0.032   \\
                 & \nodata    &   0.037    &   0.002    & \nodata    & \nodata    &   0.045    &   0.028    & \nodata    &   0.022    &   0.048    &   0.047    \\
NGC 1379         &   1.606    &   4.391    &   0.118    &   0.240    &   3.934    &   2.606    &   2.078    &   1.725    &   1.005    &   3.179    &   1.067    \\
                 &   0.158    &   0.829    &   0.001    &   0.004    &   0.026    &   0.050    &   0.029    &   0.193    &   0.059    &   0.147    &   0.011    \\
NGC 1380         &   1.195    &   5.248    &   0.140    &   0.291    &   4.410    &   3.123    &   2.810    &   1.890    &   0.929    &   4.265    &   0.925    \\
                 &   0.102    &   0.672    &   0.024    &   0.020    &   0.094    &   0.013    &   0.145    &   0.056    &   0.132    &   0.122    &   0.280    \\
NGC 1381         &   1.474    &   4.957    &   0.128    &   0.254    &   4.134    &   2.731    &   2.377    &   1.836    &   1.011    &   2.962    &   1.073    \\
                 &   0.043    &   0.047    &   0.035    &   0.006    &   0.072    &   0.064    &   0.034    &   0.027    &   0.027    &   0.087    &   0.057    \\
NGC 1389         &   1.767    &   5.176    &   0.128    &   0.245    &   3.814    &   2.891    &   2.761    &   1.841    &   1.065    &   3.685    &   1.216    \\
                 &   0.043    &   0.049    &   0.035    &   0.006    &   0.071    &   0.066    &   0.038    &   0.025    &   0.031    &   0.094    &   0.053    \\
NGC 1383         &   2.128    &   5.425    &   0.132    &   0.279    &   4.638    &   3.175    &   2.767    &   1.696    &   1.091    &   3.612    &   1.127    \\
                 &   0.049    &   0.045    &   0.002    &   0.007    &   0.086    &   0.067    &   0.043    &   0.025    &   0.031    &   0.077    &   0.041    \\
NGC 1395         &   1.464    &   5.696    &   0.199    &   0.364    &   5.142    &   3.008    &   2.888    &   2.090    &   0.866    &   5.655    &   1.181    \\
                 &   0.130    &   0.288    &   0.008    &   0.006    &   0.072    &   0.120    &   0.029    &   0.143    &   0.013    &   0.133    &   0.092    \\
NGC 1393         &   1.915    &   6.552    &   0.110    &   0.254    &   3.607    &   3.170    &   2.662    &   2.098    &   0.836    &   3.375    &   0.845    \\
                 &   0.047    &   0.056    &   0.003    &   0.006    &   0.070    &   0.064    &   0.046    &   0.035    &   0.033    &   0.082    &   0.066    \\
NGC 1399         &   1.387    &   6.030    &   0.199    &   0.365    &   5.696    &   3.292    &   2.974    &   2.083    &   0.861    &   6.397    &   1.163    \\
                 &   0.061    &   0.286    &   0.003    &   0.012    &   0.115    &   0.080    &   0.236    &   0.122    &   0.160    &   0.166    &   0.098    \\
NGC 1394         &   1.541    &   4.254    &   0.108    &   0.241    &   4.085    &   2.951    &   2.296    &   1.704    &   0.911    &   4.158    &   0.276    \\
                 &   0.091    &   0.546    &   0.011    &   0.041    &   0.147    &   0.111    &   0.191    &   0.080    &   0.001    &   0.717    &   0.157    \\
NGC 1404         &   1.423    &   6.028    &   0.175    &   0.336    &   5.193    &   3.242    &   3.022    &   2.003    &   0.966    &   5.408    &   1.155    \\
                 &   0.059    &   0.142    &   0.007    &   0.018    &   0.057    &   0.091    &   0.084    &   0.063    &   0.058    &   0.228    &   0.043    \\
NGC 1403         &   1.861    &   4.924    &   0.111    &   0.252    &   3.933    &   2.915    &   2.562    &   1.613    &   1.039    &   3.685    &   0.994    \\
                 &   0.158    &   0.512    &   0.019    &   0.021    &   0.197    &   0.115    &   0.130    &   0.175    &   0.015    &   0.174    &   0.107    \\
NGC 1411         &   1.834    &   4.854    &   0.120    &   0.249    &   3.581    &   2.679    &   2.392    &   1.771    &   1.008    &   3.189    &   0.611    \\
                 &   0.043    &   0.038    &   0.002    &   0.005    &   0.065    &   0.060    &   0.034    &   0.030    &   0.031    &   0.076    &   0.052    \\
NGC 1400         &   1.170    &   5.540    &   0.177    &   0.332    &   5.060    &   2.989    &   2.705    &   1.813    &   1.002    &   5.725    &   0.902    \\
                 &   0.305    &   0.725    &   0.013    &   0.011    &   0.370    &   0.332    &   0.292    &   0.314    &   0.204    &   0.319    &   0.175    \\
NGC 1407         &   1.401    &   5.928    &   0.191    &   0.359    &   5.488    &   3.470    &   3.020    &   2.175    &   0.916    &   5.878    &   1.259    \\
                 &   0.015    &   0.243    &   0.004    &   0.013    &   0.316    &   0.065    &   0.018    &   0.097    &   0.011    &   0.219    &   0.025    \\
NGC 1412         &   2.344    &   5.645    &   0.068    &   0.202    &   3.011    &   3.123    &   1.374    &   1.884    &   1.059    &   2.425    &   1.093    \\
                 &   0.061    &   0.043    &   0.002    &   0.005    &   0.073    &   0.058    &   0.035    &   0.032    &   0.029    &   0.054    &   0.049    \\
NGC 1419         &   1.386    &   5.490    &   0.111    &   0.249    &   3.832    &   2.668    &   2.022    &   1.558    &   0.989    &   2.363    &   1.045    \\
                 &   0.036    &   0.042    &   0.002    &   0.006    &   0.074    &   0.059    &   0.037    &   0.021    &   0.028    &   0.063    &   0.051    \\
NGC 1427         &   1.553    &   5.239    &   0.134    &   0.276    &   4.127    &   2.901    &   2.457    &   1.739    &   0.946    &   3.220    &   1.142    \\
                 &   0.076    &   0.155    &   0.014    &   0.021    &   0.046    &   0.030    &   0.167    &   0.073    &   0.067    &   0.241    &   0.010    \\
UGC 02836        & \nodata    &   2.271    &   0.059    &   0.170    &   2.593    &   2.635    &   1.489    &   1.111    &   0.909    &   3.630    & $-$2.340   \\
                 & \nodata    &   0.091    &   0.003    &   0.005    &   0.053    &   0.048    &   0.045    &   0.020    &   0.037    &   0.071    &   0.128    \\
NGC 1426         &   1.526    &   5.760    &   0.140    &   0.285    &   4.176    &   3.176    &   2.746    &   1.988    &   0.981    &   3.650    &   1.176    \\
                 &   0.174    &   0.252    &   0.004    &   0.013    &   0.204    &   0.214    &   0.220    &   0.161    &   0.156    &   0.157    &   0.147    \\
NGC 1439         &   1.698    &   5.657    &   0.154    &   0.302    &   4.482    &   3.148    &   2.811    &   1.792    &   1.037    &   4.318    &   1.202    \\
                 &   0.044    &   0.612    &   0.009    &   0.011    &   0.186    &   0.176    &   0.161    &   0.177    &   0.003    &   0.298    &   0.368    \\
ESO 358G059      &   2.037    &   5.181    &   0.095    &   0.187    &   2.760    &   2.618    &   2.068    &   1.506    &   1.079    &   2.030    &   0.919    \\
                 &   0.062    &   0.040    &   0.003    &   0.005    &   0.060    &   0.059    &   0.033    &   0.021    &   0.027    &   0.042    &   0.053    \\
NGC 1453         &   1.038    &   4.419    &   0.165    &   0.325    &   5.149    &   3.383    &   2.586    &   1.744    &   1.073    &   5.240    &   0.231    \\
                 &   0.026    &   0.034    &   0.002    &   0.005    &   0.064    &   0.051    &   0.029    &   0.022    &   0.023    &   0.073    &   0.044    \\
NGC 1461         &   1.091    &   5.526    &   0.155    &   0.320    &   4.760    &   3.202    &   3.112    &   2.601    &   0.584    &   4.381    &   1.122    \\
                 &   0.043    &   0.038    &   0.002    &   0.006    &   0.076    &   0.067    &   0.037    &   0.038    &   0.023    &   0.085    &   0.049    \\
IC 2006          &   1.857    &   5.566    &   0.155    &   0.282    &   4.458    &   3.267    &   2.497    &   1.854    &   0.905    &   4.305    &   0.837    \\
                 &   0.045    &   0.044    &   0.035    &   0.006    &   0.076    &   0.072    &   0.035    &   0.023    &   0.031    &   0.107    &   0.066    \\
NGC 1521         &   1.688    &   5.842    &   0.144    &   0.304    &   4.460    &   3.320    &   2.729    &   1.852    &   1.095    &   4.576    &   1.131    \\
                 &   0.092    &   0.347    &   0.003    &   0.003    &   0.115    &   0.131    &   0.110    &   0.125    &   0.031    &   0.148    &   0.067    \\
NGC 1527         &   1.620    &   5.234    &   0.149    &   0.299    &   4.364    &   3.331    &   3.119    &   1.827    &   1.086    &   4.522    &   1.019    \\
                 &   0.036    &   0.037    &   0.002    &   0.006    &   0.075    &   0.064    &   0.041    &   0.030    &   0.030    &   0.090    &   0.043    \\
IC 2035          & \nodata    &   4.441    &   0.067    &   0.166    &   2.507    &   2.322    &   1.953    &   1.362    &   0.757    &   2.595    &   0.605    \\
                 & \nodata    &   0.156    &   0.012    &   0.013    &   0.174    &   0.088    &   0.154    &   0.041    &   0.141    &   0.421    &   0.025    \\
NGC 1537         &   1.961    &   5.707    &   0.135    &   0.272    &   4.248    &   3.085    &   2.538    &   1.773    &   1.087    &   3.938    &   1.129    \\
                 &   0.196    &   0.258    &   0.005    &   0.019    &   0.148    &   0.007    &   0.034    &   0.097    &   0.053    &   0.213    &   0.015    \\
NGC 1549         &   1.659    &   5.672    &   0.145    &   0.296    &   4.512    &   3.128    &   2.788    &   1.941    &   0.919    &   4.251    &   1.090    \\
                 &   0.112    &   0.066    &   0.000    &   0.005    &   0.007    &   0.049    &   0.096    &   0.081    &   0.045    &   0.084    &   0.039    \\
NGC 1553         &   1.656    &   5.678    &   0.157    &   0.296    &   4.636    &   3.359    &   3.062    &   1.955    &   0.908    &   5.003    &   0.580    \\
                 &   0.038    &   0.036    &   0.002    &   0.006    &   0.072    &   0.068    &   0.041    &   0.026    &   0.027    &   0.097    &   0.050    \\
NGC 1550         &   1.540    &   5.782    &   0.177    &   0.330    &   5.294    &   2.764    &   2.417    &   1.819    &   1.286    &   5.617    &   1.405    \\
                 &   0.161    &   0.736    &   0.011    &   0.024    &   0.206    &   0.806    &   0.469    &   0.194    &   0.026    &   0.475    &   0.109    \\
NGC 1567         &   1.932    &   4.162    &   0.119    &   0.243    &   3.783    &   3.042    &   2.754    &   1.487    &   1.174    &   3.619    &   0.863    \\
                 &   0.043    &   0.040    &   0.003    &   0.006    &   0.062    &   0.059    &   0.034    &   0.021    &   0.027    &   0.070    &   0.043    \\
NGC 1574         &   1.637    &   5.312    &   0.158    &   0.310    &   4.635    &   3.078    &   2.871    &   1.779    &   0.908    &   4.410    &   0.934    \\
                 &   0.035    &   0.036    &   0.002    &   0.006    &   0.074    &   0.059    &   0.035    &   0.026    &   0.029    &   0.082    &   0.043    \\
NGC 1596         &   1.406    &   4.990    &   0.150    &   0.299    &   4.508    &   3.088    &   2.664    &   2.057    &   0.993    &   3.917    &   0.595    \\
                 &   0.030    &   0.322    &   0.000    &   0.001    &   0.015    &   0.077    &   0.034    &   0.169    &   0.123    &   0.024    &   0.049    \\
NGC 1595         &   1.572    &   5.824    &   0.139    &   0.295    &   4.465    &   2.857    &   2.736    &   1.755    &   0.866    &   4.018    &   1.274    \\
                 &   0.159    &   0.401    &   0.000    &   0.002    &   0.027    &   0.105    &   0.179    &   0.135    &   0.061    &   0.058    &   0.163    \\
NGC 1600         &   1.825    &   6.009    &   0.178    &   0.345    &   5.440    &   3.232    &   3.179    &   1.983    &   0.973    &   6.017    &   1.253    \\
                 &   0.240    &   0.282    &   0.014    &   0.002    &   0.702    &   0.307    &   0.273    &   0.171    &   0.134    &   0.029    &   0.024    \\
ESO 084G028      &   1.440    &   5.413    &   0.111    &   0.256    &   3.953    &   2.998    &   2.724    &   1.627    &   0.849    &   3.864    &   1.185    \\
                 &   0.041    &   0.040    &   0.002    &   0.005    &   0.062    &   0.059    &   0.032    &   0.024    &   0.024    &   0.069    &   0.049    \\
NGC 1653         &   1.312    &   4.564    &   0.130    &   0.278    &   4.614    &   3.021    &   2.365    &   1.702    &   0.962    &   4.350    &   0.266    \\
                 &   0.060    &   0.401    &   0.024    &   0.033    &   0.167    &   0.280    &   0.097    &   0.137    &   0.184    &   0.024    &   0.158    \\
MCG -02-13-009   &   1.187    &   3.980    &   0.130    &   0.283    &   4.358    &   2.834    &   2.564    &   1.841    & \nodata    &   4.036    &   0.281    \\
                 &   0.200    &   0.488    &   0.004    &   0.002    &   0.194    &   0.142    &   0.104    &   0.262    & \nodata    &   0.094    &   0.031    \\
IC 0395          &   1.038    &   4.314    & \nodata    &   0.222    &   4.118    &   3.217    &   3.026    &   1.811    &   1.017    &   4.541    &   0.103    \\
                 &   0.032    &   0.042    & \nodata    &   0.006    &   0.057    &   0.061    &   0.036    &   0.021    &   0.025    &   0.108    &   0.056    \\
NGC 1713         &   1.117    &   4.228    &   0.154    &   0.299    &   4.487    &   2.689    &   2.371    &   1.904    & \nodata    &   4.411    &   0.729    \\
                 &   0.325    &   0.812    &   0.016    &   0.027    &   0.265    &   0.347    &   0.138    &   0.201    & \nodata    &   0.445    &   0.473    \\
NGC 1700         &   1.808    &   5.988    &   0.144    &   0.301    &   4.159    &   3.178    &   2.781    &   1.972    &   1.049    &   4.610    &   1.190    \\
                 &   0.290    &   0.428    &   0.011    &   0.017    &   0.205    &   0.099    &   0.208    &   0.095    &   0.109    &   0.242    &   0.078    \\
ESO 486G019      &   2.214    &   5.497    &   0.102    &   0.240    &   3.700    &   2.988    &   2.722    &   1.649    &   1.058    &   3.911    &   1.103    \\
                 &   0.137    &   0.133    &   0.003    &   0.003    &   0.166    &   0.138    &   0.315    &   0.232    &   0.168    &   0.112    &   0.098    \\
NGC 1930         &   1.122    &   4.848    &   0.133    &   0.275    &   4.384    &   2.944    &   2.441    &   1.909    &   0.871    &   3.942    &   0.640    \\
                 &   0.321    &   0.501    &   0.026    &   0.042    &   0.262    &   0.253    &   0.282    &   0.186    &   0.116    &   0.118    &   0.152    \\
NGC 1979         &   1.804    &   5.713    &   0.129    &   0.269    &   3.805    &   3.174    &   2.278    &   1.649    &   0.866    &   3.424    &   1.314    \\
                 &   0.049    &   0.041    &   0.003    &   0.005    &   0.063    &   0.062    &   0.036    &   0.025    &   0.024    &   0.075    &   0.047    \\
ESO 423G024      &   1.970    &   5.958    &   0.122    &   0.268    &   3.885    &   3.116    &   2.619    &   1.861    &   1.003    &   3.932    &   1.313    \\
                 &   0.188    &   0.280    &   0.008    &   0.007    &   0.119    &   0.163    &   0.307    &   0.158    &   0.110    &   0.176    &   0.104    \\
NGC 1993         &   1.350    &   4.644    &   0.124    &   0.280    &   4.601    &   2.933    & \nodata    & \nodata    &   0.729    &   3.276    &   0.523    \\
                 &   0.249    &   0.561    &   0.019    &   0.013    &   0.545    &   0.288    & \nodata    & \nodata    &   0.094    &   0.298    &   0.318    \\
NGC 2073         &   1.167    &   4.968    &   0.138    &   0.282    &   4.242    &   2.837    &   2.739    &   1.881    &   1.150    &   4.130    &   0.423    \\
                 &   0.029    &   0.037    &   0.002    &   0.006    &   0.073    &   0.061    &   0.036    &   0.025    &   0.028    &   0.075    &   0.053    \\
NGC 2106         &   1.775    &   5.078    &   0.109    &   0.251    &   3.602    &   2.859    &   2.495    &   1.794    &   0.937    &   3.801    &   0.437    \\
                 &   0.036    &   0.040    &   0.003    &   0.006    &   0.064    &   0.066    &   0.041    &   0.027    &   0.027    &   0.072    &   0.055    \\
NGC 2191         &   2.334    &   6.108    &   0.097    &   0.236    &   3.549    &   2.955    &   2.847    &   1.706    &   0.982    &   3.911    &   0.955    \\
                 &   0.067    &   0.152    &   0.008    &   0.001    &   0.233    &   0.132    &   0.140    &   0.174    &   0.154    &   0.033    &   0.092    \\
ESO 425G014      &   1.265    &   5.615    &   0.138    &   0.293    &   4.410    &   3.121    &   2.889    &   1.853    &   0.935    &   4.710    &   0.647    \\
                 &   0.032    &   0.804    &   0.009    &   0.007    &   0.157    &   0.008    &   0.052    &   0.239    &   0.013    &   0.240    &   0.282    \\
NGC 2211         &   1.375    &   4.199    &   0.112    &   0.261    &   3.764    &   3.400    &   2.352    &   1.815    &   1.063    &   3.566    &   0.261    \\
                 &   0.036    &   0.033    &   0.002    &   0.006    &   0.070    &   0.060    &   0.037    &   0.025    &   0.028    &   0.081    &   0.045    \\
ESO 489G035      &   1.324    &   5.921    &   0.155    &   0.313    &   4.663    &   2.955    &   2.526    &   1.914    &   0.925    &   4.499    &   1.020    \\
                 &   0.153    &   0.157    &   0.002    &   0.008    &   0.181    &   0.007    &   0.262    &   0.007    &   0.026    &   0.099    &   0.017    \\
ESO 489G037      &   2.354    &   5.452    &   0.085    &   0.217    &   3.183    &   3.296    &   2.757    &   1.860    &   1.080    &   2.847    &   0.872    \\
                 &   0.060    &   0.040    &   0.003    &   0.005    &   0.062    &   0.061    &   0.042    &   0.029    &   0.025    &   0.065    &   0.047    \\
ESO 425G019      &   1.263    &   5.532    &   0.129    &   0.294    &   4.381    &   3.188    &   2.797    &   1.871    &   0.926    &   4.193    &   1.102    \\
                 &   0.112    &   0.643    &   0.004    &   0.021    &   0.066    &   0.213    &   0.121    &   0.041    &   0.080    &   0.091    &   0.220    \\
ESO 490G006      &   1.591    &   4.825    &   0.127    &   0.283    &   4.142    &   3.124    &   2.581    &   2.052    &   1.046    &   3.437    &   0.277    \\
                 &   0.027    &   0.033    &   0.002    &   0.006    &   0.070    &   0.059    &   0.039    &   0.036    &   0.029    &   0.072    &   0.054    \\
NGC 2267         &   1.682    &   4.831    &   0.132    &   0.286    &   4.548    &   3.213    &   2.926    &   2.079    &   1.126    &   3.203    &   1.121    \\
                 &   0.040    &   0.040    &   0.003    &   0.006    &   0.074    &   0.063    &   0.039    &   0.028    &   0.026    &   0.077    &   0.046    \\
NGC 2272         &   1.481    &   5.384    &   0.144    &   0.277    &   4.073    &   2.871    &   2.630    &   1.750    &   0.881    &   4.380    &   0.645    \\
                 &   0.172    &   0.025    &   0.002    &   0.019    &   0.392    &   0.044    &   0.017    &   0.111    &   0.043    &   0.058    &   0.201    \\
ESO 491G006      &   1.278    &   6.024    &   0.140    &   0.286    &   4.321    &   2.929    &   2.545    &   1.820    &   0.814    &   4.180    &   0.972    \\
                 &   0.043    &   0.035    &   0.002    &   0.006    &   0.071    &   0.057    &   0.041    &   0.029    &   0.034    &   0.082    &   0.054    \\
ESO 058G019      &   1.658    &   6.059    &   0.143    &   0.299    &   4.364    &   2.506    &   1.709    &   1.552    &   0.877    &   3.747    &   1.204    \\
                 &   0.040    &   0.047    &   0.002    &   0.006    &   0.078    &   0.061    &   0.028    &   0.034    &   0.044    &   0.069    &   0.052    \\
NGC 2325         &   1.016    &   5.204    &   0.153    &   0.309    &   4.479    &   2.895    &   2.638    &   1.870    &   0.940    &   4.530    &   0.386    \\
                 &   0.035    &   0.032    &   0.002    &   0.005    &   0.068    &   0.056    &   0.033    &   0.025    &   0.024    &   0.071    &   0.050    \\
ESO 428G011      &   1.623    &   5.154    &   0.129    &   0.269    &   4.134    &   3.094    &   2.562    &   1.799    &   0.856    &   3.522    &   0.840    \\
                 &   0.018    &   0.333    &   0.005    &   0.016    &   0.277    &   0.005    &   0.150    &   0.247    &   0.072    &   0.421    &   0.135    \\
ESO 367G008      &   1.410    &   5.486    &   0.151    &   0.299    &   4.050    &   3.159    &   2.275    &   2.114    &   0.734    &   4.818    &   0.376    \\
                 &   0.038    &   0.039    &   0.002    &   0.005    &   0.069    &   0.062    &   0.032    &   0.031    &   0.029    &   0.080    &   0.058    \\
IC 2200A         & \nodata    &   4.611    &   0.073    &   0.179    &   2.775    &   2.028    &   1.893    &   1.402    &   1.006    &   4.664    &   0.897    \\
                 & \nodata    &   0.038    &   0.002    &   0.005    &   0.054    &   0.049    &   0.033    &   0.021    &   0.022    &   0.111    &   0.050    \\
ESO 208G021      &   1.169    &   4.535    &   0.171    &   0.333    &   5.010    &   3.145    &   2.662    &   1.942    &   0.884    &   4.763    &   0.442    \\
                 &   0.028    &   0.032    &   0.002    &   0.006    &   0.076    &   0.057    &   0.037    &   0.026    &   0.024    &   0.083    &   0.043    \\
NGC 2502         &   1.376    &   4.297    &   0.180    &   0.328    &   4.921    &   3.349    &   2.887    &   1.711    &   0.879    &   3.569    &   0.332    \\
                 &   0.078    &   0.332    &   0.015    &   0.012    &   0.002    &   0.102    &   0.113    &   0.220    &   0.013    &   0.128    &   0.277    \\
IC 0494          &   1.385    &   4.329    &   0.097    &   0.249    &   4.056    &   2.849    &   2.229    &   1.546    &   1.040    &   4.689    &   0.346    \\
                 &   0.030    &   0.036    &   0.003    &   0.006    &   0.068    &   0.066    &   0.038    &   0.025    &   0.032    &   0.088    &   0.065    \\
UGC 04228        &   1.650    &   5.798    &   0.110    &   0.248    &   3.955    &   3.243    &   2.761    &   1.856    & \nodata    &   3.738    &   1.186    \\
                 &   0.045    &   0.046    &   0.003    &   0.006    &   0.065    &   0.062    &   0.040    &   0.029    & \nodata    &   0.074    &   0.052    \\
ESO 124G014      &   1.669    &   4.624    &   0.158    &   0.315    &   4.765    &   3.113    &   2.555    &   1.782    &   0.984    &   4.617    &   1.139    \\
                 &   0.043    &   0.038    &   0.002    &   0.006    &   0.072    &   0.062    &   0.038    &   0.027    &   0.022    &   0.088    &   0.046    \\
ESO 494G031      &   1.361    &   5.979    &   0.179    &   0.335    &   5.243    &   3.058    &   3.203    &   1.631    &   1.040    &   5.100    &   0.916    \\
                 &   0.032    &   0.031    &   0.002    &   0.006    &   0.081    &   0.060    &   0.031    &   0.023    &   0.033    &   0.080    &   0.052    \\
MCG -02-22-008   &   1.769    & \nodata    & \nodata    &   0.312    &   4.231    &   2.924    & \nodata    & \nodata    & \nodata    &   3.594    &   2.006    \\
                 &   0.037    & \nodata    & \nodata    &   0.007    &   0.071    &   0.059    & \nodata    & \nodata    & \nodata    &   0.082    &   0.065    \\
IC 0513          &   1.281    &   4.713    &   0.123    &   0.290    &   4.715    &   3.363    &   2.649    &   1.998    & \nodata    &   4.032    &   0.463    \\
                 &   0.291    &   0.465    &   0.015    &   0.009    &   0.460    &   0.222    &   0.201    &   0.169    & \nodata    &   0.371    &   0.160    \\
NGC 2663         &   1.462    &   5.647    &   0.174    &   0.334    &   4.789    &   2.903    &   2.786    &   1.699    &   0.613    &   4.911    &   1.024    \\
                 &   0.043    &   0.013    &   0.002    &   0.002    &   0.046    &   0.297    &   0.031    &   0.075    &   0.172    &   0.083    &   0.079    \\
ESO 563G024      &   2.036    &   5.885    &   0.147    &   0.277    &   3.317    &   2.354    &   2.250    &   2.005    &   0.549    &   3.599    &   1.483    \\
                 &   0.045    &   0.046    &   0.003    &   0.006    &   0.074    &   0.067    &   0.039    &   0.030    &   0.024    &   0.070    &   0.054    \\
NGC 2679         &   2.286    &   4.792    &   0.104    &   0.236    &   3.337    &   2.615    &   2.290    &   1.806    &   1.128    &   3.439    &   1.306    \\
                 &   0.048    &   0.049    &   0.003    &   0.006    &   0.073    &   0.063    &   0.035    &   0.028    &   0.024    &   0.076    &   0.055    \\
UGC 04670        &   2.003    &   5.835    &   0.125    &   0.266    &   3.581    &   2.343    &   2.296    &   2.002    &   0.710    &   4.135    &   1.095    \\
                 &   0.043    &   0.041    &   0.003    &   0.006    &   0.069    &   0.058    &   0.039    &   0.030    &   0.035    &   0.080    &   0.052    \\
NGC 2716         &   2.108    &   6.128    &   0.112    &   0.243    &   3.512    &   3.027    &   2.561    &   1.612    &   1.412    &   3.108    &   0.905    \\
                 &   0.042    &   0.037    &   0.003    &   0.005    &   0.061    &   0.064    &   0.037    &   0.025    &   0.032    &   0.064    &   0.059    \\
NGC 2723         &   1.566    &   5.205    &   0.142    &   0.291    &   3.838    &   2.661    &   2.583    &   1.498    &   0.887    &   4.383    &   1.249    \\
                 &   0.040    &   0.037    &   0.003    &   0.006    &   0.071    &   0.064    &   0.040    &   0.024    &   0.025    &   0.081    &   0.045    \\
NGC 2729         &   1.794    &   5.512    &   0.128    &   0.286    &   4.586    &   2.946    &   2.377    &   1.998    &   0.999    &   3.750    &   0.813    \\
                 &   0.047    &   0.045    &   0.003    &   0.006    &   0.073    &   0.064    &   0.037    &   0.026    &   0.035    &   0.073    &   0.056    \\
NGC 2749         &   1.074    &   3.358    &   0.157    &   0.331    &   5.271    &   3.156    &   2.467    &   1.667    &   0.913    &   5.091    &   0.435    \\
                 &   0.022    &   0.037    &   0.002    &   0.006    &   0.064    &   0.059    &   0.030    &   0.023    &   0.027    &   0.073    &   0.038    \\
IC 2437          &   1.428    &   4.016    & \nodata    &   0.239    &   4.587    &   3.079    &   1.599    &   1.572    &   0.946    &   4.664    &   0.842    \\
                 &   0.041    &   0.049    & \nodata    &   0.006    &   0.075    &   0.056    &   0.036    &   0.026    &   0.029    &   0.100    &   0.051    \\
NGC 2765         &   2.340    & \nodata    & \nodata    &   0.322    &   3.749    &   2.928    &   2.556    &   2.220    & \nodata    &   5.040    &   2.012    \\
                 &   0.065    & \nodata    & \nodata    &   0.005    &   0.055    &   0.083    &   0.036    &   0.036    & \nodata    &   0.068    &   0.061    \\
NGC 2822         &   1.664    &   6.138    &   0.146    &   0.303    &   4.468    &   3.391    &   3.077    &   2.251    &   1.023    &   5.439    &   0.749    \\
                 &   0.035    &   0.042    &   0.003    &   0.007    &   0.074    &   0.072    &   0.040    &   0.032    &   0.032    &   0.101    &   0.062    \\
NGC 2865         &   2.772    &   5.825    &   0.095    &   0.222    &   3.194    &   2.768    &   2.363    &   1.602    &   0.744    &   3.753    &   0.942    \\
                 &   0.056    &   0.031    &   0.002    &   0.004    &   0.051    &   0.053    &   0.033    &   0.024    &   0.022    &   0.073    &   0.043    \\
ESO 498G004      &   2.166    &   4.835    &   0.123    &   0.247    &   3.920    &   2.901    &   2.999    &   1.646    &   0.763    &   3.311    &   1.767    \\
                 &   0.037    &   0.059    &   0.035    &   0.007    &   0.078    &   0.066    &   0.036    &   0.033    &   0.032    &   0.089    &   0.046    \\
ESO 498G006      &   1.723    &   5.402    &   0.134    &   0.275    &   4.704    &   2.697    &   2.366    &   1.943    &   0.872    &   4.642    &   1.126    \\
                 &   0.044    &   0.045    &   0.035    &   0.006    &   0.070    &   0.058    &   0.037    &   0.024    &   0.025    &   0.087    &   0.056    \\
NGC 2888         &   2.319    &   5.703    &   0.110    &   0.240    &   3.499    &   3.015    &   2.796    &   2.043    &   0.991    &   3.450    &   1.233    \\
                 &   0.052    &   0.044    &   0.003    &   0.005    &   0.063    &   0.065    &   0.036    &   0.026    &   0.029    &   0.071    &   0.048    \\
NGC 2891         & \nodata    &   4.964    &   0.100    &   0.227    &   3.244    &   2.619    &   2.286    &   1.502    &   0.884    &   3.841    &   0.985    \\
                 & \nodata    &   0.178    &   0.005    &   0.014    &   0.063    &   0.122    &   0.192    &   0.149    &   0.057    &   0.132    &   0.061    \\
ESO 126G014      &   1.178    &   5.421    &   0.168    &   0.324    &   4.252    &   3.205    &   2.740    &   2.030    &   0.889    &   5.758    &   0.267    \\
                 &   0.027    &   0.044    &   0.003    &   0.006    &   0.070    &   0.067    &   0.033    &   0.026    &   0.026    &   0.099    &   0.062    \\
NGC 2911         &   0.518    &   4.456    &   0.162    &   0.312    &   4.640    &   3.118    &   2.210    &   1.639    &   1.017    &   6.927    & $-$0.687   \\
                 &   0.027    &   0.051    &   0.002    &   0.006    &   0.071    &   0.069    &   0.034    &   0.021    &   0.030    &   0.132    &   0.075    \\
NGC 2918         &   1.480    &   5.680    &   0.117    &   0.278    &   4.324    &   3.007    &   2.333    &   2.043    &   0.758    &   4.257    &   0.854    \\
                 &   0.037    &   0.042    &   0.002    &   0.006    &   0.063    &   0.059    &   0.032    &   0.028    &   0.026    &   0.076    &   0.055    \\
NGC 2945         &   0.387    &   3.478    &   0.125    &   0.265    &   4.478    &   2.642    &   2.574    &   1.626    &   1.055    &   3.334    & $-$0.875   \\
                 &   0.022    &   0.045    &   0.002    &   0.007    &   0.082    &   0.059    &   0.038    &   0.026    &   0.025    &   0.076    &   0.069    \\
IC 0552          &   1.849    &   4.779    &   0.149    &   0.290    &   4.593    &   3.358    &   2.842    &   1.480    &   0.905    &   4.564    &   1.124    \\
                 &   0.039    &   0.044    &   0.002    &   0.006    &   0.074    &   0.063    &   0.031    &   0.021    &   0.022    &   0.076    &   0.049    \\
IC 0555          &   2.007    &   4.379    &   0.127    &   0.281    &   4.262    &   2.642    &   2.550    &   1.564    &   1.101    &   4.198    &   1.014    \\
                 &   0.044    &   0.040    &   0.003    &   0.006    &   0.068    &   0.060    &   0.038    &   0.026    &   0.021    &   0.079    &   0.049    \\
NGC 2974         &   1.010    &   4.601    &   0.152    &   0.301    &   5.086    &   3.197    &   2.965    &   1.960    &   1.032    &   4.832    & $-$0.347   \\
                 &   0.214    &   0.489    &   0.011    &   0.014    &   0.332    &   0.319    &   0.372    &   0.216    &   0.118    &   0.404    &   0.198    \\
NGC 2984         &   2.059    &   4.937    &   0.131    &   0.276    &   4.309    &   2.532    &   1.806    &   1.336    &   0.567    &   3.956    &   1.505    \\
                 &   0.037    &   0.049    &   0.002    &   0.006    &   0.069    &   0.058    &   0.032    &   0.022    &   0.029    &   0.066    &   0.051    \\
NGC 2983         &   2.062    &   5.553    &   0.141    &   0.272    &   4.304    &   2.803    &   3.051    &   2.162    &   1.293    &   3.816    &   1.183    \\
                 &   0.047    &   0.051    &   0.035    &   0.007    &   0.071    &   0.066    &   0.045    &   0.026    &   0.037    &   0.098    &   0.068    \\
NGC 2986         &   1.394    &   5.891    &   0.177    &   0.347    &   5.252    &   3.292    &   3.014    &   2.138    &   0.997    &   5.718    &   1.135    \\
                 &   0.031    &   0.037    &   0.002    &   0.006    &   0.067    &   0.053    &   0.032    &   0.024    &   0.030    &   0.080    &   0.038    \\
UGC 05226        &   1.790    &   4.985    &   0.103    &   0.260    &   3.931    &   2.912    &   2.654    &   2.242    &   0.999    &   3.671    &   1.371    \\
                 &   0.046    &   0.045    &   0.003    &   0.006    &   0.079    &   0.070    &   0.041    &   0.039    &   0.038    &   0.070    &   0.049    \\
ESO 434G040      & $-$1.387   & $-$14.404  &   0.151    &   0.261    &   4.103    &   2.867    &   2.889    &   1.777    &   0.956    &   3.737    & $-$30.181  \\
                 &   0.375    &   1.176    &   0.001    &   0.003    &   0.310    &   0.236    &   0.268    &   0.107    &   0.206    &   0.245    &   2.676    \\
NGC 3022         &   1.206    &   4.854    &   0.135    &   0.296    &   4.512    &   2.935    &   2.943    &   1.567    &   0.790    &   4.384    &   1.254    \\
                 &   0.014    &   1.104    &   0.001    &   0.006    &   0.486    &   0.328    &   0.225    &   0.246    &   0.035    &   0.174    &   0.004    \\
NGC 3042         &   1.792    &   5.808    &   0.129    &   0.274    &   3.869    &   2.992    &   2.554    &   1.419    &   1.099    &   5.470    &   0.853    \\
                 &   0.034    &   0.039    &   0.003    &   0.006    &   0.063    &   0.067    &   0.035    &   0.021    &   0.025    &   0.101    &   0.057    \\
ESO 499G013      &   1.720    &   4.529    &   0.131    &   0.244    &   3.781    &   2.999    &   2.673    &   1.551    &   1.165    &   4.127    &   0.749    \\
                 &   0.038    &   0.043    &   0.035    &   0.006    &   0.070    &   0.061    &   0.041    &   0.022    &   0.030    &   0.096    &   0.051    \\
NGC 3051         &   1.924    &   2.795    &   0.148    &   0.269    &   4.746    &   2.235    &   2.514    &   1.768    &   0.834    &   3.369    & $-$0.764   \\
                 &   0.037    &   0.045    &   0.035    &   0.006    &   0.072    &   0.055    &   0.030    &   0.022    &   0.032    &   0.091    &   0.058    \\
NGC 3056         &   1.217    &   3.204    &   0.067    &   0.178    &   2.567    &   2.600    &   2.235    &   1.522    &   0.926    &   1.619    & $-$0.816   \\
                 &   0.081    &   0.211    &   0.002    &   0.005    &   0.167    &   0.137    &   0.129    &   0.178    &   0.018    &   0.021    &   0.012    \\
IC 2526          &   1.631    &   4.699    &   0.142    &   0.288    &   4.113    &   2.976    &   2.917    &   1.651    &   1.013    &   3.884    &   0.742    \\
                 &   0.038    &   0.038    &   0.003    &   0.006    &   0.068    &   0.064    &   0.036    &   0.026    &   0.023    &   0.077    &   0.052    \\
NGC 3078         &   1.369    &   4.638    &   0.161    &   0.324    &   5.161    &   3.021    &   3.274    &   2.209    &   0.932    &   5.321    &   0.422    \\
                 &   0.034    &   0.036    &   0.002    &   0.006    &   0.070    &   0.051    &   0.035    &   0.024    &   0.022    &   0.078    &   0.049    \\
NGC 3082         &   1.324    &   5.289    &   0.134    &   0.286    &   4.330    &   3.099    &   2.692    &   1.760    &   0.835    &   4.295    &   0.877    \\
                 &   0.031    &   0.037    &   0.003    &   0.006    &   0.072    &   0.063    &   0.036    &   0.024    &   0.021    &   0.074    &   0.048    \\
NGC 3085         &   1.609    &   4.866    &   0.128    &   0.276    &   4.071    &   2.948    &   2.734    &   1.698    &   1.154    &   3.836    &   0.953    \\
                 &   0.043    &   0.038    &   0.002    &   0.006    &   0.062    &   0.059    &   0.034    &   0.026    &   0.027    &   0.074    &   0.045    \\
NGC 3091         &   1.331    &   5.935    &   0.178    &   0.347    &   4.973    &   3.309    &   3.014    &   1.984    &   0.894    &   5.575    &   1.180    \\
                 &   0.027    &   0.037    &   0.002    &   0.005    &   0.068    &   0.053    &   0.032    &   0.022    &   0.023    &   0.072    &   0.041    \\
NGC 3090         &   1.344    &   6.231    &   0.158    &   0.330    &   4.941    &   3.071    &   2.672    &   1.623    &   0.753    &   5.435    &   0.695    \\
                 &   0.025    &   0.037    &   0.002    &   0.005    &   0.064    &   0.065    &   0.031    &   0.022    &   0.037    &   0.078    &   0.048    \\
NGC 3096         &   2.007    &   5.140    &   0.121    &   0.284    &   4.400    &   3.330    &   3.040    &   2.039    &   0.917    &   3.962    &   1.146    \\
                 &   0.051    &   0.041    &   0.003    &   0.006    &   0.074    &   0.062    &   0.042    &   0.028    &   0.025    &   0.081    &   0.057    \\
NGC 3100         &   0.531    &   3.721    &   0.170    &   0.321    &   4.770    &   2.907    &   2.734    &   1.747    &   0.782    &   5.146    & $-$1.354   \\
                 &   0.027    &   0.064    &   0.003    &   0.007    &   0.073    &   0.063    &   0.037    &   0.028    &   0.029    &   0.089    &   0.090    \\
NGC 3115         &   1.601    &   6.458    &   0.162    &   0.328    &   5.159    &   3.515    &   3.335    &   2.256    &   1.055    &   5.772    &   1.238    \\
                 &   0.066    &   0.221    &   0.007    &   0.006    &   0.174    &   0.097    &   0.155    &   0.122    &   0.058    &   0.192    &   0.079    \\
ESO 316G034      &   0.972    &   3.749    &   0.141    &   0.300    &   4.349    &   2.546    &   2.159    &   1.869    &   0.822    &   4.830    &   1.144    \\
                 &   0.037    &   0.042    &   0.002    &   0.005    &   0.064    &   0.053    &   0.022    &   0.027    &   0.026    &   0.080    &   0.038    \\
NGC 3142         &   1.416    &   5.971    &   0.126    &   0.275    &   4.325    &   2.958    &   2.804    &   1.777    &   0.960    &   4.574    &   1.316    \\
                 &   0.098    &   0.871    &   0.009    &   0.019    &   0.290    &   0.095    &   0.093    &   0.134    &   0.022    &   0.214    &   0.075    \\
IC 2552          &   1.485    &   4.882    &   0.141    &   0.290    &   4.167    &   3.168    &   2.747    &   1.901    &   0.906    &   4.141    &   0.977    \\
                 &   0.043    &   0.038    &   0.002    &   0.006    &   0.072    &   0.063    &   0.037    &   0.027    &   0.030    &   0.079    &   0.046    \\
ESO 316G046      &   1.327    &   5.075    &   0.130    &   0.270    &   4.021    &   3.159    &   2.852    &   1.635    &   1.230    &   3.846    &   0.847    \\
                 &   0.039    &   0.042    &   0.003    &   0.006    &   0.070    &   0.067    &   0.039    &   0.024    &   0.028    &   0.077    &   0.058    \\
ESO 500G018      &   0.936    &   5.011    &   0.120    &   0.244    &   3.525    &   2.053    &   2.831    &   1.962    &   1.034    &   3.761    &   0.496    \\
                 &   0.019    &   0.036    &   0.003    &   0.006    &   0.063    &   0.056    &   0.035    &   0.025    &   0.024    &   0.063    &   0.059    \\
ESO 567G052      &   1.560    &   4.178    &   0.108    &   0.261    &   3.973    &   2.584    &   2.300    &   1.241    &   0.968    &   2.836    &   0.621    \\
                 &   0.047    &   0.039    &   0.002    &   0.006    &   0.074    &   0.056    &   0.034    &   0.026    &   0.022    &   0.064    &   0.055    \\
NGC 3209         &   1.484    &   4.992    &   0.153    &   0.316    &   4.745    &   3.236    &   2.930    &   1.833    &   0.866    &   5.278    &   1.036    \\
                 &   0.031    &   0.036    &   0.002    &   0.006    &   0.069    &   0.055    &   0.028    &   0.022    &   0.019    &   0.067    &   0.041    \\
NGC 3224         &   2.128    &   5.210    &   0.117    &   0.250    &   3.612    &   2.879    &   2.463    &   1.826    &   0.982    &   3.630    &   1.138    \\
                 &   0.052    &   0.044    &   0.003    &   0.006    &   0.070    &   0.063    &   0.034    &   0.025    &   0.025    &   0.072    &   0.047    \\
ESO 317G021      &   1.759    &   3.588    &   0.115    &   0.256    &   3.741    &   2.867    &   2.306    &   1.477    &   0.597    &   2.699    &   0.904    \\
                 &   0.054    &   0.035    &   0.003    &   0.006    &   0.065    &   0.065    &   0.038    &   0.023    &   0.028    &   0.060    &   0.047    \\
ESO 263G033      &   1.045    &   5.257    &   0.128    &   0.269    &   4.783    &   2.779    &   3.006    &   2.027    &   0.890    &   4.240    &   0.590    \\
                 &   0.048    &   0.045    &   0.003    &   0.007    &   0.077    &   0.069    &   0.040    &   0.025    &   0.035    &   0.096    &   0.060    \\
ESO 436G027      &   1.698    &   4.375    &   0.123    &   0.245    &   3.714    &   2.819    &   2.211    &   1.677    &   0.932    &   3.647    &   0.029    \\
                 &   0.028    &   0.034    &   0.002    &   0.005    &   0.053    &   0.055    &   0.038    &   0.021    &   0.020    &   0.069    &   0.054    \\
NGC 3273         &   1.379    &   5.714    &   0.166    &   0.323    &   4.748    &   3.191    &   2.799    &   1.496    &   0.867    &   4.609    &   1.068    \\
                 &   0.031    &   0.034    &   0.002    &   0.006    &   0.073    &   0.058    &   0.034    &   0.019    &   0.020    &   0.072    &   0.046    \\
IC 2586          &   1.419    &   5.638    &   0.144    &   0.284    &   4.862    &   3.529    &   3.215    &   2.123    &   1.055    &   5.080    &   0.896    \\
                 &   0.034    &   0.043    &   0.035    &   0.006    &   0.068    &   0.055    &   0.036    &   0.020    &   0.024    &   0.094    &   0.052    \\
IC 2587          &   1.773    &   5.923    &   0.130    &   0.258    &   3.880    &   2.889    &   2.664    &   1.748    &   0.906    &   3.875    &   0.994    \\
                 &   0.030    &   0.040    &   0.003    &   0.006    &   0.066    &   0.072    &   0.040    &   0.027    &   0.029    &   0.067    &   0.051    \\
ESO 263G048      &   1.295    &   6.022    &   0.213    &   0.377    &   4.285    &   3.043    &   2.604    &   1.731    &   0.551    &   5.745    &   1.316    \\
                 &   0.034    &   0.048    &   0.003    &   0.006    &   0.065    &   0.064    &   0.030    &   0.025    &   0.023    &   0.090    &   0.053    \\
ESO 501G003      &   1.299    &   5.889    &   0.112    &   0.245    &   4.290    &   3.142    &   2.730    &   1.702    &   1.004    &   3.907    &   1.322    \\
                 &   0.174    &   0.769    &   0.012    &   0.007    &   0.258    &   0.103    &   0.437    &   0.203    &   0.126    &   0.649    &   0.049    \\
NGC 3282         &   1.505    &   4.982    &   0.125    &   0.266    &   3.889    &   2.832    &   2.839    &   1.607    &   1.015    &   4.791    &   0.697    \\
                 &   0.034    &   0.039    &   0.003    &   0.006    &   0.074    &   0.068    &   0.042    &   0.026    &   0.032    &   0.097    &   0.066    \\
MCG -01-27-015   &   1.341    &   4.981    &   0.141    &   0.298    &   4.718    &   2.588    &   2.752    &   1.922    &   0.986    &   4.570    &   1.038    \\
                 &   0.003    &   0.136    &   0.003    &   0.001    &   0.169    &   0.037    &   0.190    &   0.174    &   0.222    &   0.139    &   0.076    \\
MCG -01-27-018   &   0.995    &   5.268    &   0.161    &   0.318    &   4.713    &   2.712    &   2.816    &   1.505    &   0.541    &   4.762    &   1.126    \\
                 &   0.028    &   0.040    &   0.002    &   0.006    &   0.067    &   0.055    &   0.035    &   0.021    &   0.021    &   0.065    &   0.045    \\
ESO 501G025      &   1.538    &   5.900    & \nodata    &   0.231    &   3.684    &   3.104    &   2.337    &   1.968    &   1.371    &   3.633    &   1.455    \\
                 &   0.041    &   0.056    & \nodata    &   0.006    &   0.068    &   0.070    &   0.044    &   0.026    &   0.038    &   0.114    &   0.059    \\
NGC 3302         &   1.391    &   4.572    &   0.197    &   0.339    &   4.600    &   3.181    &   2.938    &   1.625    &   0.896    &   4.685    &   0.259    \\
                 &   0.034    &   0.033    &   0.002    &   0.006    &   0.067    &   0.064    &   0.033    &   0.019    &   0.024    &   0.080    &   0.045    \\
NGC 3305         &   1.785    &   4.760    &   0.135    &   0.275    &   5.021    &   2.613    &   2.386    &   1.421    &   0.878    &   4.881    &   1.353    \\
                 &   0.032    &   0.050    &   0.034    &   0.006    &   0.072    &   0.056    &   0.027    &   0.020    &   0.023    &   0.100    &   0.048    \\
NGC 3300         &   1.515    &   4.513    &   0.115    &   0.261    &   4.049    &   3.003    &   2.607    &   1.657    &   1.228    &   3.604    &   1.222    \\
                 &   0.043    &   0.043    &   0.003    &   0.006    &   0.063    &   0.065    &   0.044    &   0.026    &   0.033    &   0.076    &   0.044    \\
NGC 3308         &   1.563    &   6.082    &   0.157    &   0.324    &   4.828    &   3.234    &   2.668    &   1.838    &   1.179    &   4.603    &   1.333    \\
                 &   0.041    &   0.046    &   0.002    &   0.006    &   0.074    &   0.061    &   0.036    &   0.026    &   0.035    &   0.079    &   0.048    \\
NGC 3311         &   1.429    &   4.048    &   0.173    &   0.356    &   5.222    &   2.548    &   3.022    &   1.483    &   1.239    &   5.736    &   1.249    \\
                 &   0.034    &   0.047    &   0.003    &   0.007    &   0.081    &   0.065    &   0.038    &   0.028    &   0.025    &   0.089    &   0.037    \\
ESO 437G015      &   2.478    &   5.133    & \nodata    & \nodata    &   2.697    &   2.500    &   2.066    &   1.650    &   0.948    &   3.214    &   1.186    \\
                 &   0.053    &   0.050    & \nodata    & \nodata    &   0.055    &   0.052    &   0.027    &   0.020    &   0.028    &   0.102    &   0.054    \\
NGC 3316         &   1.552    &   5.433    &   0.115    &   0.253    &   3.969    &   3.269    &   2.724    &   2.096    &   1.140    &   3.974    &   1.276    \\
                 &   0.142    &   0.369    &   0.007    &   0.027    &   0.333    &   0.251    &   0.183    &   0.020    &   0.013    &   0.220    &   0.027    \\
ESO 501G056      &   1.566    &   5.255    & \nodata    &   0.210    &   3.254    &   2.888    &   2.171    &   1.709    &   0.748    &   4.311    &   1.199    \\
                 &   0.029    &   0.044    & \nodata    &   0.007    &   0.104    &   0.074    &   0.033    &   0.027    &   0.035    &   0.103    &   0.061    \\
ESO 437G021      &   2.088    &   4.121    &   0.113    &   0.247    &   4.071    &   3.091    &   2.345    &   1.545    &   0.962    &   3.665    &   0.746    \\
                 &   0.077    &   0.161    &   0.001    &   0.005    &   0.155    &   0.121    &   0.086    &   0.322    &   0.092    &   0.142    &   0.309    \\
NGC 3325         &   1.939    &   4.243    &   0.109    &   0.243    &   3.384    &   2.834    &   2.310    &   1.587    &   0.958    &   3.400    &   1.234    \\
                 &   0.046    &   0.043    &   0.002    &   0.006    &   0.068    &   0.064    &   0.035    &   0.023    &   0.023    &   0.069    &   0.041    \\
NGC 3335         &   1.012    &   3.878    &   0.112    &   0.262    &   4.052    &   2.650    &   2.454    &   1.456    &   1.168    &   4.047    &   0.224    \\
                 &   0.032    &   0.036    &   0.002    &   0.005    &   0.064    &   0.059    &   0.035    &   0.019    &   0.028    &   0.073    &   0.048    \\
NGC 3332         &   0.783    &   4.312    &   0.127    &   0.282    &   4.608    &   2.667    &   2.412    &   1.885    &   0.933    &   3.951    &   0.148    \\
                 &   0.027    &   0.036    &   0.002    &   0.006    &   0.065    &   0.056    &   0.031    &   0.025    &   0.022    &   0.063    &   0.059    \\
$[$R89$]$ 461    & \nodata    & \nodata    & \nodata    &   0.124    & \nodata    &   2.358    & \nodata    & \nodata    & \nodata    &   1.825    &   0.161    \\
                 & \nodata    & \nodata    & \nodata    &   0.022    & \nodata    &   0.051    & \nodata    & \nodata    & \nodata    &   0.420    &   0.231    \\
ESO 437G038      &   1.271    &   4.311    &   0.141    &   0.298    &   4.651    &   2.756    &   2.654    &   1.587    &   0.740    &   4.131    &   0.823    \\
                 &   0.027    &   0.051    &   0.003    &   0.006    &   0.070    &   0.073    &   0.044    &   0.029    &   0.030    &   0.082    &   0.046    \\
ESO 437G045      &   1.745    &   5.194    &   0.112    &   0.263    &   4.110    &   3.400    &   3.150    &   1.986    &   0.953    &   3.733    &   0.744    \\
                 &   0.046    &   0.039    &   0.003    &   0.006    &   0.072    &   0.066    &   0.038    &   0.027    &   0.028    &   0.074    &   0.056    \\
ESO 376G009      &   1.647    &   4.835    &   0.126    &   0.265    &   3.723    &   3.122    &   2.424    &   1.949    &   1.225    &   3.375    &   1.283    \\
                 &   0.043    &   0.042    &   0.003    &   0.006    &   0.068    &   0.065    &   0.040    &   0.029    &   0.027    &   0.069    &   0.051    \\
IC 0642          &   1.028    &   3.988    &   0.116    &   0.273    &   4.359    &   2.807    &   3.062    &   1.859    &   0.742    &   3.522    & $-$0.178   \\
                 &   0.043    &   0.041    &   0.003    &   0.006    &   0.068    &   0.058    &   0.034    &   0.025    &   0.026    &   0.068    &   0.058    \\
ESO 569G012      &   1.198    &   4.530    & \nodata    & \nodata    & \nodata    &   2.350    &   1.885    &   1.268    &   1.038    &   2.797    &   0.632    \\
                 &   0.026    &   0.045    & \nodata    & \nodata    & \nodata    &   0.052    &   0.028    &   0.018    &   0.030    &   0.103    &   0.058    \\
NGC 3412         &   2.024    &   5.234    &   0.098    &   0.238    &   3.527    &   3.004    &   2.669    &   1.866    &   0.920    &   3.018    &   1.186    \\
                 &   0.048    &   0.040    &   0.003    &   0.006    &   0.064    &   0.065    &   0.037    &   0.032    &   0.030    &   0.067    &   0.051    \\
NGC 3483         &   1.320    &   4.749    &   0.127    &   0.284    &   4.224    &   2.968    &   2.481    &   1.727    &   1.009    &   4.234    &   0.766    \\
                 &   0.169    &   0.639    &   0.013    &   0.009    &   0.209    &   0.246    &   0.182    &   0.166    &   0.099    &   0.283    &   0.159    \\
NGC 3522         &   1.379    &   4.244    &   0.095    &   0.219    &   3.280    &   2.671    &   2.273    &   1.543    &   0.917    &   2.055    &   0.302    \\
                 &   0.034    &   0.037    &   0.002    &   0.005    &   0.063    &   0.061    &   0.031    &   0.025    &   0.028    &   0.056    &   0.057    \\
MCG -03-28-037   &   1.100    &   4.294    &   0.152    &   0.309    &   4.622    &   3.272    &   2.782    &   1.622    &   1.011    &   4.608    &   0.182    \\
                 &   0.018    &   0.035    &   0.002    &   0.006    &   0.072    &   0.062    &   0.037    &   0.026    &   0.027    &   0.074    &   0.053    \\
NGC 3546         &   0.583    &   5.840    &   0.122    &   0.258    &   4.860    &   3.266    &   3.421    &   1.780    &   1.064    &   3.970    &   0.767    \\
                 &   0.040    &   0.050    &   0.035    &   0.007    &   0.077    &   0.058    &   0.039    &   0.024    &   0.030    &   0.094    &   0.064    \\
NGC 3557         &   1.409    &   6.053    &   0.143    &   0.311    &   4.807    &   3.221    &   2.892    &   2.026    &   0.927    &   5.640    &   1.279    \\
                 &   0.023    &   0.498    &   0.002    &   0.007    &   0.165    &   0.053    &   0.066    &   0.294    &   0.074    &   0.349    &   0.027    \\
NGC 3564         &   1.449    &   5.184    &   0.150    &   0.309    &   4.533    &   3.059    &   2.877    &   1.895    &   0.883    &   3.765    &   1.110    \\
                 &   0.046    &   0.043    &   0.003    &   0.006    &   0.072    &   0.065    &   0.036    &   0.028    &   0.024    &   0.067    &   0.049    \\
NGC 3585         &   1.578    &   6.351    &   0.172    &   0.332    &   4.941    &   3.181    &   3.245    &   2.177    &   0.950    &   4.833    &   1.134    \\
                 &   0.031    &   0.269    &   0.000    &   0.001    &   0.008    &   0.276    &   0.051    &   0.006    &   0.032    &   0.038    &   0.046    \\
NGC 3591         &   1.894    &   5.014    & \nodata    &   0.183    &   3.444    &   2.662    &   2.483    &   1.747    &   1.074    &   3.532    &   0.580    \\
                 &   0.043    &   0.053    & \nodata    &   0.005    &   0.058    &   0.056    &   0.041    &   0.025    &   0.027    &   0.102    &   0.069    \\
ESO 377G029      &   1.324    &   5.557    &   0.150    &   0.310    &   4.726    &   2.662    &   2.450    &   1.604    &   0.774    &   4.536    &   1.147    \\
                 &   0.034    &   0.038    &   0.002    &   0.006    &   0.072    &   0.058    &   0.030    &   0.024    &   0.022    &   0.070    &   0.046    \\
NGC 3598         &   0.949    &   5.210    &   0.104    &   0.269    &   4.670    &   2.816    &   2.774    &   2.102    & \nodata    &   4.224    &   0.836    \\
                 &   0.053    &   1.178    &   0.015    &   0.024    &   0.831    &   0.200    &   0.105    &   0.432    & \nodata    &   0.084    &   0.342    \\
NGC 3599         &   2.225    &   4.429    &   0.086    &   0.211    &   3.339    &   3.048    &   2.764    &   1.660    &   1.231    &   3.209    & $-$0.116   \\
                 &   0.047    &   0.043    &   0.003    &   0.006    &   0.065    &   0.068    &   0.037    &   0.024    &   0.034    &   0.064    &   0.071    \\
NGC 3605         &   1.995    &   4.958    &   0.093    &   0.219    &   3.425    &   3.207    &   2.659    &   1.591    &   1.135    &   3.556    &   1.057    \\
                 &   0.049    &   0.046    &   0.003    &   0.006    &   0.074    &   0.068    &   0.040    &   0.022    &   0.023    &   0.062    &   0.059    \\
NGC 3617         &   1.835    &   5.304    &   0.115    &   0.246    &   3.534    &   2.609    &   2.434    &   1.734    &   0.844    &   3.429    &   1.183    \\
                 &   0.045    &   0.039    &   0.003    &   0.006    &   0.070    &   0.062    &   0.036    &   0.028    &   0.025    &   0.074    &   0.049    \\
NGC 3615         &   1.359    &   5.654    &   0.141    &   0.305    &   4.486    &   3.247    &   2.087    &   1.757    &   0.956    &   4.470    &   1.264    \\
                 &   0.037    &   0.042    &   0.002    &   0.005    &   0.062    &   0.055    &   0.034    &   0.022    &   0.022    &   0.068    &   0.041    \\
NGC 3636         &   2.490    & \nodata    & \nodata    & \nodata    &   3.181    &   3.364    &   2.459    &   1.645    & \nodata    &   2.688    & $-$0.023   \\
                 &   0.054    & \nodata    & \nodata    & \nodata    &   0.066    &   0.097    &   0.066    &   0.030    & \nodata    &   0.073    &   0.052    \\
IC 2764          &   1.155    &   5.409    &   0.095    &   0.224    &   3.603    &   3.296    &   2.745    & \nodata    &   1.058    &   1.999    &   0.169    \\
                 &   0.323    &   0.847    &   0.008    &   0.004    &   0.246    &   0.804    &   0.229    & \nodata    &   0.196    &   0.128    &   0.395    \\
NGC 3706         &   1.631    &   5.977    &   0.167    &   0.335    &   4.731    &   3.429    &   2.961    &   1.999    &   1.007    &   5.386    &   1.204    \\
                 &   0.035    &   0.034    &   0.002    &   0.005    &   0.061    &   0.054    &   0.035    &   0.023    &   0.022    &   0.070    &   0.038    \\
NGC 3768         &   1.482    &   5.979    &   0.127    &   0.279    &   3.845    &   3.048    &   2.640    &   1.668    &   0.916    &   4.436    &   1.444    \\
                 &   0.038    &   0.046    &   0.002    &   0.006    &   0.070    &   0.058    &   0.038    &   0.021    &   0.026    &   0.070    &   0.045    \\
NGC 3778         &   1.392    &   5.422    &   0.149    &   0.314    &   4.711    &   2.854    &   2.722    &   1.752    &   1.080    &   4.019    &   1.023    \\
                 &   0.040    &   0.039    &   0.002    &   0.006    &   0.069    &   0.053    &   0.038    &   0.024    &   0.022    &   0.066    &   0.051    \\
NGC 3805         &   1.207    &   4.651    &   0.152    &   0.307    &   4.303    &   3.368    &   2.737    &   1.826    &   0.835    &   5.208    &   0.705    \\
                 &   0.022    &   0.033    &   0.002    &   0.006    &   0.069    &   0.059    &   0.031    &   0.024    &   0.024    &   0.078    &   0.042    \\
NGC 3818         &   1.296    &   5.493    &   0.163    &   0.287    &   4.581    &   3.096    &   2.538    &   1.648    &   0.910    &   4.018    &   1.030    \\
                 &   0.031    &   0.046    &   0.035    &   0.006    &   0.073    &   0.061    &   0.029    &   0.025    &   0.028    &   0.104    &   0.060    \\
NGC 3837         &   1.161    &   5.040    &   0.159    &   0.313    &   4.457    &   2.277    &   2.202    &   1.881    &   0.944    &   4.783    &   0.967    \\
                 &   0.031    &   0.035    &   0.002    &   0.006    &   0.073    &   0.057    &   0.034    &   0.026    &   0.022    &   0.070    &   0.041    \\
NGC 3886         &   1.499    &   4.878    &   0.142    &   0.307    &   4.415    &   3.219    &   2.578    &   1.667    &   0.806    &   4.666    &   1.091    \\
                 &   0.037    &   0.038    &   0.002    &   0.006    &   0.068    &   0.060    &   0.031    &   0.021    &   0.022    &   0.071    &   0.042    \\
ESO 378G020      &   2.542    &   5.838    &   0.064    &   0.184    &   2.967    &   2.502    &   2.517    &   1.661    &   0.813    &   3.950    &   1.185    \\
                 &   0.058    &   0.040    &   0.002    &   0.005    &   0.057    &   0.062    &   0.034    &   0.024    &   0.031    &   0.087    &   0.054    \\
NGC 3892         &   1.874    &   5.801    &   0.108    &   0.270    &   4.213    &   3.236    &   2.637    &   1.711    &   1.376    &   3.494    &   1.216    \\
                 &   0.051    &   0.045    &   0.003    &   0.006    &   0.069    &   0.072    &   0.045    &   0.026    &   0.033    &   0.075    &   0.051    \\
NGC 3904         &   1.578    &   5.577    &   0.150    &   0.304    &   4.687    &   2.970    &   2.821    &   1.902    &   0.941    &   4.211    &   1.194    \\
                 &   0.168    &   0.406    &   0.017    &   0.024    &   0.372    &   0.405    &   0.202    &   0.112    &   0.072    &   0.117    &   0.106    \\
NGC 3919         &   1.046    &   5.487    &   0.172    &   0.348    &   5.209    &   2.778    &   2.812    &   1.626    &   0.781    &   6.186    &   0.862    \\
                 &   0.026    &   0.040    &   0.002    &   0.006    &   0.076    &   0.064    &   0.037    &   0.020    &   0.025    &   0.088    &   0.044    \\
NGC 3923         &   1.623    &   6.332    &   0.171    &   0.341    &   4.987    &   3.288    &   2.975    &   2.180    &   0.974    &   5.924    &   1.197    \\
                 &   0.138    &   0.500    &   0.005    &   0.004    &   0.139    &   0.131    &   0.169    &   0.114    &   0.164    &   0.347    &   0.085    \\
NGC 3954         &   1.841    &   5.146    &   0.113    &   0.262    &   3.801    &   3.015    &   2.729    &   1.803    &   1.200    &   4.141    &   1.333    \\
                 &   0.042    &   0.039    &   0.002    &   0.005    &   0.064    &   0.067    &   0.040    &   0.022    &   0.019    &   0.070    &   0.040    \\
NGC 3962         &   1.076    &   5.066    &   0.156    &   0.323    &   5.094    &   3.209    &   2.836    & \nodata    &   1.068    &   5.359    &   0.311    \\
                 &   0.031    &   0.034    &   0.002    &   0.006    &   0.070    &   0.057    &   0.030    & \nodata    &   0.032    &   0.089    &   0.049    \\
ESO 440G037      &   1.378    &   4.168    &   0.094    &   0.213    &   3.507    &   2.575    &   2.159    &   1.736    &   0.956    &   1.871    &   0.516    \\
                 &   0.046    &   0.037    &   0.002    &   0.005    &   0.062    &   0.065    &   0.032    &   0.023    &   0.023    &   0.057    &   0.051    \\
NGC 4033         &   2.041    &   5.568    &   0.103    &   0.246    &   3.728    &   2.826    &   2.818    &   1.696    &   0.997    &   3.130    &   1.098    \\
                 &   0.047    &   0.037    &   0.003    &   0.006    &   0.066    &   0.065    &   0.041    &   0.027    &   0.030    &   0.068    &   0.053    \\
ESO 440G038      &   2.236    &   5.405    &   0.091    &   0.226    &   3.266    &   3.072    &   2.330    &   1.746    &   1.016    &   2.908    &   1.238    \\
                 &   0.102    &   0.313    &   0.003    &   0.008    &   0.095    &   0.296    &   0.229    &   0.114    &   0.046    &   0.220    &   0.198    \\
NGC 4078         &   1.572    &   5.299    &   0.139    &   0.293    &   4.520    &   2.771    &   2.421    &   1.575    &   0.860    &   4.417    &   0.900    \\
                 &   0.043    &   0.035    &   0.002    &   0.006    &   0.069    &   0.062    &   0.031    &   0.025    &   0.026    &   0.076    &   0.047    \\
NGC 4191         &   1.543    &   3.518    &   0.117    &   0.259    &   4.091    &   3.169    &   2.289    &   1.776    &   1.092    &   3.607    &   0.416    \\
                 &   0.041    &   0.042    &   0.002    &   0.006    &   0.078    &   0.070    &   0.038    &   0.032    &   0.029    &   0.074    &   0.054    \\
NGC 4215         &   1.815    &   6.477    &   0.112    &   0.254    &   3.803    &   3.016    &   2.639    &   1.850    &   1.037    &   4.189    &   1.416    \\
                 &   0.044    &   0.041    &   0.003    &   0.006    &   0.074    &   0.056    &   0.035    &   0.029    &   0.025    &   0.077    &   0.060    \\
NGC 4233         &   1.601    &   5.365    &   0.141    &   0.299    &   4.715    &   3.243    &   2.763    &   1.967    &   0.946    &   4.682    &   0.654    \\
                 &   0.034    &   0.029    &   0.002    &   0.006    &   0.070    &   0.062    &   0.034    &   0.025    &   0.024    &   0.076    &   0.048    \\
NGC 4239         &   2.377    &   4.784    &   0.068    &   0.197    &   3.127    &   2.586    &   2.530    &   1.488    &   0.776    &   2.658    &   0.644    \\
                 &   0.056    &   0.038    &   0.003    &   0.005    &   0.060    &   0.065    &   0.034    &   0.021    &   0.019    &   0.037    &   0.052    \\
NGC 4240         & \nodata    &   5.198    &   0.096    &   0.228    &   3.616    &   2.756    &   2.547    &   1.500    &   1.031    &   3.018    &   0.506    \\
                 & \nodata    &   0.174    &   0.009    &   0.007    &   0.235    &   0.128    &   0.210    &   0.112    &   0.097    &   0.053    &   0.141    \\
NGC 4261         &   1.244    &   5.329    &   0.171    &   0.344    &   5.502    &   3.408    &   2.673    &   2.046    &   1.444    &   5.987    &   0.739    \\
                 &   0.027    &   0.032    &   0.002    &   0.006    &   0.071    &   0.051    &   0.029    &   0.022    &   0.086    &   0.075    &   0.038    \\
NGC 4270         &   2.006    &   5.068    &   0.105    &   0.262    &   4.555    &   3.013    &   2.847    &   1.670    &   1.058    &   3.647    &   0.950    \\
                 &   0.045    &   0.044    &   0.003    &   0.006    &   0.069    &   0.062    &   0.040    &   0.022    &   0.029    &   0.062    &   0.048    \\
NGC 4318         &   1.431    &   4.841    &   0.089    &   0.215    &   3.199    &   3.001    &   2.526    &   1.816    &   0.896    &   2.325    &   0.961    \\
                 &   0.042    &   0.038    &   0.003    &   0.005    &   0.062    &   0.059    &   0.037    &   0.025    &   0.027    &   0.053    &   0.049    \\
NGC 4339         &   1.573    &   6.316    &   0.127    &   0.272    &   4.464    &   2.976    &   2.914    &   1.748    &   1.202    &   4.112    &   1.347    \\
                 &   0.043    &   0.043    &   0.003    &   0.007    &   0.082    &   0.071    &   0.038    &   0.027    &   0.029    &   0.080    &   0.053    \\
IC 3289          &   1.342    &   5.266    &   0.166    &   0.322    &   4.565    &   2.845    &   2.827    &   2.054    &   0.970    &   4.973    &   1.143    \\
                 &   0.037    &   0.044    &   0.003    &   0.006    &   0.071    &   0.066    &   0.036    &   0.027    &   0.021    &   0.089    &   0.044    \\
NGC 4374         &   1.001    &   5.088    &   0.158    &   0.320    &   5.193    &   3.158    &   2.840    &   1.973    &   0.903    &   5.043    &   0.636    \\
                 &   0.217    &   0.330    &   0.007    &   0.006    &   0.078    &   0.039    &   0.203    &   0.015    &   0.010    &   0.269    &   0.078    \\
NGC 4373         &   1.609    &   5.649    &   0.154    &   0.309    &   4.542    &   3.226    &   2.686    &   1.728    &   1.115    &   4.386    &   1.115    \\
                 &   0.037    &   0.038    &   0.002    &   0.005    &   0.064    &   0.056    &   0.035    &   0.025    &   0.024    &   0.071    &   0.042    \\
NGC 4379         &   1.659    &   4.846    &   0.103    &   0.243    &   4.128    &   2.815    &   2.581    &   1.819    &   1.111    &   3.438    &   1.074    \\
                 &   0.039    &   0.040    &   0.003    &   0.006    &   0.073    &   0.057    &   0.038    &   0.025    &   0.028    &   0.069    &   0.044    \\
NGC 4373A        &   0.640    &   4.210    &   0.132    &   0.263    &   3.973    &   3.026    &   2.353    &   1.516    &   0.957    &   4.314    &   0.448    \\
                 &   0.022    &   0.034    &   0.002    &   0.006    &   0.068    &   0.056    &   0.027    &   0.021    &   0.027    &   0.080    &   0.048    \\
NGC 4404         &   0.879    &   4.579    &   0.150    &   0.300    &   4.396    &   2.464    &   2.518    &   1.875    &   1.054    &   4.366    & $-$0.168   \\
                 &   0.038    &   0.030    &   0.002    &   0.006    &   0.071    &   0.062    &   0.030    &   0.024    &   0.027    &   0.075    &   0.054    \\
NGC 4417         &   1.685    &   5.371    &   0.131    &   0.276    &   4.235    &   2.974    &   2.445    &   1.770    &   0.901    &   3.749    &   1.076    \\
                 &   0.192    &   0.083    &   0.002    &   0.015    &   0.271    &   0.169    &   0.376    &   0.136    &   0.225    &   0.461    &   0.056    \\
NGC 4472         &   1.363    &   6.404    &   0.190    &   0.329    &   5.574    &   3.241    &   3.183    &   2.165    &   1.207    &   5.331    &   1.256    \\
                 &   0.391    &   0.066    &   0.007    &   0.000    &   0.379    &   0.279    &   0.018    &   0.035    &   0.123    &   0.260    &   0.167    \\
NGC 4474         &   2.447    &   5.659    &   0.085    &   0.245    &   3.984    &   2.922    &   2.680    &   1.835    &   1.471    &   2.464    &   1.089    \\
                 &   0.048    &   0.046    &   0.003    &   0.006    &   0.071    &   0.066    &   0.039    &   0.027    &   0.026    &   0.066    &   0.054    \\
NGC 4486         & $-$0.688   &   2.838    &   0.207    &   0.332    &   6.173    &   2.794    &   2.152    &   1.904    &   1.048    &   4.961    & $-$1.054   \\
                 &   0.037    &   0.053    &   0.035    &   0.006    &   0.073    &   0.053    &   0.019    &   0.015    &   0.018    &   0.072    &   0.070    \\
NGC 4489         &   2.103    &   5.921    &   0.060    &   0.204    &   3.469    &   2.875    &   2.616    &   1.879    &   1.372    &   3.057    &   1.260    \\
                 &   0.058    &   0.043    &   0.003    &   0.005    &   0.060    &   0.064    &   0.038    &   0.032    &   0.029    &   0.060    &   0.054    \\
NGC 4515         &   1.783    &   4.865    &   0.098    &   0.220    &   3.444    &   2.519    &   2.191    &   1.491    &   1.157    &   2.193    &   1.178    \\
                 &   0.052    &   0.043    &   0.003    &   0.006    &   0.068    &   0.061    &   0.036    &   0.021    &   0.029    &   0.051    &   0.053    \\
NGC 4546         &   0.988    &   4.786    &   0.172    &   0.323    &   4.860    &   3.037    &   2.902    &   1.794    &   0.985    &   6.437    & $-$0.368   \\
                 &   0.025    &   0.046    &   0.003    &   0.006    &   0.072    &   0.064    &   0.036    &   0.024    &   0.025    &   0.117    &   0.070    \\
NGC 4550         &   1.638    &   4.485    &   0.105    &   0.233    &   3.607    &   2.928    &   2.383    &   1.773    &   0.939    &   3.751    &   0.113    \\
                 &   0.037    &   0.038    &   0.003    &   0.005    &   0.064    &   0.062    &   0.039    &   0.026    &   0.025    &   0.060    &   0.064    \\
NGC 4551         &   1.702    &   5.431    &   0.118    &   0.277    &   4.504    &   3.176    &   2.810    &   1.946    &   0.965    &   3.548    &   1.292    \\
                 &   0.046    &   0.040    &   0.002    &   0.006    &   0.075    &   0.061    &   0.038    &   0.034    &   0.027    &   0.078    &   0.049    \\
NGC 4553         &   1.683    &   5.812    &   0.145    &   0.301    &   4.254    &   3.062    &   3.170    &   1.889    &   1.050    &   4.400    &   0.879    \\
                 &   0.038    &   0.037    &   0.003    &   0.006    &   0.069    &   0.078    &   0.042    &   0.027    &   0.035    &   0.084    &   0.056    \\
ESO 574G012      &   2.095    &   6.277    &   0.103    &   0.287    &   3.851    &   2.713    &   2.567    &   2.000    &   0.644    &   3.930    &   1.169    \\
                 &   0.052    &   0.036    &   0.003    &   0.005    &   0.060    &   0.066    &   0.044    &   0.037    &   0.025    &   0.079    &   0.042    \\
UGC 07813        &   1.446    &   6.829    &   0.131    &   0.285    &   4.673    &   2.995    &   2.298    &   1.320    &   0.867    &   4.377    &   1.428    \\
                 &   0.041    &   0.035    &   0.002    &   0.006    &   0.063    &   0.058    &   0.028    &   0.020    &   0.025    &   0.073    &   0.049    \\
NGC 4603C        &   2.328    &   6.685    &   0.112    &   0.274    &   4.117    &   2.910    &   3.024    &   2.344    &   1.301    &   4.037    &   1.528    \\
                 &   0.052    &   0.053    &   0.003    &   0.006    &   0.073    &   0.065    &   0.039    &   0.032    &   0.029    &   0.075    &   0.062    \\
ESO 322G051      &   0.705    &   6.868    &   0.155    &   0.350    &   4.560    &   2.253    &   2.785    &   2.400    &   0.943    &   4.705    &   0.791    \\
                 &   0.047    &   0.036    &   0.003    &   0.006    &   0.073    &   0.063    &   0.033    &   0.036    &   0.030    &   0.077    &   0.070    \\
NGC 4612         &   2.096    &   6.032    &   0.074    &   0.220    &   3.187    &   3.035    &   2.833    &   1.699    &   1.018    &   3.280    &   1.107    \\
                 &   0.052    &   0.044    &   0.003    &   0.006    &   0.064    &   0.065    &   0.041    &   0.022    &   0.028    &   0.071    &   0.057    \\
NGC 4645A        &   0.909    &   3.442    &   0.162    &   0.301    &   3.458    &   2.404    &   3.001    &   1.465    &   1.090    &   4.514    &   0.094    \\
                 &   0.048    &   0.056    &   0.003    &   0.006    &   0.068    &   0.066    &   0.036    &   0.035    &   0.026    &   0.088    &   0.066    \\
NGC 4645B        &   1.451    &   5.126    &   0.162    &   0.309    &   4.357    &   3.171    &   2.626    &   2.026    &   0.884    &   4.663    &   1.229    \\
                 &   0.044    &   0.047    &   0.003    &   0.006    &   0.077    &   0.065    &   0.042    &   0.025    &   0.026    &   0.088    &   0.047    \\
NGC 4649         &   1.299    &   6.164    &   0.188    &   0.364    &   5.918    &   3.425    &   3.389    &   2.160    &   0.763    &   6.490    &   0.986    \\
                 &   0.031    &   0.035    &   0.002    &   0.005    &   0.064    &   0.048    &   0.031    &   0.021    &   0.016    &   0.079    &   0.038    \\
NGC 4645         &   1.468    &   5.360    &   0.155    &   0.309    &   4.533    &   3.161    &   2.783    &   2.013    &   0.943    &   4.249    &   0.676    \\
                 &   0.034    &   0.036    &   0.002    &   0.005    &   0.065    &   0.068    &   0.036    &   0.029    &   0.033    &   0.070    &   0.051    \\
NGC 4685         &   2.766    &   4.724    &   0.065    &   0.184    &   2.727    &   2.569    &   2.138    &   1.595    &   0.857    &   3.267    &   0.956    \\
                 &   0.059    &   0.035    &   0.002    &   0.004    &   0.047    &   0.055    &   0.028    &   0.025    &   0.019    &   0.070    &   0.044    \\
NGC 4683         &   1.330    &   5.507    &   0.137    &   0.305    &   4.487    &   2.729    &   2.746    &   1.208    &   1.169    &   4.257    &   1.095    \\
                 &   0.035    &   0.038    &   0.003    &   0.006    &   0.076    &   0.064    &   0.038    &   0.019    &   0.032    &   0.070    &   0.051    \\
ESO 507G014      &   1.826    &   5.350    &   0.101    &   0.261    &   3.837    &   2.988    &   2.705    &   1.888    &   1.145    &   3.895    &   1.197    \\
                 &   0.046    &   0.040    &   0.003    &   0.006    &   0.068    &   0.068    &   0.039    &   0.025    &   0.029    &   0.075    &   0.055    \\
NGC 4694         &   2.929    &   3.306    &   0.027    &   0.101    &   1.840    &   1.931    &   1.560    &   1.029    &   0.610    &   2.072    &   0.135    \\
                 &   0.046    &   0.032    &   0.002    &   0.003    &   0.039    &   0.035    &   0.020    &   0.016    &   0.023    &   0.051    &   0.047    \\
NGC 4697         &   1.509    &   5.577    &   0.129    &   0.281    &   4.389    &   3.361    &   2.852    &   1.941    &   0.861    &   4.482    &   1.115    \\
                 &   0.063    &   0.320    &   0.021    &   0.014    &   0.231    &   0.147    &   0.140    &   0.114    &   0.185    &   0.145    &   0.125    \\
NGC 4696         &   0.920    &   5.539    &   0.190    &   0.356    &   5.344    &   2.328    &   2.231    &   1.812    &   0.811    &   5.452    &   0.487    \\
                 &   0.024    &   0.035    &   0.002    &   0.006    &   0.070    &   0.049    &   0.033    &   0.021    &   0.017    &   0.070    &   0.037    \\
NGC 4714         &   1.326    &   5.334    &   0.130    &   0.276    &   4.426    &   2.671    &   2.780    &   1.750    &   1.337    &   4.369    &   0.879    \\
                 &   0.031    &   0.043    &   0.035    &   0.006    &   0.068    &   0.053    &   0.034    &   0.022    &   0.029    &   0.097    &   0.053    \\
ESO 507G021      &   0.945    &   4.171    &   0.160    &   0.311    &   4.488    &   3.327    &   2.749    &   1.909    &   1.102    &   4.572    & $-$0.243   \\
                 &   0.025    &   0.037    &   0.003    &   0.006    &   0.078    &   0.058    &   0.036    &   0.026    &   0.025    &   0.080    &   0.063    \\
ESO 507G024      &   2.144    &   5.960    & \nodata    &   0.191    &   3.227    &   3.277    &   2.035    &   1.599    &   1.085    &   2.848    &   1.346    \\
                 &   0.064    &   0.052    & \nodata    &   0.005    &   0.058    &   0.051    &   0.032    &   0.027    &   0.027    &   0.083    &   0.065    \\
ESO 507G025      &   0.951    &   4.467    &   0.156    &   0.305    &   4.320    &   2.941    &   2.339    &   1.521    &   1.093    &   4.646    &   0.480    \\
                 &   0.025    &   0.040    &   0.002    &   0.005    &   0.064    &   0.054    &   0.031    &   0.023    &   0.028    &   0.072    &   0.046    \\
ESO 507G027      &   1.621    &   5.501    & \nodata    &   0.239    &   3.860    &   3.416    &   2.510    &   1.855    &   0.965    &   4.238    &   1.262    \\
                 &   0.044    &   0.053    & \nodata    &   0.006    &   0.076    &   0.067    &   0.034    &   0.023    &   0.040    &   0.098    &   0.065    \\
NGC 4739         &   1.447    &   5.556    &   0.127    &   0.248    &   4.317    &   2.405    &   2.672    &   1.614    &   0.874    &   2.727    &   0.997    \\
                 &   0.038    &   0.044    &   0.003    &   0.006    &   0.078    &   0.058    &   0.035    &   0.029    &   0.028    &   0.066    &   0.058    \\
NGC 4730         &   1.472    &   5.561    &   0.159    &   0.320    &   4.945    &   2.981    &   2.733    &   1.972    &   0.878    &   5.091    &   1.003    \\
                 &   0.260    &   0.341    &   0.012    &   0.006    &   0.217    &   0.218    &   0.403    &   0.133    &   0.161    &   0.267    &   0.083    \\
NGC 4742         & \nodata    &   5.194    &   0.070    &   0.176    &   2.604    &   2.386    &   2.212    &   1.548    &   0.840    &   2.780    &   1.001    \\
                 & \nodata    &   0.034    &   0.002    &   0.004    &   0.051    &   0.053    &   0.030    &   0.023    &   0.023    &   0.065    &   0.050    \\
NGC 4756         &   1.299    &   4.355    &   0.147    &   0.311    &   4.467    &   2.947    &   2.879    &   1.734    &   0.953    &   4.620    &   1.053    \\
                 &   0.033    &   0.037    &   0.002    &   0.006    &   0.068    &   0.061    &   0.030    &   0.021    &   0.023    &   0.079    &   0.040    \\
NGC 4760         &   0.993    &   5.374    &   0.159    &   0.311    &   5.199    &   3.189    &   2.519    &   1.366    &   0.875    &   4.532    &   0.781    \\
                 &   0.031    &   0.036    &   0.002    &   0.006    &   0.079    &   0.047    &   0.032    &   0.020    &   0.026    &   0.068    &   0.048    \\
NGC 4767         &   1.662    &   5.821    &   0.162    &   0.326    &   4.274    &   3.272    &   2.566    &   1.880    &   0.993    &   4.846    &   1.213    \\
                 &   0.037    &   0.035    &   0.002    &   0.005    &   0.068    &   0.060    &   0.037    &   0.026    &   0.026    &   0.077    &   0.042    \\
IC 3896          &   1.694    &   5.839    &   0.186    &   0.330    &   4.464    &   3.085    &   2.703    &   1.917    &   0.748    &   4.992    &   1.260    \\
                 &   0.041    &   0.038    &   0.002    &   0.006    &   0.070    &   0.059    &   0.035    &   0.025    &   0.022    &   0.079    &   0.041    \\
NGC 4825         &   0.266    &   4.594    &   0.162    &   0.334    &   4.969    &   2.687    &   2.131    &   1.784    &   0.902    &   4.940    & $-$0.218   \\
                 &   0.024    &   0.036    &   0.002    &   0.005    &   0.065    &   0.052    &   0.027    &   0.022    &   0.025    &   0.070    &   0.049    \\
NGC 4830         &   1.241    &   4.680    &   0.135    &   0.287    &   4.382    &   2.917    &   2.169    &   1.783    &   0.946    &   3.646    &   0.708    \\
                 &   0.082    &   0.886    &   0.005    &   0.001    &   0.212    &   0.083    &   0.431    &   0.171    &   0.185    &   0.072    &   0.125    \\
NGC 4855         &   2.004    &   5.692    &   0.114    &   0.253    &   3.920    &   2.825    &   2.218    &   1.677    &   1.008    &   3.656    &   0.836    \\
                 &   0.042    &   0.036    &   0.002    &   0.005    &   0.061    &   0.054    &   0.028    &   0.025    &   0.028    &   0.070    &   0.052    \\
MCG -01-33-074   &   1.359    &   2.816    &   0.092    &   0.237    &   3.920    &   2.946    &   2.708    &   1.394    &   1.195    &   2.706    &   0.188    \\
                 &   0.048    &   0.040    &   0.003    &   0.006    &   0.071    &   0.068    &   0.040    &   0.021    &   0.026    &   0.055    &   0.062    \\
ESO 443G039      &   1.909    &   4.204    &   0.131    &   0.252    &   3.565    &   2.687    &   2.862    &   1.900    &   1.063    &   3.693    &   1.169    \\
                 &   0.042    &   0.042    &   0.003    &   0.006    &   0.063    &   0.063    &   0.041    &   0.028    &   0.028    &   0.080    &   0.040    \\
NGC 4933A        &   1.213    &   4.968    &   0.114    &   0.241    &   3.772    &   1.819    &   2.495    &   1.490    &   0.931    &   4.879    &   0.245    \\
                 &   0.038    &   0.043    &   0.003    &   0.006    &   0.061    &   0.078    &   0.033    &   0.025    &   0.022    &   0.112    &   0.065    \\
NGC 4936         &   0.655    &   4.461    &   0.176    &   0.321    &   4.944    &   3.199    &   3.032    &   2.212    &   0.950    &   5.471    & $-$0.319   \\
                 &   0.022    &   0.048    &   0.002    &   0.006    &   0.075    &   0.057    &   0.035    &   0.029    &   0.021    &   0.080    &   0.062    \\
ESO 443G053      &   1.509    &   5.067    &   0.154    &   0.336    &   4.571    &   2.587    &   2.266    &   1.698    &   0.821    &   4.404    &   0.977    \\
                 &   0.035    &   0.042    &   0.002    &   0.006    &   0.081    &   0.064    &   0.029    &   0.025    &   0.031    &   0.082    &   0.050    \\
NGC 4958         &   1.475    &   4.744    &   0.133    &   0.273    &   4.285    &   3.154    &   2.901    &   1.963    &   1.140    &   4.064    &   0.389    \\
                 &   0.062    &   0.303    &   0.014    &   0.013    &   0.206    &   0.112    &   0.101    &   0.169    &   0.042    &   0.214    &   0.161    \\
IC 4180          &   1.569    &   4.728    &   0.091    &   0.205    &   2.995    &   2.676    &   2.347    &   1.717    &   0.983    &   2.948    &   0.844    \\
                 &   0.028    &   0.040    &   0.003    &   0.005    &   0.060    &   0.059    &   0.039    &   0.030    &   0.022    &   0.056    &   0.052    \\
ESO 508G008      &   1.026    &   6.554    &   0.168    &   0.329    &   4.591    &   3.064    &   2.436    &   1.818    &   0.737    &   4.975    &   1.095    \\
                 &   0.091    &   0.259    &   0.003    &   0.006    &   0.309    &   0.066    &   0.068    &   0.082    &   0.044    &   0.179    &   0.344    \\
NGC 4989         &   1.344    &   6.425    &   0.134    &   0.293    &   4.233    &   2.923    &   2.891    &   1.923    &   0.992    &   5.242    &   0.582    \\
                 &   0.024    &   0.037    &   0.003    &   0.006    &   0.059    &   0.062    &   0.043    &   0.027    &   0.029    &   0.082    &   0.060    \\
NGC 4993         &   1.259    &   6.150    &   0.140    &   0.267    &   3.898    &   2.994    &   2.146    &   1.917    &   0.529    &   4.178    &   0.667    \\
                 &   0.040    &   0.038    &   0.003    &   0.006    &   0.071    &   0.055    &   0.039    &   0.027    &   0.023    &   0.085    &   0.061    \\
NGC 4997         &   2.451    &   5.842    &   0.107    &   0.258    &   3.594    &   2.903    &   2.378    &   1.714    &   0.841    &   4.116    &   1.292    \\
                 &   0.047    &   0.040    &   0.003    &   0.006    &   0.069    &   0.066    &   0.033    &   0.033    &   0.028    &   0.087    &   0.049    \\
ESO 323G092      &   1.458    &   4.451    &   0.136    &   0.274    &   3.609    &   2.341    &   2.934    &   1.355    &   1.149    &   3.715    &   0.978    \\
                 &   0.038    &   0.044    &   0.003    &   0.006    &   0.064    &   0.067    &   0.036    &   0.025    &   0.021    &   0.071    &   0.047    \\
NGC 5011         &   1.442    &   5.878    &   0.165    &   0.314    &   4.095    &   3.059    &   2.619    &   1.691    &   0.844    &   4.649    &   1.214    \\
                 &   0.030    &   0.038    &   0.002    &   0.005    &   0.064    &   0.058    &   0.035    &   0.024    &   0.021    &   0.069    &   0.038    \\
NGC 5017         &   1.613    & \nodata    &   0.131    &   0.273    &   4.246    &   3.302    &   2.733    &   1.970    &   0.848    &   3.683    &   2.168    \\
                 &   0.042    & \nodata    &   0.002    &   0.006    &   0.066    &   0.058    &   0.039    &   0.026    &   0.025    &   0.069    &   0.310    \\
NGC 5028         &   1.847    &   6.009    &   0.152    &   0.308    &   4.991    &   3.090    &   3.270    &   1.327    &   0.743    &   5.070    &   1.334    \\
                 &   0.039    &   0.041    &   0.002    &   0.005    &   0.065    &   0.054    &   0.028    &   0.014    &   0.019    &   0.064    &   0.038    \\
NGC 5044         &   0.371    &   4.305    &   0.170    &   0.322    &   5.753    &   2.825    &   2.474    &   1.786    &   0.677    &   5.325    &   0.023    \\
                 &   0.028    &   0.036    &   0.002    &   0.007    &   0.079    &   0.056    &   0.033    &   0.023    &   0.019    &   0.085    &   0.048    \\
NGC 5048         &   1.433    &   4.770    &   0.118    &   0.265    &   4.207    &   3.226    &   2.465    &   1.915    &   1.052    &   3.245    &   0.659    \\
                 &   0.022    &   0.185    &   0.013    &   0.007    &   0.288    &   0.913    &   0.230    &   0.324    &   0.128    &   0.155    &   0.270    \\
NGC 5049         &   1.599    &   5.452    &   0.122    &   0.268    &   4.085    &   2.755    &   2.269    &   1.799    &   1.045    &   3.518    &   1.012    \\
                 &   0.046    &   0.033    &   0.002    &   0.006    &   0.071    &   0.059    &   0.036    &   0.024    &   0.028    &   0.070    &   0.053    \\
ESO 382G034      &   1.579    &   4.503    &   0.097    &   0.243    &   3.771    &   2.996    &   2.624    &   1.722    &   1.098    &   2.851    &   0.282    \\
                 &   0.044    &   0.035    &   0.003    &   0.006    &   0.064    &   0.063    &   0.035    &   0.026    &   0.028    &   0.064    &   0.062    \\
NGC 5061         &   2.267    &   6.016    &   0.147    &   0.290    &   4.088    &   3.086    &   2.888    &   1.898    &   0.803    &   5.052    &   1.259    \\
                 &   0.047    &   0.037    &   0.002    &   0.005    &   0.063    &   0.058    &   0.035    &   0.025    &   0.027    &   0.084    &   0.041    \\
NGC 5062         &   1.324    &   5.839    &   0.186    &   0.347    &   5.486    &   3.419    &   3.426    &   2.175    &   0.941    &   6.076    &   0.990    \\
                 &   0.031    &   0.033    &   0.002    &   0.006    &   0.070    &   0.056    &   0.029    &   0.022    &   0.017    &   0.072    &   0.045    \\
ESO 576G030      &   1.297    &   3.281    &   0.131    &   0.263    &   3.829    &   2.899    &   2.680    &   1.618    &   0.829    &   3.351    & $-$0.605   \\
                 &   0.043    &   0.048    &   0.003    &   0.006    &   0.071    &   0.063    &   0.036    &   0.022    &   0.027    &   0.076    &   0.077    \\
NGC 5077         &   2.458    &   4.510    &   0.169    &   0.328    &   5.457    &   3.223    &   2.947    &   2.148    &   0.804    &   5.888    & $-$0.356   \\
                 &   0.096    &   0.044    &   0.002    &   0.006    &   0.070    &   0.054    &   0.032    &   0.024    &   0.025    &   0.089    &   0.076    \\
NGC 5087         &   1.558    &   5.478    &   0.179    &   0.337    &   5.069    &   3.347    &   3.279    &   2.119    &   0.858    &   5.510    &   1.016    \\
                 &   0.225    &   0.745    &   0.002    &   0.004    &   0.220    &   0.029    &   0.082    &   0.134    &   0.030    &   0.102    &   0.183    \\
NGC 5102         & \nodata    &   2.882    &   0.016    &   0.077    & \nodata    &   1.778    &   1.249    &   1.077    &   0.624    &   2.204    &   0.320    \\
                 & \nodata    &   0.025    &   0.002    &   0.003    & \nodata    &   0.036    &   0.021    &   0.017    &   0.017    &   0.036    &   0.035    \\
NGC 5111         &   1.548    &   6.370    &   0.163    &   0.317    &   5.399    &   2.575    &   3.137    &   2.169    &   0.922    &   5.478    &   1.414    \\
                 &   0.041    &   0.045    &   0.002    &   0.007    &   0.076    &   0.060    &   0.037    &   0.031    &   0.032    &   0.077    &   0.052    \\
ESO 576G076      &   2.213    &   4.526    &   0.098    &   0.248    &   3.734    &   2.736    &   1.993    &   1.748    &   0.818    &   3.143    &   1.352    \\
                 &   0.049    &   0.048    &   0.003    &   0.005    &   0.060    &   0.067    &   0.032    &   0.030    &   0.031    &   0.058    &   0.056    \\
NGC 5193         &   1.439    &   5.179    &   0.143    &   0.301    &   4.470    &   2.956    &   2.288    &   1.914    &   0.961    &   4.461    &   1.259    \\
                 &   0.177    &   0.810    &   0.010    &   0.006    &   0.231    &   0.256    &   0.299    &   0.166    &   0.144    &   0.025    &   0.222    \\
NGC 5203         &   1.451    &   4.645    &   0.130    &   0.298    &   4.695    &   2.981    &   2.668    &   1.790    &   1.033    &   4.430    &   1.058    \\
                 &   0.034    &   0.110    &   0.007    &   0.017    &   0.027    &   0.448    &   0.396    &   0.264    &   0.123    &   0.028    &   0.003    \\
NGC 5206         &   3.034    &   4.101    &   0.036    &   0.127    &   1.582    &   2.287    &   1.813    &   1.031    &   0.937    &   1.855    &   0.718    \\
                 &   0.068    &   0.036    &   0.002    &   0.004    &   0.039    &   0.050    &   0.033    &   0.019    &   0.027    &   0.039    &   0.049    \\
IC 4296          &   1.509    &   5.778    &   0.180    &   0.354    &   5.327    &   3.271    &   2.953    &   2.185    &   1.006    &   5.591    &   0.941    \\
                 &   0.344    &   0.472    &   0.009    &   0.013    &   0.274    &   0.315    &   0.507    &   0.388    &   0.102    &   0.293    &   0.182    \\
MCG -01-35-007   &   1.720    &   5.531    &   0.111    &   0.259    &   4.103    &   2.903    &   2.544    &   1.732    &   0.956    &   4.159    &   0.952    \\
                 &   0.041    &   0.040    &   0.003    &   0.006    &   0.064    &   0.065    &   0.035    &   0.024    &   0.032    &   0.085    &   0.051    \\
IC 4310          &   1.340    &   5.608    &   0.141    &   0.290    &   4.173    &   2.911    &   2.570    &   1.793    &   0.903    &   4.148    &   0.602    \\
                 &   0.032    &   0.041    &   0.002    &   0.006    &   0.070    &   0.067    &   0.033    &   0.029    &   0.028    &   0.086    &   0.061    \\
MCG -05-32-074   &   1.839    &   4.434    &   0.122    &   0.291    &   4.660    &   2.917    &   2.884    &   2.062    &   1.001    &   3.628    &   0.953    \\
                 &   0.056    &   0.130    &   0.003    &   0.009    &   0.213    &   0.525    &   0.267    &   0.072    &   0.236    &   0.349    &   0.076    \\
ESO 509G108      &   1.167    &   5.127    &   0.151    &   0.305    &   4.480    &   2.975    &   1.974    &   1.873    &   0.896    &   5.109    &   1.303    \\
                 &   0.037    &   0.044    &   0.002    &   0.006    &   0.069    &   0.057    &   0.025    &   0.026    &   0.024    &   0.074    &   0.046    \\
ESO 445G028      & \nodata    &   4.807    &   0.141    &   0.293    &   4.585    &   3.055    &   2.583    &   1.685    &   0.717    &   5.035    &   0.565    \\
                 & \nodata    &   0.198    &   0.015    &   0.053    &   0.055    &   0.243    &   0.163    &   0.345    &   0.112    &   0.101    &   0.267    \\
IC 4329          &   1.377    &   5.609    &   0.146    &   0.306    &   5.218    &   3.092    &   2.657    &   2.006    & \nodata    &   5.183    &   1.027    \\
                 &   0.186    &   1.679    &   0.016    &   0.032    &   0.424    &   0.281    &   0.331    &   0.410    & \nodata    &   0.191    &   0.204    \\
ESO 445G049      &   1.737    &   4.243    &   0.124    &   0.273    &   4.485    &   3.112    &   2.121    &   1.427    &   1.068    &   5.170    &   1.062    \\
                 &   0.033    &   0.040    &   0.002    &   0.006    &   0.076    &   0.065    &   0.030    &   0.019    &   0.023    &   0.090    &   0.040    \\
NGC 5304         &   1.379    &   4.509    &   0.130    &   0.286    &   4.413    &   2.297    &   2.268    &   1.759    &   1.199    &   3.446    &   0.095    \\
                 &   0.038    &   0.037    &   0.002    &   0.006    &   0.067    &   0.062    &   0.036    &   0.021    &   0.032    &   0.060    &   0.068    \\
NGC 5330         & \nodata    &   5.382    &   0.146    &   0.303    &   4.470    &   2.578    &   3.029    &   1.808    &   0.932    &   4.113    &   1.351    \\
                 & \nodata    &   0.426    &   0.006    &   0.002    &   0.017    &   0.086    &   0.345    &   0.498    &   0.250    &   0.174    &   0.040    \\
NGC 5343         &   1.389    &   4.713    &   0.120    &   0.247    &   3.171    &   2.636    &   2.351    &   1.717    &   0.995    &   3.019    &   0.718    \\
                 &   0.043    &   0.035    &   0.002    &   0.005    &   0.067    &   0.063    &   0.035    &   0.025    &   0.024    &   0.069    &   0.051    \\
ESO 510G009      &   1.019    &   5.584    &   0.166    &   0.336    &   5.272    &   3.140    &   3.301    &   2.103    &   0.844    &   5.880    &   0.812    \\
                 &   0.057    &   0.497    &   0.010    &   0.002    &   0.107    &   0.701    &   0.375    &   0.104    &   0.188    &   0.130    &   0.180    \\
ESO 445G075      & $-$3.705   & \nodata    &   0.113    &   0.229    &   4.206    &   1.911    &   2.493    &   1.537    &   0.685    &   3.394    & $-$3.712   \\
                 &   0.173    & \nodata    &   0.003    &   0.006    &   0.071    &   0.058    &   0.038    &   0.021    &   0.025    &   0.066    &   0.181    \\
ESO 384G013      &   1.503    &   4.742    &   0.059    &   0.183    &   3.183    &   2.467    &   2.731    &   1.486    &   1.260    &   4.030    &   0.627    \\
                 &   0.030    &   0.035    &   0.003    &   0.005    &   0.051    &   0.057    &   0.040    &   0.027    &   0.032    &   0.070    &   0.053    \\
IC 4350          &   1.513    &   5.659    &   0.153    &   0.319    &   4.735    &   3.420    &   2.953    &   1.734    &   1.030    &   5.360    &   0.422    \\
                 &   0.028    &   0.036    &   0.003    &   0.006    &   0.064    &   0.061    &   0.037    &   0.022    &   0.028    &   0.077    &   0.056    \\
ESO 384G019      &   1.837    &   5.980    & \nodata    &   0.215    &   3.793    &   2.449    &   3.125    &   1.842    &   1.250    &   3.801    &   0.988    \\
                 &   0.048    &   0.051    & \nodata    &   0.006    &   0.069    &   0.067    &   0.041    &   0.031    &   0.029    &   0.091    &   0.062    \\
UGC 08872        &   1.423    &   5.239    &   0.080    &   0.212    &   3.688    &   2.426    &   2.524    &   1.627    &   1.021    &   3.977    &   0.657    \\
                 &   0.132    &   0.230    &   0.003    &   0.003    &   0.337    &   0.172    &   0.050    &   0.042    &   0.116    &   0.172    &   0.063    \\
ESO 384G021      &   1.869    &   5.771    &   0.105    &   0.253    &   3.744    &   2.885    &   2.542    &   1.306    &   0.943    & \nodata    &   1.234    \\
                 &   0.044    &   0.038    &   0.003    &   0.006    &   0.072    &   0.065    &   0.036    &   0.026    &   0.033    & \nodata    &   0.052    \\
ESO 221G020      &   1.974    &   5.224    &   0.119    &   0.263    &   3.596    &   2.988    &   2.366    &   1.994    &   0.643    &   4.819    &   0.809    \\
                 &   0.051    &   0.042    &   0.003    &   0.006    &   0.067    &   0.068    &   0.043    &   0.031    &   0.026    &   0.113    &   0.052    \\
ESO 384G023      &   1.206    &   5.257    &   0.135    &   0.208    &   3.828    &   2.781    &   3.127    &   1.877    &   1.024    &   2.537    &   1.069    \\
                 &   0.026    &   0.049    &   0.003    &   0.006    &   0.064    &   0.065    &   0.041    &   0.024    &   0.024    &   0.066    &   0.054    \\
NGC 5397         &   1.435    &   4.949    &   0.139    &   0.273    &   4.700    &   2.982    &   2.329    &   1.732    &   0.980    &   3.608    &   1.244    \\
                 &   0.036    &   0.049    &   0.034    &   0.006    &   0.063    &   0.058    &   0.029    &   0.021    &   0.042    &   0.094    &   0.050    \\
NGC 5424         &   1.153    &   4.223    &   0.119    &   0.275    &   4.947    &   3.032    &   2.471    &   1.996    &   0.644    &   3.895    &   0.639    \\
                 &   0.035    &   0.040    &   0.002    &   0.006    &   0.070    &   0.057    &   0.036    &   0.027    &   0.025    &   0.071    &   0.049    \\
NGC 5419         &   1.600    &   5.637    &   0.174    &   0.335    &   5.153    &   3.169    &   2.916    &   1.853    &   1.065    &   5.605    &   1.124    \\
                 &   0.322    &   0.345    &   0.008    &   0.009    &   0.274    &   0.169    &   0.443    &   0.179    &   0.108    &   0.351    &   0.087    \\
ESO 510G054      &   1.866    &   6.545    &   0.125    &   0.260    &   3.992    &   2.798    &   2.315    &   1.694    &   0.766    &   3.714    &   1.480    \\
                 &   0.043    &   0.042    &   0.002    &   0.005    &   0.064    &   0.059    &   0.032    &   0.025    &   0.023    &   0.066    &   0.055    \\
IC 4374          & $-$0.375   &   2.753    &   0.180    &   0.344    &   5.566    &   1.955    &   2.556    &   2.065    &   0.830    &   5.615    & $-$1.696   \\
                 &   0.032    &   0.062    &   0.002    &   0.007    &   0.076    &   0.057    &   0.033    &   0.028    &   0.022    &   0.087    &   0.074    \\
ESO 510G071      &   1.510    &   5.312    &   0.162    &   0.330    &   4.492    &   2.365    &   2.668    &   2.049    &   0.857    &   4.948    &   1.106    \\
                 &   0.029    &   0.036    &   0.002    &   0.005    &   0.067    &   0.065    &   0.030    &   0.024    &   0.017    &   0.077    &   0.042    \\
NGC 5493         &   2.141    &   5.989    &   0.106    &   0.241    &   3.510    &   3.009    &   2.529    &   1.807    &   0.880    &   3.645    &   1.246    \\
                 &   0.082    &   0.558    &   0.000    &   0.007    &   0.121    &   0.032    &   0.042    &   0.025    &   0.063    &   0.068    &   0.171    \\
NGC 5507         &   1.325    &   5.250    &   0.165    &   0.333    &   5.316    &   2.866    &   2.320    &   1.833    &   0.906    &   5.086    &   0.746    \\
                 &   0.028    &   0.040    &   0.002    &   0.007    &   0.081    &   0.063    &   0.033    &   0.026    &   0.028    &   0.087    &   0.050    \\
NGC 5516         &   2.115    &   5.436    &   0.123    &   0.268    &   3.943    &   3.325    &   2.687    &   1.678    &   0.971    &   3.543    &   1.383    \\
                 &   0.048    &   0.045    &   0.003    &   0.006    &   0.068    &   0.062    &   0.042    &   0.025    &   0.033    &   0.077    &   0.054    \\
ESO 221G037      & \nodata    &   4.999    &   0.091    &   0.211    &   3.467    &   2.758    &   2.202    &   1.566    &   1.052    &   3.395    &   0.912    \\
                 & \nodata    &   0.037    &   0.002    &   0.005    &   0.053    &   0.056    &   0.032    &   0.021    &   0.026    &   0.070    &   0.050    \\
ESO 579G017      &   1.392    &   3.285    &   0.098    &   0.231    &   3.061    &   2.214    &   2.305    &   1.302    &   0.840    &   3.198    &   0.002    \\
                 &   0.027    &   0.053    &   0.003    &   0.005    &   0.070    &   0.053    &   0.037    &   0.023    &   0.025    &   0.061    &   0.055    \\
IC 0999          &   1.509    &   4.809    &   0.098    &   0.246    &   4.001    &   2.860    &   2.026    &   1.280    &   1.016    &   3.217    &   0.711    \\
                 &   0.041    &   0.031    &   0.002    &   0.005    &   0.056    &   0.067    &   0.034    &   0.018    &   0.030    &   0.071    &   0.054    \\
NGC 5576         &   1.928    &   5.369    &   0.116    &   0.243    &   3.777    &   2.853    &   2.374    &   1.672    & \nodata    &   3.151    &   1.189    \\
                 &   0.052    &   0.260    &   0.004    &   0.010    &   0.303    &   0.097    &   0.460    &   0.071    & \nodata    &   0.593    &   0.005    \\
NGC 5583         &   1.470    &   4.758    &   0.084    &   0.214    &   3.676    &   2.671    &   1.900    &   1.792    &   1.039    &   2.460    &   0.575    \\
                 &   0.034    &   0.033    &   0.002    &   0.005    &   0.064    &   0.061    &   0.032    &   0.026    &   0.026    &   0.053    &   0.054    \\
IC 4421          &   1.444    &   5.580    &   0.146    &   0.307    &   4.602    &   2.862    &   2.149    &   2.101    &   0.828    &   4.414    &   1.403    \\
                 &   0.127    &   0.620    &   0.001    &   0.002    &   0.158    &   0.277    &   0.099    &   0.298    &   0.067    &   0.052    &   0.081    \\
NGC 5628         &   0.800    &   3.757    &   0.163    &   0.338    &   4.591    &   2.862    &   2.326    &   2.206    &   0.936    &   5.089    &   0.052    \\
                 &   0.032    &   0.041    &   0.002    &   0.006    &   0.073    &   0.057    &   0.033    &   0.027    &   0.021    &   0.088    &   0.057    \\
UGC 09288        &   1.989    &   5.090    & \nodata    &   0.198    &   3.405    &   2.841    &   2.546    &   1.559    &   1.019    &   3.189    &   0.639    \\
                 &   0.319    &   0.962    & \nodata    &   0.030    &   0.639    &   0.807    &   0.043    &   0.180    &   0.160    &   0.701    &   0.138    \\
NGC 5626         &   1.286    &   4.464    &   0.138    &   0.298    &   4.302    &   3.104    &   2.125    &   1.593    &   0.867    &   4.513    &   0.676    \\
                 &   0.040    &   0.036    &   0.002    &   0.006    &   0.063    &   0.060    &   0.025    &   0.028    &   0.024    &   0.074    &   0.059    \\
NGC 5638         &   1.471    &   5.541    &   0.134    &   0.298    &   4.640    &   2.892    &   2.869    &   1.913    &   0.955    &   4.328    &   1.049    \\
                 &   0.041    &   0.036    &   0.002    &   0.006    &   0.074    &   0.053    &   0.039    &   0.026    &   0.028    &   0.080    &   0.049    \\
ESO 447G030      &   1.958    &   5.488    &   0.111    &   0.258    &   3.762    &   3.029    &   2.647    &   1.663    &   0.843    &   3.680    &   1.274    \\
                 &   0.040    &   0.041    &   0.003    &   0.006    &   0.075    &   0.064    &   0.037    &   0.023    &   0.027    &   0.083    &   0.050    \\
ESO 447G031      &   2.432    &   3.862    &   0.067    &   0.172    &   2.360    &   2.793    &   2.125    &   2.014    &   0.872    &   2.970    &   0.569    \\
                 &   0.049    &   0.034    &   0.002    &   0.005    &   0.055    &   0.062    &   0.038    &   0.030    &   0.027    &   0.070    &   0.050    \\
NGC 5726         &   1.602    &   6.050    & \nodata    &   0.232    &   3.635    &   2.764    &   2.436    &   1.781    &   1.125    &   4.013    &   1.124    \\
                 &   0.046    &   0.050    & \nodata    &   0.005    &   0.058    &   0.067    &   0.032    &   0.029    &   0.035    &   0.094    &   0.059    \\
ESO 512G019      &   0.934    &   5.104    &   0.142    &   0.300    &   4.750    &   3.231    &   2.855    &   1.799    &   1.204    &   4.262    &   0.529    \\
                 &   0.027    &   0.035    &   0.003    &   0.006    &   0.075    &   0.068    &   0.035    &   0.023    &   0.023    &   0.080    &   0.049    \\
NGC 5761         &   1.210    &   5.569    &   0.144    &   0.297    &   3.997    &   2.722    &   2.925    &   1.708    &   0.746    &   4.290    &   0.845    \\
                 &   0.052    &   1.001    &   0.001    &   0.003    &   0.251    &   0.679    &   0.124    &   0.425    &   0.186    &   0.020    &   0.073    \\
NGC 5770         &   2.709    &   5.577    &   0.091    &   0.228    &   3.359    &   2.880    &   2.355    &   1.522    &   0.973    &   2.522    &   1.001    \\
                 &   0.053    &   0.041    &   0.003    &   0.006    &   0.068    &   0.068    &   0.039    &   0.023    &   0.027    &   0.074    &   0.059    \\
ESO 386G038      &   1.796    &   4.410    &   0.073    &   0.201    &   2.961    &   2.050    &   2.194    &   1.344    &   0.973    &   3.796    &   0.075    \\
                 &   0.038    &   0.040    &   0.002    &   0.005    &   0.060    &   0.058    &   0.035    &   0.024    &   0.022    &   0.067    &   0.063    \\
NGC 5791         &   1.537    &   5.832    &   0.152    &   0.315    &   4.813    &   3.228    &   2.933    &   2.125    &   0.959    &   5.016    &   1.083    \\
                 &   0.162    &   0.073    &   0.002    &   0.007    &   0.278    &   0.170    &   0.077    &   0.147    &   0.024    &   0.321    &   0.115    \\
NGC 5796         &   1.359    &   5.529    &   0.176    &   0.342    &   4.989    &   3.160    &   2.460    &   1.930    &   0.844    &   5.931    &   1.083    \\
                 &   0.034    &   0.038    &   0.002    &   0.006    &   0.068    &   0.062    &   0.030    &   0.025    &   0.019    &   0.082    &   0.044    \\
NGC 5813         & \nodata    &   5.209    &   0.150    &   0.312    &   5.043    &   2.568    &   2.658    &   1.723    &   0.852    &   4.946    &   0.933    \\
                 & \nodata    &   0.587    &   0.020    &   0.019    &   0.340    &   0.408    &   0.187    &   0.295    &   0.170    &   0.191    &   0.430    \\
NGC 5831         &   1.744    &   5.790    &   0.134    &   0.293    &   4.234    &   3.303    &   2.921    &   1.926    &   0.995    &   4.199    &   1.099    \\
                 &   0.058    &   0.960    &   0.013    &   0.017    &   0.281    &   0.330    &   0.391    &   0.326    &   0.129    &   0.188    &   0.121    \\
NGC 5846         &   0.966    &   5.677    &   0.171    &   0.329    &   5.205    &   3.306    &   3.029    &   2.052    &   0.878    &   5.130    &   0.690    \\
                 &   0.029    &   0.036    &   0.002    &   0.006    &   0.077    &   0.054    &   0.035    &   0.024    &   0.021    &   0.083    &   0.048    \\
NGC 5858         &   1.701    &   4.201    &   0.124    &   0.276    &   3.912    &   3.233    &   2.608    &   1.806    &   0.724    &   3.810    &   0.342    \\
                 &   0.049    &   0.035    &   0.003    &   0.006    &   0.065    &   0.064    &   0.035    &   0.028    &   0.030    &   0.071    &   0.043    \\
NGC 5869         &   1.713    &   5.872    &   0.128    &   0.288    &   4.492    &   3.283    &   2.308    &   1.829    &   1.377    &   4.539    &   1.177    \\
                 &   0.040    &   0.038    &   0.002    &   0.006    &   0.075    &   0.053    &   0.031    &   0.027    &   0.098    &   0.080    &   0.045    \\
ESO 387G016      &   1.299    &   5.479    &   0.150    &   0.302    &   4.489    &   3.098    &   2.755    &   2.141    &   1.218    &   3.914    &   0.996    \\
                 &   0.039    &   0.038    &   0.002    &   0.006    &   0.070    &   0.059    &   0.038    &   0.034    &   0.026    &   0.079    &   0.055    \\
NGC 5898         &   1.458    &   5.059    &   0.156    &   0.322    &   4.653    &   3.603    &   2.657    &   1.929    &   0.942    &   4.915    &   0.665    \\
                 &   0.289    &   0.565    &   0.018    &   0.021    &   0.249    &   0.283    &   0.469    &   0.307    &   0.202    &   0.158    &   0.267    \\
NGC 5903         &   1.403    &   5.087    &   0.142    &   0.299    &   4.496    &   3.089    &   2.639    &   2.028    &   0.934    &   4.450    &   0.591    \\
                 &   0.117    &   0.499    &   0.005    &   0.005    &   0.166    &   0.223    &   0.188    &   0.210    &   0.189    &   0.365    &   0.095    \\
NGC 5928         &   1.793    &   5.039    &   0.130    &   0.272    &   3.970    &   3.369    &   2.581    &   1.708    &   1.155    &   4.235    &   1.174    \\
                 &   0.037    &   0.044    &   0.003    &   0.006    &   0.063    &   0.066    &   0.035    &   0.021    &   0.030    &   0.069    &   0.050    \\
NGC 6017         &   1.846    &   4.681    &   0.087    &   0.214    &   3.433    &   2.575    &   2.340    &   1.520    &   0.882    &   3.161    &   0.292    \\
                 &   0.152    &   0.870    &   0.009    &   0.008    &   0.205    &   0.267    &   0.233    &   0.223    &   0.173    &   0.230    &   0.245    \\
NGC 6172         &   2.287    &   4.649    &   0.076    &   0.200    &   2.942    &   2.240    &   2.112    &   1.688    &   0.879    &   3.904    &   0.672    \\
                 &   0.030    &   0.792    &   0.014    &   0.002    &   0.396    &   0.108    &   0.030    &   0.100    &   0.034    &   0.080    &   0.045    \\
ESO 137G024      &   1.846    &   5.218    &   0.156    &   0.309    &   5.353    &   2.937    &   2.207    &   2.199    &   0.806    &   5.103    &   1.275    \\
                 &   0.046    &   0.048    &   0.002    &   0.006    &   0.071    &   0.059    &   0.028    &   0.029    &   0.027    &   0.068    &   0.042    \\
ESO 137G036      &   1.873    &   4.932    &   0.127    &   0.279    &   3.913    &   3.197    &   2.169    &   1.837    &   0.818    &   3.438    &   0.787    \\
                 &   0.068    &   0.038    &   0.003    &   0.006    &   0.072    &   0.069    &   0.031    &   0.024    &   0.029    &   0.071    &   0.051    \\
ESO 137G044      &   1.344    &   4.702    &   0.169    &   0.345    &   6.044    &   3.705    &   3.860    &   2.604    &   1.063    &   6.167    &   0.635    \\
                 &   0.029    &   0.034    &   0.002    &   0.006    &   0.073    &   0.054    &   0.029    &   0.023    &   0.025    &   0.064    &   0.037    \\
NGC 6364         &   1.583    &   5.461    &   0.116    &   0.263    & \nodata    &   2.755    &   2.351    &   1.679    &   0.690    &   5.013    &   1.372    \\
                 &   0.031    &   0.041    &   0.003    &   0.008    & \nodata    &   0.060    &   0.027    &   0.024    &   0.032    &   0.081    &   0.042    \\
UGC 10864        & \nodata    &   4.051    &   0.050    &   0.140    &   2.064    &   2.119    &   1.764    &   1.044    &   0.771    &   3.773    &   0.595    \\
                 & \nodata    &   0.036    &   0.002    &   0.004    &   0.044    &   0.052    &   0.030    &   0.021    &   0.019    &   0.096    &   0.045    \\
NGC 6375         &   1.236    &   4.668    &   0.145    &   0.299    &   4.480    &   3.066    &   2.061    &   1.750    &   0.897    &   4.563    &   0.657    \\
                 &   0.033    &   0.037    &   0.002    &   0.006    &   0.075    &   0.060    &   0.032    &   0.027    &   0.037    &   0.078    &   0.053    \\
ESO 139G005      &   1.583    &   6.343    &   0.099    &   0.246    &   4.659    &   2.679    &   2.506    &   1.603    &   0.809    &   3.414    &   0.374    \\
                 &   0.036    &   0.041    &   0.003    &   0.006    &   0.067    &   0.060    &   0.032    &   0.027    &   0.029    &   0.064    &   0.064    \\
NGC 6442         &   1.458    &   5.683    &   0.147    &   0.300    &   4.729    &   2.999    &   2.800    &   1.652    &   0.884    &   4.686    &   1.009    \\
                 &   0.039    &   0.039    &   0.003    &   0.006    &   0.067    &   0.057    &   0.035    &   0.022    &   0.020    &   0.073    &   0.059    \\
NGC 6495         &   1.241    &   5.722    &   0.169    &   0.337    &   4.840    &   3.213    &   2.608    &   1.744    &   0.921    &   5.255    &   1.423    \\
                 &   0.038    &   0.045    &   0.002    &   0.006    &   0.077    &   0.061    &   0.036    &   0.023    &   0.023    &   0.089    &   0.052    \\
UGC 11082        &   1.329    &   4.404    &   0.138    &   0.291    &   4.385    &   2.708    &   2.630    &   1.579    &   1.038    &   4.159    &   0.395    \\
                 &   0.024    &   0.033    &   0.003    &   0.006    &   0.070    &   0.055    &   0.035    &   0.025    &   0.029    &   0.073    &   0.043    \\
NGC 6548         &   1.654    &   5.586    &   0.141    &   0.292    &   4.121    &   3.203    &   2.825    &   1.903    &   0.864    &   4.263    &   1.193    \\
                 &   0.036    &   0.042    &   0.003    &   0.006    &   0.072    &   0.065    &   0.040    &   0.025    &   0.025    &   0.079    &   0.048    \\
NGC 6577         &   1.553    &   6.419    &   0.146    &   0.291    &   4.573    &   2.832    &   3.389    &   2.028    &   1.093    &   4.437    &   0.920    \\
                 &   0.040    &   0.038    &   0.002    &   0.005    &   0.062    &   0.051    &   0.030    &   0.023    &   0.022    &   0.068    &   0.057    \\
NGC 6587         &   1.220    &   5.294    &   0.158    &   0.332    &   5.066    &   2.733    &   2.156    &   1.742    &   0.972    &   4.449    &   1.164    \\
                 &   0.033    &   0.033    &   0.002    &   0.005    &   0.067    &   0.051    &   0.025    &   0.021    &   0.016    &   0.061    &   0.037    \\
ESO 182G007      & \nodata    &   5.231    & \nodata    &   0.165    &   2.954    &   2.790    &   2.322    &   1.601    &   0.878    &   3.588    &   1.094    \\
                 & \nodata    &   0.048    & \nodata    &   0.005    &   0.060    &   0.058    &   0.030    &   0.024    &   0.034    &   0.109    &   0.054    \\
NGC 6614         & \nodata    &   4.207    &   0.149    &   0.305    &   4.942    &   3.073    &   3.097    &   1.788    &   0.917    &   5.334    & $-$0.910   \\
                 & \nodata    &   0.051    &   0.003    &   0.006    &   0.068    &   0.061    &   0.036    &   0.022    &   0.026    &   0.098    &   0.074    \\
IC 4704          &   1.590    &   5.351    &   0.181    &   0.339    &   4.893    &   3.380    &   2.609    &   1.960    &   1.068    &   4.995    &   1.154    \\
                 &   0.015    &   0.142    &   0.001    &   0.003    &   0.147    &   0.113    &   0.189    &   0.109    &   0.111    &   0.132    &   0.049    \\
IC 4731          &   1.700    &   5.397    &   0.123    &   0.297    &   4.185    &   2.990    &   2.422    &   1.987    &   1.250    &   4.814    &   1.266    \\
                 &   0.036    &   0.046    &   0.002    &   0.006    &   0.065    &   0.063    &   0.030    &   0.028    &   0.032    &   0.085    &   0.052    \\
NGC 6673         &   1.664    &   5.884    &   0.155    &   0.308    &   4.256    &   3.161    &   2.823    &   1.886    &   0.951    &   3.908    &   1.208    \\
                 &   0.048    &   0.016    &   0.002    &   0.002    &   0.024    &   0.064    &   0.026    &   0.028    &   0.031    &   0.043    &   0.053    \\
ESO 141G003      &   1.770    &   5.092    &   0.155    &   0.318    &   4.825    &   3.205    &   2.873    &   1.682    &   0.625    &   4.771    &   1.294    \\
                 &   0.032    &   0.041    &   0.002    &   0.006    &   0.069    &   0.060    &   0.028    &   0.022    &   0.017    &   0.079    &   0.037    \\
NGC 6684         &   1.924    &   6.868    &   0.137    &   0.228    &   3.790    &   3.307    &   2.342    &   2.124    & \nodata    &   3.083    &   2.029    \\
                 &   0.044    &   0.054    &   0.003    &   0.007    &   0.081    &   0.070    &   0.045    &   0.030    & \nodata    &   0.079    &   0.053    \\
NGC 6706         &   1.783    &   4.999    &   0.100    &   0.249    &   3.447    &   2.891    &   2.713    &   1.784    &   1.177    &   3.522    &   1.147    \\
                 &   0.041    &   0.044    &   0.003    &   0.005    &   0.050    &   0.055    &   0.034    &   0.031    &   0.025    &   0.052    &   0.043    \\
IC 4796          &   2.095    &   5.796    &   0.108    &   0.258    &   3.471    &   2.973    &   2.624    &   1.678    &   0.862    &   3.557    &   1.157    \\
                 &   0.053    &   0.040    &   0.003    &   0.006    &   0.065    &   0.067    &   0.041    &   0.026    &   0.025    &   0.073    &   0.053    \\
NGC 6721         &   1.416    &   5.603    &   0.156    &   0.327    &   5.057    &   2.945    &   2.684    &   2.046    &   1.020    &   5.276    &   1.033    \\
                 &   0.262    &   0.586    &   0.008    &   0.013    &   0.338    &   0.189    &   0.437    &   0.289    &   0.119    &   0.233    &   0.155    \\
NGC 6725         &   1.851    &   5.301    &   0.117    &   0.265    &   4.057    &   2.920    &   2.145    &   1.525    &   0.776    &   3.370    &   0.944    \\
                 &   0.050    &   0.042    &   0.002    &   0.006    &   0.070    &   0.064    &   0.038    &   0.021    &   0.025    &   0.073    &   0.052    \\
ESO 231G017      &   2.746    &   5.712    & \nodata    &   0.205    &   3.414    &   3.143    &   2.674    &   1.834    &   0.726    &   4.245    &   1.179    \\
                 &   0.054    &   0.051    & \nodata    &   0.005    &   0.063    &   0.065    &   0.033    &   0.025    &   0.030    &   0.108    &   0.059    \\
ESO 282G010      &   1.601    &   4.769    &   0.144    &   0.304    &   4.845    &   3.198    &   2.617    &   1.891    &   0.462    &   4.827    &   0.186    \\
                 &   0.026    &   0.036    &   0.002    &   0.006    &   0.064    &   0.056    &   0.034    &   0.025    &   0.024    &   0.092    &   0.050    \\
ESO 282G024      &   1.127    &   6.604    &   0.164    &   0.323    &   5.002    &   3.240    &   2.887    &   1.885    &   0.725    &   4.823    &   1.119    \\
                 &   0.032    &   0.040    &   0.002    &   0.006    &   0.072    &   0.058    &   0.026    &   0.019    &   0.020    &   0.072    &   0.049    \\
ESO 282G028      &   1.057    &   4.477    &   0.108    &   0.236    &   3.566    &   3.023    &   2.764    &   1.850    &   1.077    &   3.878    &   0.063    \\
                 &   0.028    &   0.032    &   0.003    &   0.005    &   0.064    &   0.052    &   0.036    &   0.022    &   0.028    &   0.077    &   0.053    \\
ESO 283G020      &   1.448    &   5.746    &   0.107    &   0.260    &   3.806    &   2.756    &   2.453    &   1.815    &   0.609    &   3.235    &   0.830    \\
                 &   0.030    &   0.038    &   0.002    &   0.006    &   0.063    &   0.054    &   0.034    &   0.027    &   0.023    &   0.072    &   0.052    \\
ESO 142G049      &   1.034    &   4.447    &   0.147    &   0.313    &   4.884    &   2.975    &   3.202    &   1.647    &   0.907    &   4.878    &   0.903    \\
                 &   0.047    &   0.038    &   0.003    &   0.007    &   0.074    &   0.060    &   0.032    &   0.024    &   0.024    &   0.079    &   0.043    \\
IC 4913          &   2.173    &   4.617    & \nodata    &   0.229    &   3.705    &   2.773    &   2.358    &   1.459    &   1.017    &   3.366    &   0.910    \\
                 &   0.038    &   0.054    & \nodata    &   0.006    &   0.070    &   0.062    &   0.035    &   0.025    &   0.031    &   0.102    &   0.050    \\
NGC 6841         &   1.411    &   5.823    &   0.161    &   0.331    &   5.038    &   3.064    &   2.879    &   1.808    &   0.641    &   5.358    &   1.260    \\
                 &   0.235    &   0.838    &   0.015    &   0.007    &   0.366    &   0.387    &   0.206    &   0.241    &   0.139    &   0.295    &   0.182    \\
IC 4931          &   1.598    &   5.565    &   0.155    &   0.326    &   5.170    &   2.858    &   3.119    &   1.677    &   0.958    &   5.040    &   1.141    \\
                 &   0.070    &   0.414    &   0.003    &   0.007    &   0.387    &   0.188    &   0.257    &   0.311    &   0.085    &   0.104    &   0.178    \\
NGC 6850         &   1.600    &   4.649    &   0.113    &   0.243    &   3.408    &   2.930    &   2.621    &   1.813    &   0.842    & \nodata    &   0.313    \\
                 &   0.036    &   0.038    &   0.003    &   0.005    &   0.059    &   0.056    &   0.040    &   0.024    &   0.027    & \nodata    &   0.051    \\
NGC 6851         &   1.801    &   6.356    &   0.148    &   0.301    &   4.499    &   3.395    &   2.783    &   1.899    &   1.072    &   4.591    &   1.338    \\
                 &   0.049    &   0.043    &   0.003    &   0.006    &   0.063    &   0.060    &   0.035    &   0.024    &   0.022    &   0.069    &   0.049    \\
IC 4943          &   2.057    &   5.297    &   0.126    &   0.277    &   4.015    &   2.783    &   2.407    &   1.851    &   0.891    &   3.584    &   1.522    \\
                 &   0.192    &   0.402    &   0.013    &   0.003    &   0.051    &   0.112    &   0.093    &   0.055    &   0.014    &   0.113    &   0.635    \\
NGC 6849         &   1.410    &   4.382    &   0.149    &   0.290    &   4.553    &   2.687    &   3.269    &   1.787    & \nodata    &   4.527    &   0.801    \\
                 &   0.029    &   0.033    &   0.002    &   0.006    &   0.073    &   0.067    &   0.038    &   0.022    & \nodata    &   0.066    &   0.042    \\
NGC 6861         &   1.263    &   6.552    &   0.210    &   0.383    &   6.328    &   3.630    &   3.592    &   2.491    &   0.892    &   7.136    &   0.937    \\
                 &   0.159    &   0.186    &   0.011    &   0.014    &   0.254    &   0.305    &   0.454    &   0.310    &   0.099    &   0.152    &   0.084    \\
NGC 6868         &   0.989    &   5.269    &   0.179    &   0.346    &   5.251    &   3.173    &   2.839    &   1.944    &   0.945    &   5.505    &   0.312    \\
                 &   0.177    &   0.390    &   0.013    &   0.013    &   0.272    &   0.168    &   0.228    &   0.245    &   0.153    &   0.227    &   0.127    \\
IC 1317          &   2.499    & \nodata    &   0.061    &   0.199    &   2.943    &   2.617    &   2.269    &   1.406    &   1.364    &   2.836    &   0.863    \\
                 &   0.294    & \nodata    &   0.013    &   0.007    &   0.077    &   0.070    &   0.123    &   0.213    &   0.277    &   0.220    &   0.176    \\
NGC 6903         &   1.436    &   5.534    &   0.182    &   0.338    &   4.549    &   2.918    &   2.499    &   1.543    & \nodata    &   4.968    &   1.228    \\
                 &   0.084    &   0.449    &   0.009    &   0.021    &   0.219    &   0.220    &   0.181    &   0.292    & \nodata    &   0.153    &   0.119    \\
NGC 6909         &   2.174    &   5.208    &   0.085    &   0.223    &   3.616    &   2.948    &   2.319    &   1.703    &   0.881    &   2.638    &   0.964    \\
                 &   0.195    &   0.158    &   0.001    &   0.000    &   0.324    &   0.295    &   0.157    &   0.166    &   0.126    &   0.179    &   0.092    \\
NGC 6924         &   1.380    &   5.429    &   0.165    &   0.321    &   4.732    &   3.062    & \nodata    &   1.334    &   0.766    &   4.104    &   1.297    \\
                 &   0.044    &   0.043    &   0.003    &   0.007    &   0.066    &   0.054    & \nodata    &   0.024    &   0.033    &   0.081    &   0.051    \\
ESO 341G013      &   1.642    &   5.456    &   0.117    &   0.265    &   3.889    &   2.686    &   2.272    &   1.649    &   0.900    &   4.019    &   0.851    \\
                 &   0.041    &   0.041    &   0.002    &   0.006    &   0.064    &   0.067    &   0.038    &   0.027    &   0.022    &   0.073    &   0.051    \\
NGC 6958         &   1.577    &   4.319    &   0.132    &   0.277    &   4.057    &   2.878    &   2.437    &   1.718    &   0.973    &   3.601    & $-$0.192   \\
                 &   0.191    &   0.485    &   0.016    &   0.021    &   0.241    &   0.311    &   0.137    &   0.111    &   0.085    &   0.211    &   0.149    \\
ESO 107G004      &   2.159    &   6.172    &   0.118    &   0.262    &   3.847    &   3.106    &   2.847    &   2.102    &   0.966    &   4.245    &   1.190    \\
                 &   0.048    &   0.040    &   0.003    &   0.006    &   0.065    &   0.063    &   0.038    &   0.026    &   0.026    &   0.079    &   0.054    \\
ESO 235G049      &   1.195    &   4.309    &   0.149    &   0.321    &   5.422    &   3.347    &   3.104    &   2.162    &   1.143    &   4.890    &   0.387    \\
                 &   0.040    &   0.036    &   0.003    &   0.007    &   0.081    &   0.065    &   0.037    &   0.025    &   0.029    &   0.073    &   0.044    \\
ESO 235G051      &   1.851    &   5.677    &   0.072    &   0.196    &   2.711    &   3.289    &   2.516    &   1.966    & \nodata    &   2.515    &   1.096    \\
                 &   0.393    &   0.444    &   0.013    &   0.023    &   0.297    &   0.082    &   0.474    &   0.132    & \nodata    &   0.004    &   0.090    \\
ESO 286G049      &   1.059    &   4.987    &   0.160    &   0.324    &   5.306    &   3.632    &   3.185    &   1.759    &   0.949    &   5.274    &   0.425    \\
                 &   0.037    &   0.043    &   0.003    &   0.006    &   0.070    &   0.067    &   0.039    &   0.024    &   0.023    &   0.084    &   0.063    \\
ESO 286G050      &   2.707    &   4.313    &   0.052    &   0.157    &   2.327    &   2.115    &   1.668    &   1.489    &   0.750    &   1.782    & $-$0.094   \\
                 &   0.327    &   0.443    &   0.003    &   0.000    &   0.020    &   0.002    &   0.159    &   0.074    &   0.031    &   0.076    &   0.334    \\
NGC 7014         &   1.147    &   5.261    &   0.183    &   0.356    &   5.345    &   3.248    &   2.905    &   2.076    &   0.914    &   6.267    &   1.159    \\
                 &   0.059    &   0.190    &   0.001    &   0.003    &   0.053    &   0.056    &   0.089    &   0.108    &   0.083    &   0.044    &   0.083    \\
NGC 7029         & \nodata    &   5.360    &   0.141    &   0.285    &   4.205    &   3.074    &   2.228    &   1.826    & \nodata    &   3.580    &   0.981    \\
                 & \nodata    &   0.185    &   0.004    &   0.001    &   0.192    &   0.148    &   0.300    &   0.157    & \nodata    &   0.220    &   0.059    \\
NGC 7049         &   1.124    &   5.207    &   0.171    &   0.339    &   5.210    &   3.560    &   3.355    &   1.916    &   0.993    &   5.697    &   0.841    \\
                 &   0.225    &   0.717    &   0.008    &   0.008    &   0.237    &   0.184    &   0.399    &   0.139    &   0.176    &   0.111    &   0.278    \\
NGC 7075         &   1.470    &   4.470    &   0.173    &   0.343    &   5.422    & \nodata    &   2.542    &   1.533    &   1.158    &   4.777    &   1.101    \\
                 &   0.038    &   0.045    &   0.002    &   0.006    &   0.076    & \nodata    &   0.030    &   0.025    &   0.021    &   0.066    &   0.058    \\
NGC 7079         &   1.819    &   4.630    &   0.098    &   0.246    &   3.978    &   2.949    &   2.557    &   1.736    &   0.876    &   3.240    &   0.509    \\
                 &   0.039    &   0.035    &   0.002    &   0.005    &   0.061    &   0.058    &   0.033    &   0.023    &   0.024    &   0.059    &   0.051    \\
NGC 7097         &   0.379    &   4.306    &   0.159    &   0.308    &   4.966    &   3.116    &   2.565    &   1.781    &   0.882    &   4.944    & $-$0.464   \\
                 &   0.012    &   0.033    &   0.007    &   0.004    &   0.001    &   0.131    &   0.423    &   0.061    &   0.026    &   0.052    &   0.241    \\
NGC 7144         &   1.589    &   5.730    &   0.154    &   0.297    &   4.506    &   2.900    &   2.685    &   1.966    &   0.878    &   4.124    &   1.129    \\
                 &   0.024    &   0.086    &   0.002    &   0.001    &   0.050    &   0.061    &   0.061    &   0.015    &   0.019    &   0.063    &   0.018    \\
NGC 7145         &   1.777    &   5.236    &   0.125    &   0.261    &   3.820    &   2.988    &   2.635    &   1.774    &   0.860    &   3.391    &   0.908    \\
                 &   0.025    &   0.025    &   0.002    &   0.001    &   0.010    &   0.154    &   0.042    &   0.013    &   0.020    &   0.113    &   0.293    \\
ESO 466G026      &   1.405    &   4.433    &   0.119    &   0.274    &   4.424    &   2.457    &   2.628    &   1.844    &   1.151    &   4.204    &   0.748    \\
                 &   0.035    &   0.037    &   0.003    &   0.006    &   0.069    &   0.057    &   0.035    &   0.024    &   0.021    &   0.069    &   0.043    \\
NGC 7173         &   1.470    &   5.503    &   0.167    &   0.329    &   4.824    &   2.850    &   2.542    &   1.800    &   0.922    &   4.543    &   1.093    \\
                 &   0.107    &   0.139    &   0.009    &   0.011    &   0.121    &   0.203    &   0.176    &   0.046    &   0.043    &   0.173    &   0.059    \\
NGC 7176         &   1.300    &   5.583    &   0.187    &   0.352    &   5.101    &   3.099    &   2.763    &   1.920    &   0.933    &   5.016    &   1.037    \\
                 &   0.051    &   0.109    &   0.006    &   0.006    &   0.147    &   0.134    &   0.123    &   0.055    &   0.062    &   0.293    &   0.007    \\
NGC 7185         &   1.865    &   5.080    &   0.091    &   0.220    &   3.589    &   2.530    &   2.281    &   1.527    &   0.931    &   2.436    &   0.838    \\
                 &   0.124    &   0.346    &   0.011    &   0.009    &   0.052    &   0.141    &   0.278    &   0.261    &   0.136    &   0.186    &   0.142    \\
IC 5157          &   1.637    &   4.873    &   0.154    &   0.310    &   4.732    &   2.983    &   2.550    &   1.798    &   0.909    &   4.992    &   1.068    \\
                 &   0.032    &   0.042    &   0.002    &   0.006    &   0.074    &   0.063    &   0.030    &   0.021    &   0.022    &   0.080    &   0.040    \\
NGC 7196         &   1.444    &   5.893    &   0.179    &   0.342    &   5.257    &   3.102    &   2.949    &   2.208    &   0.968    &   5.053    &   0.986    \\
                 &   0.188    &   0.031    &   0.008    &   0.006    &   0.333    &   0.181    &   0.205    &   0.163    &   0.092    &   0.275    &   0.033    \\
NGC 7192         &   1.530    &   5.487    &   0.140    &   0.294    &   4.442    &   3.212    &   2.812    &   1.955    &   0.997    &   4.251    &   0.810    \\
                 &   0.038    &   0.013    &   0.001    &   0.001    &   0.083    &   0.145    &   0.033    &   0.115    &   0.041    &   0.173    &   0.031    \\
ESO 467G037      &   1.802    &   4.971    &   0.133    &   0.288    &   4.934    &   2.933    &   3.172    &   1.614    &   0.901    &   4.492    &   0.918    \\
                 &   0.035    &   0.038    &   0.002    &   0.005    &   0.062    &   0.057    &   0.029    &   0.019    &   0.025    &   0.069    &   0.039    \\
MCG -01-57-004   &   0.536    &   3.541    & \nodata    &   0.212    &   3.611    &   3.066    &   2.561    &   1.327    &   0.976    &   3.576    &   0.701    \\
                 &   0.023    &   0.049    & \nodata    &   0.005    &   0.061    &   0.067    &   0.034    &   0.023    &   0.034    &   0.094    &   0.049    \\
ESO 533G025      &   1.557    &   5.600    &   0.126    &   0.281    &   4.292    &   3.250    &   2.537    &   1.950    &   1.192    &   4.051    &   0.871    \\
                 &   0.040    &   0.037    &   0.003    &   0.006    &   0.076    &   0.061    &   0.042    &   0.026    &   0.034    &   0.078    &   0.053    \\
IC 1445          &   1.755    &   6.253    &   0.123    &   0.276    &   3.652    &   3.123    &   2.634    &   1.311    &   0.799    &   3.251    &   1.556    \\
                 &   0.049    &   0.046    &   0.003    &   0.005    &   0.062    &   0.066    &   0.036    &   0.021    &   0.027    &   0.073    &   0.048    \\
NGC 7280         &   2.143    &   5.545    &   0.099    &   0.232    &   3.543    &   2.894    &   2.475    &   1.586    &   1.080    &   3.849    &   0.725    \\
                 &   0.123    &   0.418    &   0.004    &   0.001    &   0.274    &   0.305    &   0.572    &   0.173    &   0.046    &   0.231    &   0.236    \\
NGC 7302         &   1.883    &   5.137    &   0.113    &   0.256    &   4.078    &   3.041    &   2.695    &   1.813    &   1.071    &   3.720    &   1.012    \\
                 &   0.004    &   0.065    &   0.013    &   0.010    &   0.111    &   0.035    &   0.255    &   0.245    &   0.007    &   0.269    &   0.143    \\
NGC 7351         &   2.828    &   3.754    &   0.066    &   0.156    &   2.666    &   2.299    &   2.587    &   1.272    &   0.738    &   2.329    &   0.118    \\
                 &   0.047    &   0.042    &   0.003    &   0.005    &   0.049    &   0.052    &   0.038    &   0.017    &   0.024    &   0.041    &   0.050    \\
NGC 7359         &   2.382    &   5.159    &   0.084    &   0.221    &   3.332    &   3.068    &   2.511    &   1.644    &   0.969    &   3.483    &   0.646    \\
                 &   0.566    &   0.668    &   0.008    &   0.008    &   0.215    &   0.207    &   0.037    &   0.044    &   0.072    &   0.000    &   0.102    \\
NGC 7365         &   2.210    &   5.138    &   0.084    &   0.208    &   3.106    &   2.758    &   2.494    &   1.753    &   0.860    &   2.638    &   1.087    \\
                 &   0.048    &   0.041    &   0.003    &   0.005    &   0.064    &   0.063    &   0.034    &   0.027    &   0.030    &   0.064    &   0.049    \\
NGC 7391         &   1.366    &   5.397    &   0.184    &   0.348    &   4.877    &   2.871    &   2.418    &   1.922    &   0.968    &   5.110    &   0.933    \\
                 &   0.033    &   0.038    &   0.002    &   0.006    &   0.065    &   0.065    &   0.031    &   0.023    &   0.018    &   0.079    &   0.043    \\
NGC 7404         &   1.859    &   5.274    &   0.065    &   0.185    &   3.005    &   2.696    &   2.442    &   1.656    &   1.077    &   1.817    &   1.297    \\
                 &   0.067    &   0.046    &   0.003    &   0.005    &   0.066    &   0.065    &   0.035    &   0.025    &   0.025    &   0.053    &   0.055    \\
IC 5267B         &   1.965    &   4.823    &   0.079    &   0.171    &   2.320    &   2.783    &   1.889    &   1.466    &   0.763    &   2.042    &   1.306    \\
                 &   0.050    &   0.049    &   0.002    &   0.004    &   0.054    &   0.062    &   0.036    &   0.021    &   0.030    &   0.030    &   0.042    \\
IC 1459          &   0.720    &   5.375    &   0.200    &   0.367    &   5.587    &   3.487    &   3.262    &   2.141    &   1.002    &   6.255    &   0.107    \\
                 &   0.088    &   0.197    &   0.002    &   0.004    &   0.213    &   0.100    &   0.052    &   0.015    &   0.092    &   0.251    &   0.133    \\
NGC 7454         &   1.936    &   5.243    &   0.079    &   0.212    &   3.502    &   2.880    &   2.518    &   1.667    &   1.080    &   2.751    &   1.034    \\
                 &   0.054    &   0.033    &   0.002    &   0.005    &   0.067    &   0.057    &   0.033    &   0.026    &   0.087    &   0.057    &   0.052    \\
NGC 7458         &   1.345    &   5.380    &   0.134    &   0.300    &   3.951    &   2.833    &   2.907    &   2.048    &   0.924    &   4.956    &   1.362    \\
                 &   0.040    &   0.048    &   0.003    &   0.006    &   0.066    &   0.064    &   0.043    &   0.028    &   0.025    &   0.075    &   0.044    \\
NGC 7507         &   1.554    &   6.135    &   0.173    &   0.339    &   5.073    &   3.332    &   3.038    &   2.080    &   0.979    &   5.576    &   1.296    \\
                 &   0.146    &   0.310    &   0.010    &   0.011    &   0.092    &   0.155    &   0.159    &   0.123    &   0.088    &   0.162    &   0.097    \\
NGC 7562         &   1.545    &   6.069    &   0.162    &   0.325    &   4.773    &   3.165    &   2.748    &   1.675    &   0.880    &   4.744    &   1.336    \\
                 &   0.034    &   0.044    &   0.002    &   0.006    &   0.069    &   0.057    &   0.030    &   0.021    &   0.021    &   0.071    &   0.047    \\
NGC 7576         &   2.267    &   5.231    &   0.089    &   0.217    &   2.999    &   2.991    &   2.557    &   1.833    &   1.281    &   3.310    &   0.902    \\
                 &   0.050    &   0.042    &   0.003    &   0.005    &   0.061    &   0.060    &   0.036    &   0.031    &   0.033    &   0.076    &   0.053    \\
NGC 7600         &   2.311    &   5.126    &   0.088    &   0.229    &   3.372    &   2.476    &   2.333    &   1.416    &   1.022    &   3.257    &   0.985    \\
                 &   0.041    &   1.422    &   0.002    &   0.010    &   0.046    &   0.712    &   0.198    &   0.136    &   0.137    &   0.063    &   0.275    \\
UGC 12515        &   1.410    &   4.049    &   0.127    &   0.280    &   4.441    &   3.299    &   3.061    &   2.019    &   1.014    &   5.015    &   0.555    \\
                 &   0.051    &   0.034    &   0.003    &   0.006    &   0.081    &   0.056    &   0.034    &   0.027    &   0.030    &   0.077    &   0.046    \\
NGC 7619         &   1.435    &   5.426    &   0.163    &   0.301    &   5.181    &   3.349    &   2.990    &   1.847    &   1.221    &   5.463    &   1.127    \\
                 &   0.037    &   0.044    &   0.034    &   0.006    &   0.070    &   0.055    &   0.028    &   0.018    &   0.023    &   0.092    &   0.049    \\
NGC 7626         &   1.429    &   5.778    &   0.172    &   0.330    &   4.999    &   2.921    &   2.222    &   1.800    &   0.865    &   5.282    &   1.092    \\
                 &   0.070    &   0.579    &   0.008    &   0.022    &   0.248    &   0.399    &   0.480    &   0.000    &   0.156    &   0.034    &   0.298    \\
IC 1492          &   1.512    &   4.787    &   0.146    &   0.313    &   4.379    &   3.006    &   3.035    &   1.948    &   1.041    &   4.475    &   1.148    \\
                 &   0.041    &   0.038    &   0.002    &   0.006    &   0.069    &   0.058    &   0.035    &   0.027    &   0.027    &   0.075    &   0.040    \\
IC 5328          &   1.582    &   5.360    &   0.153    &   0.313    &   4.370    &   3.247    &   2.933    &   1.812    &   0.915    &   4.328    &   0.994    \\
                 &   0.141    &   0.827    &   0.008    &   0.005    &   0.083    &   0.208    &   0.380    &   0.089    &   0.117    &   0.124    &   0.251    \\
NGC 7778         &   1.632    &   5.173    &   0.158    &   0.313    &   4.561    &   3.156    &   2.319    &   1.878    &   0.914    &   4.968    &   1.120    \\
                 &   0.046    &   0.039    &   0.002    &   0.006    &   0.073    &   0.061    &   0.031    &   0.024    &   0.033    &   0.080    &   0.048    \\
UGC 12840        &   1.980    &   4.847    &   0.094    &   0.248    &   3.838    &   2.292    &   2.276    &   2.098    &   0.936    &   3.519    &   0.740    \\
                 &   0.036    &   0.048    &   0.003    &   0.006    &   0.068    &   0.061    &   0.035    &   0.032    &   0.041    &   0.073    &   0.057    \\
NGC 7785         &   1.514    &   4.487    &   0.151    &   0.319    &   4.969    &   2.925    &   2.728    &   1.943    &   0.944    &   4.832    &   0.939    \\
                 &   0.057    &   1.008    &   0.018    &   0.025    &   0.554    &   0.249    &   0.422    &   0.057    &   0.024    &   0.447    &   0.216    \\
NGC 7796         &   1.400    &   5.429    &   0.177    &   0.350    &   5.063    &   3.123    &   2.548    &   1.716    &   0.939    &   5.466    &   0.922    \\
                 &   0.020    &   0.411    &   0.006    &   0.000    &   0.036    &   0.017    &   0.149    &   0.003    &   0.062    &   0.127    &   0.029    \\
NGC 7805         &   1.994    &   5.258    &   0.104    &   0.280    &   4.294    &   3.698    &   2.547    &   1.799    &   0.895    &   4.366    &   1.014    \\
                 &   0.055    &   0.040    &   0.003    &   0.006    &   0.070    &   0.073    &   0.044    &   0.028    &   0.031    &   0.081    &   0.050    \\
  \enddata
  \tablecomments{The index [O {\sc{iii}}] in column (12) refers to the
  line of [O {\sc{iii}}]$\lambda$5007. }
  \label{tab:line_indices}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lc@{$\pm$}cccc}
  \tablecolumns{6} \tablewidth{0pt}
  \tabletypesize{\scriptsize} \tablecaption{Fractional error statistics based on
  multiple observations ($N>2$).}
\tablehead{Index & \multicolumn{2}{c}{Average} & Median & Lower quartile &
Upper quartile \\
 \ \ (1) &  \multicolumn{2}{c}{(2)} & (3) & (4) & (5) }
  \startdata
 H$\beta$ &  0.103 &  0.071 &  0.085 &  0.044 & 0.151\\
 Fe5015 &  0.085 &  0.059 &  0.074 &  0.037 & 0.123\\
 Mg$_1$ &  0.062 &  0.051 &  0.048 &  0.023 & 0.093\\
 Mg$_2$ &  0.036 &  0.034 &  0.025 &  0.010 & 0.055\\
 Mg{\it{b}} &  0.046 &  0.031 &  0.045 &  0.020 & 0.063\\
 Fe5270 &  0.071 &  0.053 &  0.053 &  0.038 & 0.096\\
 Fe5335 &  0.081 &  0.054 &  0.071 &  0.042 & 0.117\\
 Fe5406 &  0.087 &  0.055 &  0.076 &  0.052 & 0.115\\
 Fe5709 &  0.112 &  0.071 &  0.103 &  0.048 & 0.162\\
 NaD &  0.045 &  0.035 &  0.037 &  0.022 & 0.058\\
  \enddata
  \tablecomments{The values quoted in the table refer to the distribution
  of final fractional errors distribution. This is done combining several
  measurements for the same galaxy on different occasions or with distinct setups. }
  \label{tab:statmultobs}
\end{deluxetable}
%==========================================================================

%==========================================================================

\begin{deluxetable}{lcrc}
\tablecolumns{4} \tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Comparison between our galaxies indices measurements and
the literature.}
\tablehead{ Index &  $N_{gal}$ &  $\langle\delta$I$\rangle$\ \ \ \ \ \ &  $t$\ \ \\
 \ \ (1) &  (2) & (3)\ \ \ \ \ \ & (4) }
  \startdata
% \hline \\
\multicolumn{4}{l}{\citet{Tra98}}  \\
% \hline
\tableline
 H$\beta$ &  83 &  -0.030$\pm$0.331 &  0.42 \\
 Fe5015 &  85 &  0.031$\pm$0.728 &  0.24 \\
 Mg$_1$ &  89 &  -0.000$\pm$0.016 &  0.06 \\
 Mg$_2$ &  89 &  0.000$\pm$0.021 &  0.06 \\
 Mg$b$ &  88 &  -0.001$\pm$0.426 &  0.01 \\
 Fe5270 &  90 &  -0.020$\pm$0.389 &  0.33 \\
 Fe5335 &  90 &  0.060$\pm$0.415 &  1.01 \\
 Fe5406 &  83 &  -0.001$\pm$0.377 &  0.03 \\
 Fe5709 &  78 &  0.021$\pm$0.259 &  0.63 \\
 NaD &  90 &  0.248$\pm$0.434 &  1.55 \\
\tableline
\multicolumn{4}{l}{\citet{Tra00}}\\
\tableline
 H$\beta$ &  22 &  0.088$\pm$0.154 & 0.94\\
 Mg$b$ &  24 &  -0.204$\pm$0.239 & 1.20\\
 Fe5270 &  24 &  -0.158$\pm$0.180 & 3.15\\
 Fe5335 &  24 &  -0.028$\pm$0.237 & 0.43\\
\tableline
\multicolumn{4}{l}{\citet{Den05a}}\\
\tableline
 H$\beta$ &  31 &  0.028$\pm$0.282 & 0.16\\
 Fe5015 &  30 &  0.036$\pm$0.709 & 0.19\\
 Mg$_1$ &  30 &  -0.008$\pm$0.017 & 0.99\\
 Mg$_2$ &  30 &  -0.003$\pm$0.018 & 0.29\\
 Mg$b$ &  33 &  -0.314$\pm$0.601 & 1.59\\
 Fe5270 &  32 &  0.113$\pm$0.268 & 1.44\\
 Fe5335 &  33 &  0.241$\pm$0.479 & 2.22\\
 Fe5406 &  32 &  -0.130$\pm$0.254 & 2.16\\
 Fe5709 &  31 &  -0.124$\pm$0.250 & 2.58\\
 NaD &  30 &  -0.012$\pm$0.362 & 0.04\\
\tableline
\multicolumn{4}{l}{\citet{San06a}} \\
\tableline
 H$\beta$ &  20 &  0.131$\pm$0.228 & 1.44\\
 Fe5015 &  22 &  -0.406$\pm$0.536 & 2.59\\
 Mg$b$ &  22 &  -0.411$\pm$0.329 & 1.78\\
 Fe5270 &  22 &  -0.108$\pm$0.231 & 1.44\\
 Fe5335 &  22 &  -0.043$\pm$0.281 & 0.49\\
\tableline \multicolumn{4}{l} {\citet{Weg03}}\\
 \tableline
Mg$_2$ & 418 & -0.001$\pm$0.024 & 0.42 \\
\enddata
\label{tab:comp_todos_autores}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lrcccccc}
   \tablecolumns{8} \tablewidth{0pt} \tabletypesize{\scriptsize}
   \tablecaption{Mean values of mass indicators.}
   \tablehead{ Sample & $N_{gal}$ & $\langle\log \sigma_0\rangle$ & Skewness &
  Kurtosis & $\langle\log M_e\rangle$ & Skewness & Kurtosis \\
 &         &  (km\ s$^{-1}$) &  &  & (M$_{\odot}$) & & \\
 (1) &  (2) & (3) & (4) & (5) &  (6) & (7) & (8) }
    \startdata
 E Total  &  226\ \ &  2.30$\pm$0.15 & -0.38 &  1.92 & 10.79$\pm$0.52 & -0.32 &  0.86 \\
 S0 Total &  230\ \ &  2.21$\pm$0.18 & -0.43 &  1.02 & 10.51$\pm$0.59 & -0.06 &  0.01 \\
 E LD     &   49\ \ &  2.28$\pm$0.13 & -0.38 &  3.24 & 10.73$\pm$0.49 & -0.45 &  1.97 \\
 E MD     &  116\ \ &  2.32$\pm$0.12 & -0.12 & -0.07 & 10.85$\pm$0.43 &  0.14 & -0.11 \\
 E HD     &   61\ \ &  2.27$\pm$0.20 & -0.87 &  0.20 & 10.72$\pm$0.67 & -0.77 & -0.45 \\
 S0 LD    &   71\ \ &  2.22$\pm$0.15 & -0.09 &  1.12 & 10.52$\pm$0.52 & -0.02 & -0.55 \\
 S0 MD    &   98\ \ &  2.21$\pm$0.18 & -0.72 &  1.80 & 10.53$\pm$0.58 & -0.19 &  0.53 \\
 S0 HD    &   61\ \ &  2.18$\pm$0.20 & -0.44 & -0.35 & 10.46$\pm$0.69 & -0.06 & -0.52 \\
  \enddata
  \label{tab:mass_gal}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lccccc}
    \tablecolumns{6} \tablewidth{0pt} \tabletypesize{\scriptsize}
    \tablecaption{Probabilities of Kolmogorov-Smirnov test between distributions of
    mass indicators.}
    \tablehead{ Sample & $\log\sigma_0$ (\%) & $\log M_e$ (\%) }
    \startdata
S0 - E      & 0 &  0 \\
E: LD - HD  & 8 &  9 \\
S0: LD - HD & 9 & 40 \\
    \enddata
    \label{tab:cmplvd_gal}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lr@{$\pm$}lr@{$\pm$}lrrr}
  \tablecolumns{8} \tablewidth{0pt} \tabletypesize{\scriptsize}
  \tablecaption{Coefficients of the I$'-\log \sigma_0$ linear fits for
  different morphological types.}
  \tablehead{ Index & \multicolumn{2}{c}{A} &
  \multicolumn{2}{c}{B} & $N_{gal}$ & $r_s$ \ \ & $t$\ \ }
  \startdata
& \multicolumn{7}{c}{Elliptical galaxies}\ \ \ \ \\
\hline
 H$\beta$ &  0.146&0.014 &  -0.038&0.006 &  231 &  -0.36 & -5.82\\
 Fe5015 &  0.040&0.010 &  0.017&0.004 &  234 &  0.23 & 3.68\\
 Mg$_1$ &  -0.146&0.021 &  0.124&0.009 &  231 &  0.65 & 12.92\\
 Mg$_2$ &  -0.175&0.026 &  0.202&0.011 &  237 &  0.72 & 16.11\\
 Mg$b$ &  -0.131&0.016 &  0.126&0.007 &  238 &  0.74 & 17.11\\
 Fe5270 &  0.028&0.007 &  0.025&0.003 &  237 &  0.42 & 7.11\\
 Fe5335 &  0.003&0.008 &  0.031&0.004 &  236 &  0.44 & 7.42\\
 Fe5406 &  0.022&0.008 &  0.023&0.004 &  235 &  0.32 & 5.21\\
 Fe5709 &  0.044&0.007 &  -0.000&0.003 &  230 &  0.00 & 0.03\\
 NaD &  -0.276&0.023 &  0.188&0.010 &  238 &  0.76 & 17.98\\
\hline
& \multicolumn{7}{c}{Lenticular galaxies}\ \ \ \ \\
\hline
 H$\beta$ &  0.177&0.013  &  -0.051&0.006 &  238 &  -0.51 & -9.04\\
 Fe5015   &  0.049&0.009  &  0.012&0.004  &  246 &  0.13 & 2.03\\
 Mg$_1$   &  -0.175&0.018 &  0.135&0.008  &  230 &  0.71 & 15.25\\
 Mg$_2$   &  -0.171&0.028 &  0.197&0.013  &  247 &  0.68 & 14.49\\
 Mg$b$   &  -0.102&0.015 &  0.111&0.007  &  245 &  0.69 & 14.80\\
 Fe5270   &  0.047&0.007  &  0.016&0.003  &  248 &  0.23 & 3.76\\
 Fe5335   &  0.020&0.008  &  0.024&0.004  &  247 &  0.27 & 4.41\\
 Fe5406   &  0.025&0.009  &  0.021&0.004  &  246 &  0.21 & 3.34\\
 Fe5709   &  0.048&0.006  &  -0.001&0.003 &  239 &  -0.08 & -1.30\\
 NaD      &  -0.177&0.017 &  0.144&0.008  &  247 &  0.72 & 16.09\\
  \enddata
  \label{tab:index_sigma_par}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lr@{$\pm$}lr@{$\pm$}lrrr}
  \tablecolumns{8} \tablewidth{0pt} \tabletypesize{\scriptsize}
  \tablecaption{Results from the I$'-\log \sigma_0$ linear fits for
  different environments.} \tablehead{ Index &
  \multicolumn{2}{c}{A} & \multicolumn{2}{c}{B} & $N_{gal}$ & $r_s$\ \ &
  $t$\ \ \ }
  \startdata
& \multicolumn{7}{c}{Low Density}\ \ \ \\
\hline
 H$\beta$ &  0.212&0.023 &  -0.067&0.010 & 123 & -0.45 & -5.53\\
 Fe5015 &  0.033&0.016   &  0.018&0.007 &  124 &  0.17 & 1.87\\
 Mg$_1$ &  -0.167&0.033  &  0.130&0.014 &  117 &  0.61 & 8.23\\
 Mg$_2$ &  -0.200&0.046  &  0.208&0.020 &  125 &  0.63 & 9.05\\
 Mg$b$ &  -0.148&0.024  &  0.131&0.010 &  124 &  0.72 & 11.31\\
 Fe5270 &  0.036&0.013   &  0.021&0.006 &  125 &  0.23 & 2.62\\
 Fe5335 &  0.017&0.014   &  0.024&0.006 &  123 &  0.30 & 3.51\\
 Fe5406 &  0.016&0.014   &  0.025&0.006 &  124 &  0.26 & 2.92\\
 Fe5709 &  0.042&0.010   &  0.001&0.004 &  118 &  0.01 & 0.08\\
 NaD    &  -0.168&0.031  &  0.139&0.014 &  126 &  0.64 & 9.32\\
\hline
& \multicolumn{7}{c}{Medium Density}\ \ \ \\
\hline
 H$\beta$ &  0.163&0.014  &  -0.045&0.006 & 226 & -0.43 & -7.13\\
 Fe5015   &  0.037&0.010  &  0.018&0.004 &  232 &  0.24 & 3.83\\
 Mg$_1$   &  -0.185&0.019 &  0.141&0.008 &  226 &  0.72 & 15.73\\
 Mg$_2$   &  -0.211&0.028 &  0.217&0.012 &  235 &  0.76 & 17.90\\
 Mg$b$   &  -0.139&0.015 &  0.128&0.007 &  235 &  0.77 & 18.38\\
 Fe5270   &  0.031&0.007  &  0.023&0.003 &  235 &  0.38 & 6.31\\
 Fe5335   &  0.001&0.008  &  0.032&0.004 &  235 &  0.39 & 6.53\\
 Fe5406   &  0.015&0.009  &  0.026&0.004 &  233 &  0.30 & 4.73\\
 Fe5709   &  0.044&0.007  &  0.000&0.003 &  230 & -0.03 & -0.46\\
 NaD      &  -0.251&0.021 &  0.177&0.009 &  234 &  0.76 & 17.61\\
\hline
& \multicolumn{7}{c}{High Density}\ \ \ \\
\hline
 H$\beta$ &  0.156&0.013  &  -0.042&0.006 & 120 &  -0.56 & -7.43\\
 Fe5015   &  0.053&0.010  &  0.011&0.004 &  124 &  0.21 & 2.43\\
 Mg$_1$   &  -0.159&0.020 &  0.131&0.009 &  118 &  0.78 & 13.59\\
 Mg$_2$   &  -0.153&0.029 &  0.194&0.013 &  124 &  0.79 & 14.31\\
 Mg$b$   &  -0.095&0.018 &  0.112&0.008 &  124 &  0.77 & 13.23\\
 Fe5270   &  0.049&0.008  &  0.015&0.004 &  125 &  0.37 & 4.49\\
 Fe5335   &  0.029&0.009  &  0.020&0.004 &  125 &  0.33 & 3.84\\
 Fe5406   &  0.034&0.009  &  0.018&0.004 &  124 &  0.33 & 3.91\\
 Fe5709   &  0.054&0.008  &  -0.004&0.004 & 121 &  -0.17 & -1.88\\
 NaD      &  -0.202&0.022 &  0.157&0.010 &  125 &  0.83 & 16.34\\
  \enddata
  \label{tab:index_sigma_env_par}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lrrrr}
  \tablecolumns{5} \tablewidth{0pt} \tabletypesize{\scriptsize}
  \tablecaption{Correlation test for the I$'-\log \sigma_0$ residuals versus H$\beta '$ for different morphologies.} \tablehead{ & \multicolumn{2}{c}{S0} & \multicolumn{2}{c}{E} \\
\hline
Index & \multicolumn{1}{c}{$r_s$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$r_s$} & \multicolumn{1}{c}{$t$} }
\startdata
 Fe5015 &  0.166 &  2.566 &  0.322 & 5.105\\
 Mg$_1$ &  -0.252 &  -3.843 &  -0.241 & -3.723\\
 Mg$_2$ &  -0.258 &  -4.089 &  -0.183 & -2.812\\
 Mg$b$ &  -0.258 &  -4.082 &  -0.285 & -4.505\\
 Fe5270 &  -0.019 &  -0.296 &  0.157 & 2.395\\
 Fe5335 &  -0.070 &  -1.068 &  0.087 & 1.321\\
 Fe5406 &  0.044 &  0.672 &  -0.006 & -0.089\\
 Fe5709 &  -0.007 &  -0.107 &  0.099 & 1.487\\
 NaD &  -0.137 &  -2.117 &  -0.189 & -2.915\\
\enddata
  \label{tab:index_sigma_morf_res}
\end{deluxetable}

%==========================================================================

\begin{deluxetable}{lrrrrrr}
  \tablecolumns{7} \tablewidth{0pt} \tabletypesize{\scriptsize}
  \tablecaption{Correlation test for the I$'-\log \sigma_0$ residuals versus H$\beta '$ for
  different environments.} \tablehead{ & \multicolumn{2}{c}{LD} & \multicolumn{2}{c}{MD} & \multicolumn{2}{c}{HD} \\
\hline
Index & \multicolumn{1}{c}{$r_s$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$r_s$} & \multicolumn{1}{c}{$t$} & \multicolumn{1}{c}{$r_s$} & \multicolumn{1}{c}{$t$}}
\startdata
 Fe5015 &  0.311 &  3.571 &  0.230 &  3.507 &  0.144 & 1.575\\
 Mg$_1$ &  -0.251 &  -2.744 &  -0.274 &  -4.185 &  -0.242 & -2.631\\
 Mg$_2$ &  -0.175 &  -1.951 &  -0.307 &  -4.818 &  -0.135 & -1.469\\
 Mg$b$ &  -0.323 &  -3.725 &  -0.301 &  -4.723 &  -0.115 & -1.263\\
 Fe5270 &  0.044 &  0.480 &  0.051 &  0.756 &  0.118 & 1.288\\
 Fe5335 &  0.098 &  1.073 &  -0.081 &  -1.209 &  0.026 & 0.282\\
 Fe5406 &  0.015 &  0.163 &  0.022 &  0.327 &  0.032 & 0.343\\
 Fe5709 &  0.070 &  0.744 &  -0.007 &  -0.098 &  0.145 & 1.566\\
 NaD &  -0.045 &  -0.495 &  -0.238 &  -3.649 &  -0.044 & -0.476\\
\enddata
  \label{tab:index_sigma_env_res}
\end{deluxetable}
